Model-Order Reduction For Hyperbolic Relaxation Systems

We propose a novel framework for model-order reduction of hyperbolic differential equations. The approach combines a relaxation formulation of the hyperbolic equations with a discretization using shifted base functions. Model-order reduction techniques are then applied to the resulting system of coupled ordinary differential equations. On computational examples including in particular the case of shock waves we show the validity of the approach and the performance of the reduced system.

==> sing_comp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.028in,
height=2.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=160,
ymode=log,
ymin=0.0000000000000001,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
legend pos=south west,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=green]
  table[row sep=crcr]{%
1	1\\
2	0.68205826603462\\
3	0.446058982803013\\
4	0.196869066540404\\
5	0.1775720036115\\
6	0.078448234307638\\
7	0.0676321460805105\\
8	0.0556043322619512\\
9	0.0512068851668615\\
10	0.0378176328686997\\
11	0.0352384171960629\\
12	0.0300680643949476\\
13	0.0268799208267294\\
14	0.0245272394575115\\
15	0.0226484124829559\\
16	0.0194171605417567\\
17	0.0186906576838173\\
18	0.0160200633789504\\
19	0.0157910051173795\\
20	0.0141701214321854\\
21	0.0140638412036404\\
22	0.0128708730146146\\
23	0.0120002081784002\\
24	0.0108188287955434\\
25	0.0101397822972697\\
26	0.00949674626489556\\
27	0.00936521669584597\\
28	0.0088162906455849\\
29	0.00845565214785722\\
30	0.00761086203458483\\
31	0.00719006842189619\\
32	0.00692080852025156\\
33	0.00686101614774842\\
34	0.00648109542712849\\
35	0.00625267047384899\\
36	0.00573071366574678\\
37	0.00541087000756078\\
38	0.00529663637339166\\
39	0.00525824531442661\\
40	0.00494089918958581\\
41	0.00475116029299581\\
42	0.00427919226524173\\
43	0.00417748082183681\\
44	0.00414006382294077\\
45	0.00411832937452929\\
46	0.00373873029946401\\
47	0.00359474687552955\\
48	0.00330414821778571\\
49	0.00328858896169899\\
50	0.00325662466319494\\
51	0.00308427474802781\\
52	0.00284920652717833\\
53	0.00271653385426055\\
54	0.00263567624447585\\
55	0.00263041642636722\\
56	0.00247188361725512\\
57	0.00239709538778893\\
58	0.00220324585480846\\
59	0.00214761153005996\\
60	0.00211175430471472\\
61	0.00207914097603166\\
62	0.00191734849027019\\
63	0.00184468929683504\\
64	0.00174407752553711\\
65	0.00171948855442353\\
66	0.00165542280918163\\
67	0.00161039870087913\\
68	0.0014932570189311\\
69	0.00145630063058781\\
70	0.0014021982026652\\
71	0.0013814485412328\\
72	0.00130733675646057\\
73	0.00125522611062984\\
74	0.00117970817786443\\
75	0.0011588959333415\\
76	0.0011192061014792\\
77	0.00107499441319233\\
78	0.00100748570783087\\
79	0.000976585518465576\\
80	0.00094472374873251\\
81	0.000924529984564204\\
82	0.00087312435610152\\
83	0.000848198551750943\\
84	0.000800493655470241\\
85	0.000780941645398318\\
86	0.000752558982976299\\
87	0.000740450326425361\\
88	0.000712318999151551\\
89	0.000703983464635523\\
90	0.0006229712087484\\
91	0.000615687427306131\\
92	0.000592858407604579\\
93	0.000553431361038973\\
94	0.000517336882692417\\
95	0.000503470935923607\\
96	0.000477644822502547\\
97	0.000450897408024143\\
98	0.000434503672056368\\
99	0.000383512840271888\\
100	0.000360298408804106\\
101	0.000339654563111195\\
102	0.000326054589655761\\
103	0.000299120518285774\\
104	0.000284726883782138\\
105	0.000257160331364228\\
106	0.000243509810825109\\
107	0.000240361110700573\\
108	0.000217552258978657\\
109	0.000194610662510374\\
110	0.00016531744236252\\
111	0.000133158222779336\\
112	0.000121453400256118\\
113	6.90897524992294e-05\\
114	6.34448256279285e-05\\
115	4.40262206084971e-05\\
116	3.33010811517492e-05\\
117	2.20542670076932e-05\\
118	2.14588275823727e-05\\
119	1.243807160714e-05\\
120	9.51875617402056e-06\\
121	6.456797262956e-06\\
122	5.31433360612975e-06\\
123	3.9382549000587e-06\\
124	2.99409424332726e-06\\
125	2.23220688722431e-06\\
126	1.83622599265943e-06\\
127	1.2446935548126e-06\\
128	1.12834722558113e-06\\
129	8.77881694346708e-07\\
130	7.2557202116679e-07\\
131	5.13987478542139e-07\\
132	4.37226639800076e-07\\
133	3.53552674025516e-07\\
134	3.01246019748745e-07\\
135	2.35161036861769e-07\\
136	1.93941403057054e-07\\
137	1.5831023053383e-07\\
138	1.37950246969976e-07\\
139	1.02248182237887e-07\\
140	9.09952577670349e-08\\
141	7.0825791934183e-08\\
142	5.9146510245774e-08\\
143	4.75842017175442e-08\\
144	4.52991331914363e-08\\
145	3.68915718118295e-08\\
146	3.35910608623573e-08\\
147	2.59367072401745e-08\\
148	2.2032861022422e-08\\
149	1.85352471597009e-08\\
150	1.55904795448187e-08\\
151	1.23366993913856e-08\\
152	1.06929863750641e-08\\
153	7.25347265179149e-09\\
154	6.60584126115922e-09\\
155	4.649657343391e-09\\
156	3.853051672903e-09\\
157	2.48772097806975e-09\\
158	2.00587201434712e-09\\
159	1.08047668627369e-09\\
160	9.0390937773376e-10\\
};
\addlegendentry{both solutions}

\addplot [color=red]
  table[row sep=crcr]{%
1	1\\
2	0.670882345025357\\
3	0.452348203730723\\
4	0.223828476404575\\
5	0.210352431801309\\
6	0.126516085791898\\
7	0.114194180097677\\
8	0.0817204357147652\\
9	0.0801194853140516\\
10	0.0612813248682819\\
11	0.0584390442498944\\
12	0.0478624487253566\\
13	0.0459342673816691\\
14	0.0383954180213238\\
15	0.0378092984812144\\
16	0.0323681835947974\\
17	0.0316030072838889\\
18	0.027615265054264\\
19	0.0271067826519498\\
20	0.0242073646166221\\
21	0.0236864078135404\\
22	0.0209843695742637\\
23	0.0208759499421143\\
24	0.0188016078891285\\
25	0.0186536852841506\\
26	0.0169578412157201\\
27	0.0166406987700002\\
28	0.0154190556927641\\
29	0.0151435063526962\\
30	0.0140779527207431\\
31	0.0138473271333076\\
32	0.0137498499952693\\
33	0.0126529938068172\\
34	0.012239553114071\\
35	0.0117317322272299\\
36	0.0116468052496498\\
37	0.0108409952970519\\
38	0.01074090971572\\
39	0.0101475414798531\\
40	0.0100331512470163\\
41	0.00981527466641632\\
42	0.00950728907254669\\
43	0.00942774353593543\\
44	0.00914362527723178\\
45	0.00873064733440313\\
46	0.00828363647249421\\
47	0.00792155370944276\\
48	0.00755858051939847\\
49	0.00713799135887235\\
50	0.00672649600079985\\
51	0.0063770726755543\\
52	0.00596825451832373\\
53	0.00571070781508899\\
54	0.00556349636601341\\
55	0.00521068042365665\\
56	0.00488081897330806\\
57	0.00456642795923223\\
58	0.00428814104952308\\
59	0.00418627424251805\\
60	0.00405296113537429\\
61	0.00377207592944259\\
62	0.00347411764975801\\
63	0.00319110005217727\\
64	0.00301715509506053\\
65	0.0027333363120018\\
66	0.0024639621885836\\
67	0.00218961475104813\\
68	0.00196709155191229\\
69	0.00175728169294956\\
70	0.00158959702074945\\
71	0.00138356538907833\\
72	0.00122062535234704\\
73	0.00105906863546857\\
74	0.000936553945460419\\
75	0.000803422010620022\\
76	0.000708127603563271\\
77	0.00060320245462011\\
78	0.000521677268950144\\
79	0.000446239004648014\\
80	0.000385753165803657\\
81	0.000329024872034505\\
82	0.000284872855360097\\
83	0.000237514133981286\\
84	0.00020858873992105\\
85	0.000168289124562416\\
86	0.000153946278516333\\
87	0.000118355376903744\\
88	0.000110568024551357\\
89	8.16083048334966e-05\\
90	7.53608216815284e-05\\
91	5.42762813105576e-05\\
92	4.99535321517644e-05\\
93	3.52140592000277e-05\\
94	3.24409926903723e-05\\
95	2.24749468737353e-05\\
96	2.07586199674225e-05\\
97	1.39709957162511e-05\\
98	1.32965164483359e-05\\
99	8.60829994026147e-06\\
100	8.456158034582e-06\\
101	5.38737631315257e-06\\
102	5.07703654877978e-06\\
103	3.20181987713064e-06\\
104	3.02744552329518e-06\\
105	1.83831277011323e-06\\
106	1.78023941542576e-06\\
107	1.03662741630621e-06\\
108	1.020576654546e-06\\
109	5.92906720827536e-07\\
110	5.47098039935734e-07\\
111	3.23009607789326e-07\\
112	2.87616768495702e-07\\
113	1.66229641317941e-07\\
114	1.5172091923766e-07\\
115	8.26097461458603e-08\\
116	8.0102993734634e-08\\
117	4.14023759377769e-08\\
118	3.99838830012766e-08\\
119	2.03232827587782e-08\\
120	1.93146795684398e-08\\
121	9.68940191983121e-09\\
122	9.1553651038023e-09\\
123	4.49942253752329e-09\\
124	4.24937716618489e-09\\
125	1.99540189595486e-09\\
126	1.98308169238979e-09\\
127	9.3860139752015e-10\\
128	9.31935315104244e-10\\
129	5.68992846301553e-10\\
130	5.27059618620686e-10\\
131	4.20544937346936e-10\\
132	3.75516479931872e-10\\
133	3.15646969608599e-10\\
134	2.73731206388492e-10\\
135	2.50154580080825e-10\\
136	2.29186729196355e-10\\
137	1.9724064351445e-10\\
138	1.89937516768256e-10\\
139	1.65564060570197e-10\\
140	1.5719143286621e-10\\
141	1.40477334967923e-10\\
142	1.31553560008531e-10\\
143	1.17890411736275e-10\\
144	1.10769466054857e-10\\
145	9.69246384226719e-11\\
146	8.81518534859098e-11\\
147	8.04057815249846e-11\\
148	7.60443462405201e-11\\
149	7.41748132804316e-11\\
150	6.8160012901292e-11\\
151	6.34636164959539e-11\\
152	5.93200539933508e-11\\
153	5.55489996357734e-11\\
154	5.11083262134149e-11\\
155	4.54948862603305e-11\\
156	4.04455319686265e-11\\
157	3.77550998743407e-11\\
158	3.4897668759717e-11\\
159	3.20320455236141e-11\\
160	2.93352328694177e-11\\
};
\addlegendentry{solution smooth  initial}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	1\\
2	0.299676953091459\\
3	0.239893190498851\\
4	0.162792064395003\\
5	0.143233418068018\\
6	0.0837390221986711\\
7	0.0774146750538611\\
8	0.0515570201211578\\
9	0.0503700364541224\\
10	0.0421744410160184\\
11	0.03975191353944\\
12	0.0320511910693412\\
13	0.0316247252837144\\
14	0.0264469125954658\\
15	0.0255878793238202\\
16	0.0228014507649331\\
17	0.0220035450592542\\
18	0.0195369514251735\\
19	0.0193579991612637\\
20	0.0174022899150668\\
21	0.0166131033305577\\
22	0.0160968767376623\\
23	0.0159786733119553\\
24	0.0145059962745692\\
25	0.0141762489913077\\
26	0.013021732797829\\
27	0.0126723548475192\\
28	0.0116268366943224\\
29	0.0115832061518617\\
30	0.0111293474453653\\
31	0.0109871375909318\\
32	0.0102463088734902\\
33	0.0100078729846354\\
34	0.00921911003664281\\
35	0.00915715716167431\\
36	0.00842648300607205\\
37	0.0082727377859065\\
38	0.00795443749561813\\
39	0.00792490523521698\\
40	0.00763246289298934\\
41	0.00748988030408998\\
42	0.00692052178478325\\
43	0.00687598822680365\\
44	0.00637313684356119\\
45	0.00624992671120466\\
46	0.00589799827108286\\
47	0.00586775630737766\\
48	0.00580837560918282\\
49	0.00572872468141512\\
50	0.00532431690505014\\
51	0.00528919068142538\\
52	0.00492135068618391\\
53	0.00484576651280293\\
54	0.00455110972615794\\
55	0.00451438171657378\\
56	0.00448237605922501\\
57	0.004447299521443\\
58	0.00416460132357127\\
59	0.00413201971575073\\
60	0.00384710153404369\\
61	0.00381419440508902\\
62	0.00357628650772954\\
63	0.00354763435198408\\
64	0.00351735629119123\\
65	0.00349260434082566\\
66	0.00329401912683107\\
67	0.00325635905797395\\
68	0.00303978719983644\\
69	0.00302775783778948\\
70	0.00283336526131119\\
71	0.00282831166315606\\
72	0.00279200029563119\\
73	0.00277182835811879\\
74	0.00261918621328471\\
75	0.00258641909367379\\
76	0.00242821539287308\\
77	0.00240870685749336\\
78	0.00227402646767518\\
79	0.00226513800833685\\
80	0.00222589319019264\\
81	0.00221779922144673\\
82	0.00208810791327689\\
83	0.00207248934833173\\
84	0.00194618384131093\\
85	0.00193041018666938\\
86	0.00183314973107596\\
87	0.00182835860105141\\
88	0.00178352412444673\\
89	0.00177903788846416\\
90	0.00167168426673393\\
91	0.00167068816385046\\
92	0.00156483940867658\\
93	0.00155834011013024\\
94	0.00148340949086561\\
95	0.00148052364852246\\
96	0.00143759049369777\\
97	0.00142917333717779\\
98	0.00135222979464537\\
99	0.00134411764593844\\
100	0.00126713003838921\\
101	0.00126131193406724\\
102	0.00120679282498054\\
103	0.00120058301504803\\
104	0.00116190616178377\\
105	0.00115388613853992\\
106	0.00109607123799545\\
107	0.00108679272433558\\
108	0.00103154473027122\\
109	0.00102390228518065\\
110	0.000984955556268716\\
111	0.000977439059770808\\
112	0.00094501133255158\\
113	0.000936000556650665\\
114	0.000893071619453782\\
115	0.000881502187980701\\
116	0.000841464956583471\\
117	0.000834728789390972\\
118	0.000806782357047447\\
119	0.000797256943661488\\
120	0.000774476969377572\\
121	0.000766686363554987\\
122	0.000734580902692989\\
123	0.000721705219272841\\
124	0.000693298304658444\\
125	0.000685632498441422\\
126	0.000662601343737136\\
127	0.000655226409084192\\
128	0.000645096451796709\\
129	0.000639710811944325\\
130	0.000626004209490638\\
131	0.000617942195913912\\
132	0.000611432995075261\\
133	0.000587213281271487\\
134	0.000584199537211183\\
135	0.000574986308557736\\
136	0.000536985572457211\\
137	0.000528111996623052\\
138	0.00051355572941767\\
139	0.00048346380408374\\
140	0.000458995185978231\\
141	0.00043574020745283\\
142	0.000415659257204859\\
143	0.000399841209763196\\
144	0.000381494071378695\\
145	0.000362660271626113\\
146	0.000340259053117968\\
147	0.000318607970700831\\
148	0.000305328323221223\\
149	0.000288451406538026\\
150	0.000279828830851057\\
151	0.000256234928373351\\
152	0.000253394331003043\\
153	0.000229431775859428\\
154	0.000225598737819929\\
155	0.000207967425409557\\
156	0.000204177247910464\\
157	0.000196834526898305\\
158	0.000186901642174237\\
159	0.000169323387356831\\
160	0.000167253854320585\\
};
\addlegendentry{solution shock initial}
%
%\addplot [color=mycolor1]
%  table[row sep=crcr]{%
%1	1090.02352572991\\
%2	326.654928988748\\
%3	261.489221306153\\
%4	177.447179992692\\
%5	156.127795364847\\
%6	91.2775042181704\\
%7	84.3838170454448\\
%8	56.1983648485922\\
%9	54.9045247268665\\
%10	45.9711328919683\\
%11	43.3305209507708\\
%12	34.9365522932463\\
%13	34.4716945539941\\
%14	28.8277569119803\\
%15	27.8913904365019\\
%16	24.8541177545493\\
%17	23.9843817640451\\
%18	21.2957366744815\\
%19	21.1006744968373\\
%20	18.9689054089952\\
%21	18.1086734656898\\
%22	17.5459743348264\\
%23	17.4171298199839\\
%24	15.8118772034308\\
%25	15.4524449071303\\
%26	14.1939950954023\\
%27	13.8131649101933\\
%28	12.6735255266312\\
%29	12.6259672089087\\
%30	12.1312505414703\\
%31	11.976238454547\\
%32	11.1687177239994\\
%33	10.9088169957694\\
%34	10.0490468262334\\
%35	9.9815167350311\\
%36	9.18506471578181\\
%37	9.01747880883283\\
%38	8.67052400417185\\
%39	8.63833314556662\\
%40	8.31956411261893\\
%41	8.16414573635915\\
%42	7.54353155574007\\
%43	7.49498892985785\\
%44	6.94686909217774\\
%45	6.81256714930082\\
%46	6.42895687019463\\
%47	6.3959924182917\\
%48	6.33126606028506\\
%49	6.24444467517205\\
%50	5.8036306849461\\
%51	5.76534227482506\\
%52	5.36438802630749\\
%53	5.28199949914937\\
%54	4.96081666969035\\
%55	4.92078227519038\\
%56	4.88589535572377\\
%57	4.84766110434023\\
%58	4.5395134179786\\
%59	4.5039986989481\\
%60	4.19343117797924\\
%61	4.15756163325443\\
%62	3.89823642817565\\
%63	3.86700490435022\\
%64	3.83400110577253\\
%65	3.80702089756637\\
%66	3.59055834245015\\
%67	3.54950798141529\\
%68	3.31343956103436\\
%69	3.30032727340364\\
%70	3.08843479181506\\
%71	3.08292625093638\\
%72	3.04334600608285\\
%73	3.02135811963479\\
%74	2.85497459074776\\
%75	2.81925765950145\\
%76	2.64681190377114\\
%77	2.62554714125472\\
%78	2.47874234789843\\
%79	2.46905371811216\\
%80	2.42627594307198\\
%81	2.41745332672241\\
%82	2.2760867497346\\
%83	2.25906214650623\\
%84	2.12138617242431\\
%85	2.10419251777829\\
%86	1.99817633305825\\
%87	1.99295388861666\\
%88	1.94408325435377\\
%89	1.93919315159079\\
%90	1.82217517833253\\
%91	1.8210894027555\\
%92	1.70571176944675\\
%93	1.6986273811305\\
%94	1.61695124333454\\
%95	1.61380560728895\\
%96	1.56700745849624\\
%97	1.55783255986972\\
%98	1.47396228835637\\
%99	1.4651198554216\\
%100	1.38120155200328\\
%101	1.37485968141718\\
%102	1.31543256991084\\
%103	1.30866373099409\\
%104	1.26650505103485\\
%105	1.25776303702215\\
%106	1.19474343529094\\
%107	1.18462963711788\\
%108	1.12440802383834\\
%109	1.11607757889552\\
%110	1.07362472813129\\
%111	1.0654315701175\\
%112	1.03008458456259\\
%113	1.02026262684551\\
%114	0.973469075366329\\
%115	0.960858122881351\\
%116	0.917216598753278\\
%117	0.909874018040205\\
%118	0.879411749325543\\
%119	0.869028824642545\\
%120	0.844198116757555\\
%121	0.835706173131249\\
%122	0.80071046548727\\
%123	0.786675667649458\\
%124	0.755711462426364\\
%125	0.747355553306124\\
%126	0.722251052853727\\
%127	0.714212200581298\\
%128	0.703170308823302\\
%129	0.697299834683095\\
%130	0.682359315550749\\
%131	0.673571531087363\\
%132	0.666476349039533\\
%133	0.640076291206974\\
%134	0.636791239280714\\
%135	0.626748603300528\\
%136	0.585326906955902\\
%137	0.57565450053932\\
%138	0.559787826838643\\
%139	0.526986920290151\\
%140	0.500315550913046\\
%141	0.474967077230015\\
%142	0.453078369040715\\
%143	0.43583632519819\\
%144	0.415837512729262\\
%145	0.395308227920062\\
%146	0.370890372741167\\
%147	0.34729018354897\\
%148	0.332815055382798\\
%149	0.31441881915633\\
%150	0.305020008805147\\
%151	0.27930210004067\\
%152	0.276205782079908\\
%153	0.250086033236768\\
%154	0.245907931598695\\
%155	0.226689386281897\\
%156	0.222558003641194\\
%157	0.214554264995069\\
%158	0.203727186967471\\
%159	0.184566475675223\\
%160	0.182310635978441\\
%};
%\addlegendentry{solution shock start}

\end{axis}

\end{tikzpicture}%

==> test0.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.028in,
height=2.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=-1,
xmax=1,
ymin=-1,
ymax=7,
title={gamma=2, delta=1,N=30, T=0.5},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-1	1.37535756816319e-06\\
-0.99	7.56446662489747e-07\\
-0.98	1.37535756816309e-07\\
-0.97	-4.81375148857129e-07\\
-0.96	-1.10028605453057e-06\\
-0.95	-1.719196960204e-06\\
-0.94	-2.33810786587744e-06\\
-0.93	-2.13180423065294e-06\\
-0.92	-2.75071513632624e-07\\
-0.91	1.58166120338766e-06\\
-0.9	3.43839392040802e-06\\
-0.89	5.2951266374283e-06\\
-0.88	7.15185935444866e-06\\
-0.87	9.00859207146894e-06\\
-0.86	5.08882300220374e-06\\
-0.85	-1.71919696020395e-06\\
-0.84	-8.52721692261194e-06\\
-0.83	-1.53352368850196e-05\\
-0.82	-2.21432568474275e-05\\
-0.81	-2.89512768098353e-05\\
-0.8	-3.57592967722431e-05\\
-0.79	-1.03839496396321e-05\\
-0.78	1.49913974929789e-05\\
-0.77	4.03667446255899e-05\\
-0.76	6.57420917582009e-05\\
-0.75	9.11174388908119e-05\\
-0.74	0.000116492786023423\\
-0.73	0.000101845227922484\\
-0.72	7.15185935444793e-06\\
-0.71	-8.75415092135881e-05\\
-0.7	-0.000182234877781624\\
-0.69	-0.00027692824634966\\
-0.68	-0.000371621614917696\\
-0.67	-0.000466314983485732\\
-0.66	-0.000262280688248716\\
-0.65	9.11174388908168e-05\\
-0.64	0.000444515566030342\\
-0.63	0.000797913693169883\\
-0.62	0.00115131182030941\\
-0.61	0.00150470994744895\\
-0.6	0.00185810807458847\\
-0.59	0.000539208934598351\\
-0.58	-0.000779690205391714\\
-0.57	-0.00209858934538181\\
-0.56	-0.0034174884853719\\
-0.55	-0.004736387625362\\
-0.54	-0.00605528676535209\\
-0.53	-0.00474837538905875\\
-0.52	0.00181015701980129\\
-0.51	0.00836868942866133\\
-0.5	0.0149272218375214\\
-0.49	0.0214857542463814\\
-0.48	0.0280442866552414\\
-0.47	0.0346028190641015\\
-0.46	0.0478087414544887\\
-0.45	0.0643383588356399\\
-0.44	0.0808679762167911\\
-0.43	0.0973975935979423\\
-0.42	0.113927210979093\\
-0.41	0.130456828360244\\
-0.4	0.146986445741396\\
-0.39	0.16349847123619\\
-0.38	0.180010496730984\\
-0.37	0.196522522225778\\
-0.36	0.213034547720573\\
-0.35	0.229546573215367\\
-0.34	0.246058598710161\\
-0.33	0.262788759106415\\
-0.32	0.279955189305588\\
-0.31	0.297121619504761\\
-0.3	0.314288049703935\\
-0.29	0.331454479903107\\
-0.28	0.34862091010228\\
-0.27	0.365787340301453\\
-0.26	0.381970233240213\\
-0.25	0.397661357548766\\
-0.24	0.413352481857318\\
-0.23	0.429043606165871\\
-0.22	0.444734730474423\\
-0.21	0.460425854782976\\
-0.2	0.476116979091529\\
-0.19	0.488838426773196\\
-0.18	0.501559874454863\\
-0.17	0.51428132213653\\
-0.16	0.527002769818197\\
-0.15	0.539724217499865\\
-0.14	0.552445665181532\\
-0.13	0.563687599273802\\
-0.12	0.571970506187275\\
-0.11	0.580253413100749\\
-0.1	0.588536320014223\\
-0.09	0.596819226927697\\
-0.08	0.60510213384117\\
-0.07	0.613385040754644\\
-0.0599999999999999	0.618064582877098\\
-0.0499999999999999	0.620942442604041\\
-0.04	0.623820302330984\\
-0.03	0.626698162057927\\
-0.02	0.62957602178487\\
-0.01	0.632453881511813\\
0	0.635331741238757\\
0.01	0.632453881511813\\
0.02	0.62957602178487\\
0.03	0.626698162057927\\
0.04	0.623820302330984\\
0.0499999999999999	0.620942442604041\\
0.0599999999999999	0.618064582877098\\
0.07	0.613385040754645\\
0.08	0.605102133841171\\
0.09	0.596819226927697\\
0.1	0.588536320014223\\
0.11	0.580253413100749\\
0.12	0.571970506187275\\
0.13	0.563687599273801\\
0.14	0.552445665181532\\
0.15	0.539724217499865\\
0.16	0.527002769818197\\
0.17	0.51428132213653\\
0.18	0.501559874454863\\
0.19	0.488838426773196\\
0.2	0.476116979091529\\
0.21	0.460425854782976\\
0.22	0.444734730474424\\
0.23	0.429043606165871\\
0.24	0.413352481857318\\
0.25	0.397661357548766\\
0.26	0.381970233240213\\
0.27	0.365787340301454\\
0.28	0.348620910102281\\
0.29	0.331454479903107\\
0.3	0.314288049703934\\
0.31	0.297121619504761\\
0.32	0.279955189305588\\
0.33	0.262788759106415\\
0.34	0.246058598710161\\
0.35	0.229546573215367\\
0.36	0.213034547720573\\
0.37	0.196522522225779\\
0.38	0.180010496730984\\
0.39	0.16349847123619\\
0.4	0.146986445741396\\
0.41	0.130456828360245\\
0.42	0.113927210979094\\
0.43	0.0973975935979425\\
0.44	0.0808679762167912\\
0.45	0.0643383588356399\\
0.46	0.0478087414544887\\
0.47	0.0346028190641011\\
0.48	0.0280442866552411\\
0.49	0.0214857542463812\\
0.5	0.0149272218375212\\
0.51	0.00836868942866122\\
0.52	0.00181015701980125\\
0.53	-0.00474837538905871\\
0.54	-0.00605528676535197\\
0.55	-0.0047363876253619\\
0.56	-0.00341748848537183\\
0.57	-0.00209858934538176\\
0.58	-0.000779690205391689\\
0.59	0.000539208934598366\\
0.6	0.00185810807458844\\
0.61	0.00150470994744891\\
0.62	0.00115131182030939\\
0.63	0.00079791369316986\\
0.64	0.000444515566030334\\
0.65	9.1117438890812e-05\\
0.66	-0.000262280688248714\\
0.67	-0.000466314983485722\\
0.68	-0.000371621614917688\\
0.69	-0.000276928246349654\\
0.7	-0.00018223487778162\\
0.71	-8.75415092135855e-05\\
0.72	7.15185935444859e-06\\
0.73	0.000101845227922483\\
0.74	0.00011649278602342\\
0.75	9.11174388908097e-05\\
0.76	6.57420917581992e-05\\
0.77	4.03667446255888e-05\\
0.78	1.49913974929783e-05\\
0.79	-1.03839496396321e-05\\
0.8	-3.57592967722423e-05\\
0.81	-2.89512768098347e-05\\
0.82	-2.2143256847427e-05\\
0.83	-1.53352368850194e-05\\
0.84	-8.52721692261169e-06\\
0.85	-1.719196960204e-06\\
0.86	5.08882300220368e-06\\
0.87	9.00859207146876e-06\\
0.88	7.15185935444848e-06\\
0.89	5.2951266374282e-06\\
0.9	3.43839392040792e-06\\
0.91	1.58166120338764e-06\\
0.92	-2.7507151363264e-07\\
0.93	-2.1318042306529e-06\\
0.94	-2.33810786587739e-06\\
0.95	-1.71919696020396e-06\\
0.96	-1.10028605453053e-06\\
0.97	-4.81375148857104e-07\\
0.98	1.37535756816326e-07\\
0.99	7.56446662489755e-07\\
1	1.37535756816319e-06\\
};
\addlegendentry{interploated start}

\addplot [color=blue]
  table[row sep=crcr]{%
-1	0.0247355895058959\\
-0.99	0.0139874023994892\\
-0.98	0.0032392152930826\\
-0.97	-0.00750897181332404\\
-0.96	-0.00968419291877873\\
-0.95	-0.00757293102375749\\
-0.94	-0.00546166912873625\\
-0.93	-0.00335040723371501\\
-0.92	-0.00123914533869377\\
-0.91	0.000872116556327425\\
-0.9	0.00298337845134869\\
-0.89	0.00241608518034632\\
-0.88	0.00184879190934393\\
-0.87	0.00128149863834156\\
-0.86	0.000714205367339167\\
-0.85	0.0001469120963368\\
-0.84	-0.000420381174665592\\
-0.83	-0.000747945755273796\\
-0.82	-0.000596052955093674\\
-0.81	-0.000444160154913552\\
-0.8	-0.00029226735473343\\
-0.79	-0.000140374554553308\\
-0.78	1.15182456268133e-05\\
-0.77	0.000163411045806935\\
-0.76	0.000186900995401995\\
-0.75	0.000146189519704525\\
-0.74	0.000105478044007056\\
-0.73	6.47665683095858e-05\\
-0.72	2.4055092612116e-05\\
-0.71	-1.66563830853539e-05\\
-0.7	-5.73678587828233e-05\\
-0.69	-4.64458554694181e-05\\
-0.68	-3.55238521560129e-05\\
-0.67	-2.46018488426077e-05\\
-0.66	-1.36798455292025e-05\\
-0.65	-2.75784221579731e-06\\
-0.64	8.16416109760764e-06\\
-0.63	1.44525730007625e-05\\
-0.62	1.14738020834161e-05\\
-0.61	8.49503116606966e-06\\
-0.6	5.51626024872333e-06\\
-0.59	2.53748933137686e-06\\
-0.58	-4.41281585969473e-07\\
-0.57	-3.42005250331587e-06\\
-0.56	-3.75102942424706e-06\\
-0.55	-2.75810934697059e-06\\
-0.54	-1.76518926969412e-06\\
-0.53	-7.72269192417649e-07\\
-0.52	2.20650884858821e-07\\
-0.51	1.21357096213529e-06\\
-0.5	2.20649103941176e-06\\
-0.49	1.21357096213574e-06\\
-0.48	2.20650884859719e-07\\
-0.47	-7.72269192416303e-07\\
-0.46	-1.76518926969233e-06\\
-0.45	-2.75810934696835e-06\\
-0.44	-3.75102942424437e-06\\
-0.43	-3.42005250331365e-06\\
-0.42	-4.41281585969543e-07\\
-0.41	2.5374893313745e-06\\
-0.4	5.51626024871868e-06\\
-0.39	8.49503116606272e-06\\
-0.38	1.14738020834069e-05\\
-0.37	1.44525730007509e-05\\
-0.36	8.16416109760123e-06\\
-0.35	-2.75784221579494e-06\\
-0.34	-1.36798455291916e-05\\
-0.33	-2.46018488425878e-05\\
-0.32	-3.55238521559844e-05\\
-0.31	-4.64458554693806e-05\\
-0.3	-5.73678587827762e-05\\
-0.29	-1.66563830853421e-05\\
-0.28	2.40550926120928e-05\\
-0.27	6.47665683095277e-05\\
-0.26	0.000105478044006963\\
-0.25	0.000146189519704398\\
-0.24	0.000186900995401832\\
-0.23	0.000163411045806793\\
-0.22	1.15182456268071e-05\\
-0.21	-0.000140374554553178\\
-0.2	-0.000292267354733164\\
-0.19	-0.000444160154913149\\
-0.18	-0.000596052955093135\\
-0.17	-0.00074794575527312\\
-0.16	-0.000420381174665204\\
-0.15	0.000146912096336679\\
-0.14	0.000714205367338536\\
-0.13	0.00128149863834042\\
-0.12	0.00184879190934228\\
-0.11	0.00241608518034416\\
-0.1	0.00298337845134602\\
-0.09	0.0008721165563267\\
-0.08	-0.00123914533869252\\
-0.07	-0.00335040723371184\\
-0.0599999999999999	-0.00546166912873107\\
-0.0499999999999999	-0.00757293102375038\\
-0.04	-0.00968419291876961\\
-0.03	-0.0075089718133163\\
-0.02	0.0032392152930819\\
-0.01	0.0139874023994801\\
0	0.0247355895058783\\
0.01	0.0354837766122765\\
0.02	0.0462319637186747\\
0.03	0.0569801508250729\\
0.04	0.0836348957332178\\
0.0499999999999999	0.118242919542236\\
0.0599999999999999	0.152850943351256\\
0.07	0.187458967160274\\
0.08	0.222066990969294\\
0.09	0.256675014778312\\
0.1	0.291283038587331\\
0.11	0.340871695268593\\
0.12	0.390460351949856\\
0.13	0.440049008631118\\
0.14	0.489637665312381\\
0.15	0.539226321993643\\
0.16	0.588814978674906\\
0.17	0.648537253224876\\
0.18	0.728526763512263\\
0.19	0.80851627379965\\
0.2	0.888505784087037\\
0.21	0.968495294374424\\
0.22	1.04848480466181\\
0.23	1.1284743149492\\
0.24	1.24072571449646\\
0.25	1.36910805867366\\
0.26	1.49749040285087\\
0.27	1.62587274702807\\
0.28	1.75425509120527\\
0.29	1.88263743538247\\
0.3	2.01101977955967\\
0.31	2.21366813206315\\
0.32	2.41631648456663\\
0.33	2.61896483707011\\
0.34	2.82161318957359\\
0.35	3.02426154207707\\
0.36	3.22690989458055\\
0.37	3.45302946472888\\
0.38	3.7260914701669\\
0.39	3.99915347560493\\
0.4	4.27221548104295\\
0.41	4.54527748648098\\
0.42	4.818339491919\\
0.43	5.09140149735702\\
0.44	5.28936609053524\\
0.45	5.44978197758356\\
0.46	5.61019786463188\\
0.47	5.7706137516802\\
0.48	5.93102963872852\\
0.49	6.09144552577684\\
0.5	6.25186141282516\\
0.51	6.09144552601425\\
0.52	5.93102963920334\\
0.53	5.77061375239242\\
0.54	5.61019786558151\\
0.55	5.4497819787706\\
0.56	5.28936609195969\\
0.57	5.09140149885661\\
0.58	4.81833949316919\\
0.59	4.54527748748178\\
0.6	4.27221548179436\\
0.61	3.99915347610695\\
0.62	3.72609147041953\\
0.63	3.45302946473212\\
0.64	3.22690989450117\\
0.65	3.02426154199847\\
0.66	2.82161318949576\\
0.67	2.61896483699305\\
0.68	2.41631648449034\\
0.69	2.21366813198763\\
0.7	2.01101977948492\\
0.71	1.88263743531857\\
0.72	1.75425509115222\\
0.73	1.62587274698587\\
0.74	1.49749040281953\\
0.75	1.36910805865318\\
0.76	1.24072571448683\\
0.77	1.12847431494673\\
0.78	1.04848480465912\\
0.79	0.96849529437152\\
0.8	0.888505784083916\\
0.81	0.808516273796312\\
0.82	0.728526763508708\\
0.83	0.648537253221105\\
0.84	0.588814978671491\\
0.85	0.539226321990874\\
0.86	0.489637665310256\\
0.87	0.440049008629639\\
0.88	0.390460351949021\\
0.89	0.340871695268404\\
0.9	0.291283038587787\\
0.91	0.256675014778706\\
0.92	0.222066990969626\\
0.93	0.187458967160546\\
0.94	0.152850943351466\\
0.95	0.118242919542385\\
0.96	0.0836348957333051\\
0.97	0.0569801508251158\\
0.98	0.0462319637187092\\
0.99	0.0354837766123025\\
1	0.0247355895058959\\
};
\addlegendentry{computed solution}

\addplot [color=red, draw=none, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-1	-0\\
-0.99	-0\\
-0.98	-0\\
-0.97	-0\\
-0.96	-0\\
-0.95	-0\\
-0.94	-0\\
-0.93	-0\\
-0.92	-0\\
-0.91	-0\\
-0.9	-0\\
-0.89	-0\\
-0.88	-0\\
-0.87	-0\\
-0.86	-0\\
-0.85	-0\\
-0.84	-0\\
-0.83	-0\\
-0.82	-0\\
-0.81	-0\\
-0.8	-0\\
-0.79	-0\\
-0.78	-0\\
-0.77	-0\\
-0.76	-0\\
-0.75	-0\\
-0.74	-0\\
-0.73	-0\\
-0.72	-0\\
-0.71	-0\\
-0.7	-0\\
-0.69	-0\\
-0.68	-0\\
-0.67	-0\\
-0.66	-0\\
-0.65	-0\\
-0.64	-0\\
-0.63	-0\\
-0.62	-0\\
-0.61	-0\\
-0.6	-0\\
-0.59	-0\\
-0.58	-0\\
-0.57	-0\\
-0.56	-0\\
-0.55	-0\\
-0.54	-0\\
-0.53	-0\\
-0.52	-0\\
-0.51	-0\\
-0.5	0\\
-0.49	0.0148603182766268\\
-0.48	0.0300024792797623\\
-0.47	0.0454129365989019\\
-0.46	0.0610769575076308\\
-0.45	0.0769786250514989\\
-0.44	0.0931008450393913\\
-0.43	0.109425358090004\\
-0.42	0.125932756861904\\
-0.41	0.142602508570847\\
-0.4	0.159412982871606\\
-0.39	0.176341485153765\\
-0.38	0.193364295271793\\
-0.37	0.210456711699502\\
-0.36	0.227593101067827\\
-0.35	0.244746953012974\\
-0.34	0.261890940229561\\
-0.33	0.278996983590688\\
-0.32	0.296036322164031\\
-0.31	0.312979587920483\\
-0.3	0.329796884899589\\
-0.29	0.346457872564515\\
-0.28	0.362931853048561\\
-0.27	0.379187861965753\\
-0.26	0.395194762429894\\
-0.25	0.410921341899963\\
-0.24	0.426336411445104\\
-0.23	0.44140890699989\\
-0.22	0.456107992160261\\
-0.21	0.470403162052791\\
-0.2	0.484264347794769\\
-0.19	0.497662021050324\\
-0.18	0.510567298178489\\
-0.17	0.522952043462867\\
-0.16	0.5347889709095\\
-0.15	0.546051744099786\\
-0.14	0.556715073588768\\
-0.13	0.566754811346006\\
-0.12	0.576148041746393\\
-0.11	0.584873168631769\\
-0.1	0.592909997980881\\
-0.09	0.60023981574512\\
-0.08	0.606845460430352\\
-0.07	0.612711390030986\\
-0.0599999999999999	0.617823742951001\\
-0.0499999999999999	0.622170392577726\\
-0.04	0.625740995207707\\
-0.03	0.628527031059551\\
-0.02	0.630521838146164\\
-0.01	0.631720638817892\\
0	0.632120558828558\\
0.01	0.631720638817892\\
0.02	0.630521838146164\\
0.03	0.628527031059551\\
0.04	0.625740995207707\\
0.0499999999999999	0.622170392577726\\
0.0599999999999999	0.617823742951001\\
0.07	0.612711390030986\\
0.08	0.606845460430352\\
0.09	0.600239815745121\\
0.1	0.592909997980881\\
0.11	0.584873168631769\\
0.12	0.576148041746393\\
0.13	0.566754811346007\\
0.14	0.556715073588768\\
0.15	0.546051744099786\\
0.16	0.5347889709095\\
0.17	0.522952043462867\\
0.18	0.510567298178489\\
0.19	0.497662021050324\\
0.2	0.484264347794769\\
0.21	0.470403162052791\\
0.22	0.456107992160261\\
0.23	0.44140890699989\\
0.24	0.426336411445104\\
0.25	0.410921341899963\\
0.26	0.395194762429894\\
0.27	0.379187861965753\\
0.28	0.362931853048561\\
0.29	0.346457872564515\\
0.3	0.329796884899589\\
0.31	0.312979587920482\\
0.32	0.296036322164032\\
0.33	0.278996983590687\\
0.34	0.261890940229561\\
0.35	0.244746953012974\\
0.36	0.227593101067828\\
0.37	0.210456711699502\\
0.38	0.193364295271793\\
0.39	0.176341485153765\\
0.4	0.159412982871606\\
0.41	0.142602508570847\\
0.42	0.125932756861904\\
0.43	0.109425358090004\\
0.44	0.0931008450393913\\
0.45	0.0769786250514989\\
0.46	0.0610769575076308\\
0.47	0.0454129365989019\\
0.48	0.0300024792797623\\
0.49	0.0148603182766268\\
0.5	0\\
0.51	-0\\
0.52	-0\\
0.53	-0\\
0.54	-0\\
0.55	-0\\
0.56	-0\\
0.57	-0\\
0.58	-0\\
0.59	-0\\
0.6	-0\\
0.61	-0\\
0.62	-0\\
0.63	-0\\
0.64	-0\\
0.65	-0\\
0.66	-0\\
0.67	-0\\
0.68	-0\\
0.69	-0\\
0.7	-0\\
0.71	-0\\
0.72	-0\\
0.73	-0\\
0.74	-0\\
0.75	-0\\
0.76	-0\\
0.77	-0\\
0.78	-0\\
0.79	-0\\
0.8	-0\\
0.81	-0\\
0.82	-0\\
0.83	-0\\
0.84	-0\\
0.85	-0\\
0.86	-0\\
0.87	-0\\
0.88	-0\\
0.89	-0\\
0.9	-0\\
0.91	-0\\
0.92	-0\\
0.93	-0\\
0.94	-0\\
0.95	-0\\
0.96	-0\\
0.97	-0\\
0.98	-0\\
0.99	-0\\
1	-0\\
};
\addlegendentry{start true}

\addplot [color=red]
  table[row sep=crcr]{%
-1	0\\
-0.99	-0\\
-0.98	-0\\
-0.97	-0\\
-0.96	-0\\
-0.95	-0\\
-0.94	-0\\
-0.93	-0\\
-0.92	-0\\
-0.91	-0\\
-0.9	-0\\
-0.89	-0\\
-0.88	-0\\
-0.87	-0\\
-0.86	-0\\
-0.85	-0\\
-0.84	-0\\
-0.83	-0\\
-0.82	-0\\
-0.81	-0\\
-0.8	-0\\
-0.79	-0\\
-0.78	-0\\
-0.77	-0\\
-0.76	-0\\
-0.75	-0\\
-0.74	-0\\
-0.73	-0\\
-0.72	-0\\
-0.71	-0\\
-0.7	-0\\
-0.69	-0\\
-0.68	-0\\
-0.67	-0\\
-0.66	-0\\
-0.65	-0\\
-0.64	-0\\
-0.63	-0\\
-0.62	-0\\
-0.61	-0\\
-0.6	-0\\
-0.59	-0\\
-0.58	-0\\
-0.57	-0\\
-0.56	-0\\
-0.55	-0\\
-0.54	-0\\
-0.53	-0\\
-0.52	-0\\
-0.51	-0\\
-0.5	-0\\
-0.49	-0\\
-0.48	-0\\
-0.47	-0\\
-0.46	-0\\
-0.45	-0\\
-0.44	-0\\
-0.43	-0\\
-0.42	-0\\
-0.41	-0\\
-0.4	-0\\
-0.39	-0\\
-0.38	-0\\
-0.37	-0\\
-0.36	-0\\
-0.35	-0\\
-0.34	-0\\
-0.33	-0\\
-0.32	-0\\
-0.31	-0\\
-0.3	-0\\
-0.29	-0\\
-0.28	-0\\
-0.27	-0\\
-0.26	-0\\
-0.25	-0\\
-0.24	-0\\
-0.23	-0\\
-0.22	-0\\
-0.21	-0\\
-0.2	-0\\
-0.19	-0\\
-0.18	-0\\
-0.17	-0\\
-0.16	-0\\
-0.15	-0\\
-0.14	-0\\
-0.13	-0\\
-0.12	-0\\
-0.11	-0\\
-0.1	-0\\
-0.09	-0\\
-0.08	-0\\
-0.07	-0\\
-0.0599999999999999	-0\\
-0.0499999999999999	-0\\
-0.04	-0\\
-0.03	-0\\
-0.02	-0\\
-0.01	-0\\
0	0\\
0.01	0.0249821896693583\\
0.02	0.0514692428832968\\
0.03	0.0795610663373662\\
0.04	0.109365414744834\\
0.0499999999999999	0.140998577823005\\
0.0599999999999999	0.174586124782751\\
0.07	0.210263709129127\\
0.08	0.248177935959238\\
0.09	0.288487292989156\\
0.1	0.331363145143765\\
0.11	0.376990790558502\\
0.12	0.425570573085715\\
0.13	0.477319042634542\\
0.14	0.53247014960113\\
0.15	0.591276452884672\\
0.16	0.654010312055417\\
0.17	0.720965022546134\\
0.18	0.792455837541798\\
0.19	0.868820800645865\\
0.2	0.950421288330742\\
0.21	1.03764212937701\\
0.22	1.13089112854449\\
0.23	1.2305977720559\\
0.24	1.33721083156709\\
0.25	1.45119450981389\\
0.26	1.57302268430802\\
0.27	1.70317070571096\\
0.28	1.84210409731222\\
0.29	1.99026338723143\\
0.3	2.14804419663353\\
0.31	2.31577162414964\\
0.32	2.49366793826262\\
0.33	2.68181265901592\\
0.34	2.88009433817014\\
0.35	3.088153810685\\
0.36	3.3053194822344\\
0.37	3.53053643227765\\
0.38	3.76229282360221\\
0.39	3.9985493281729\\
0.4	4.23667989382017\\
0.41	4.47343487977561\\
0.42	4.70493981452812\\
0.43	4.92674393364349\\
0.44	5.13393120615833\\
0.45	5.32130178261702\\
0.46	5.48362319959902\\
0.47	5.61593874099191\\
0.48	5.71390693284224\\
0.49	5.77413439847728\\
0.5	5.79445799762612\\
0.51	5.77413439847728\\
0.52	5.71390693284224\\
0.53	5.61593874099191\\
0.54	5.48362319959902\\
0.55	5.32130178261702\\
0.56	5.13393120615833\\
0.57	4.92674393364349\\
0.58	4.70493981452812\\
0.59	4.47343487977561\\
0.6	4.23667989382017\\
0.61	3.9985493281729\\
0.62	3.7622928236022\\
0.63	3.53053643227766\\
0.64	3.3053194822344\\
0.65	3.088153810685\\
0.66	2.88009433817015\\
0.67	2.68181265901593\\
0.68	2.49366793826262\\
0.69	2.31577162414964\\
0.7	2.14804419663353\\
0.71	1.99026338723143\\
0.72	1.84210409731222\\
0.73	1.70317070571096\\
0.74	1.57302268430802\\
0.75	1.45119450981389\\
0.76	1.33721083156709\\
0.77	1.2305977720559\\
0.78	1.13089112854449\\
0.79	1.03764212937701\\
0.8	0.950421288330742\\
0.81	0.868820800645865\\
0.82	0.792455837541798\\
0.83	0.720965022546134\\
0.84	0.654010312055418\\
0.85	0.591276452884671\\
0.86	0.532470149601131\\
0.87	0.477319042634542\\
0.88	0.425570573085715\\
0.89	0.376990790558502\\
0.9	0.331363145143766\\
0.91	0.288487292989156\\
0.92	0.248177935959238\\
0.93	0.210263709129127\\
0.94	0.174586124782751\\
0.95	0.140998577823005\\
0.96	0.109365414744834\\
0.97	0.0795610663373662\\
0.98	0.0514692428832968\\
0.99	0.0249821896693583\\
1	0\\
};
\addlegendentry{true at T}


\end{axis}
\end{tikzpicture}%

==> test00.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=5.599in,
height=3.048in,
at={(1.275in,0.843in)},
scale only axis,
xmin=-1,
xmax=1,
ymin=-1,
ymax=7,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=north west
]
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-1	7.02924046999278e-19\\
-0.99	-3.51462023497079e-19\\
-0.98	-1.40584809399343e-18\\
-0.97	1.75731011749051e-18\\
-0.96	4.92046832897445e-18\\
-0.95	-6.67777844646497e-18\\
-0.94	-1.82760252219044e-17\\
-0.93	2.49538036683693e-17\\
-0.92	6.8183632558643e-17\\
-0.91	-9.31374362270087e-17\\
-0.9	-2.54458505012667e-16\\
-0.89	3.47595941239666e-16\\
-0.88	9.49650387492026e-16\\
-0.87	-1.29724632873166e-15\\
-0.86	-3.54414304495525e-15\\
-0.85	4.84138937368714e-15\\
-0.84	1.3226921792329e-14\\
-0.83	-1.80683111660168e-14\\
-0.82	-4.93635441243633e-14\\
-0.81	6.74318552903802e-14\\
-0.8	1.84227254705123e-13\\
-0.79	-2.51659109995504e-13\\
-0.78	-6.8754547469613e-13\\
-0.77	9.39204584691634e-13\\
-0.76	2.56595464407939e-12\\
-0.75	-3.50515922877103e-12\\
-0.74	-9.57627310162144e-12\\
-0.73	1.30814323303925e-11\\
-0.72	3.57391377624063e-11\\
-0.71	-4.88205700927988e-11\\
-0.7	-1.33380277948004e-10\\
-0.69	1.82200848040803e-10\\
-0.68	4.97781974029608e-10\\
-0.67	-6.79982822070411e-10\\
-0.66	-1.85774761817043e-09\\
-0.65	2.53773044024084e-09\\
-0.64	6.93320849865201e-09\\
-0.63	-9.47093893889294e-09\\
-0.62	-2.5875086376438e-08\\
-0.61	3.53460253153323e-08\\
-0.6	9.65671370070997e-08\\
-0.59	-1.31913162322436e-07\\
-0.58	-3.6039346165196e-07\\
-0.57	4.92306623974391e-07\\
-0.56	1.34500670960074e-06\\
-0.55	-1.83731333357513e-06\\
-0.54	-5.019633376751e-06\\
-0.53	6.85694671032613e-06\\
-0.52	1.87335267974032e-05\\
-0.51	-2.55904735077294e-05\\
-0.5	-6.99144738128619e-05\\
-0.49	0.0130491464577454\\
-0.48	0.0261682073893035\\
-0.47	0.0401413513508728\\
-0.46	0.0541144953124421\\
-0.45	0.068804051379114\\
-0.44	0.0834936074457859\\
-0.43	0.0988431056939367\\
-0.42	0.114192603942087\\
-0.41	0.130109290881552\\
-0.4	0.146025977821017\\
-0.39	0.162412619998763\\
-0.38	0.17879926217651\\
-0.37	0.19554624380628\\
-0.36	0.212293225436051\\
-0.35	0.229281586221761\\
-0.34	0.246269947007472\\
-0.33	0.263371788296954\\
-0.32	0.280473629586436\\
-0.31	0.297553516990131\\
-0.3	0.314633404393827\\
-0.29	0.331549778909914\\
-0.28	0.348466153426002\\
-0.27	0.365072992487591\\
-0.26	0.38167983154918\\
-0.25	0.39782846474216\\
-0.24	0.413977097935139\\
-0.23	0.429518165465601\\
-0.22	0.445059232996063\\
-0.21	0.459844746529945\\
-0.2	0.474630260063828\\
-0.19	0.488515727866561\\
-0.18	0.502401195669294\\
-0.17	0.515247769242003\\
-0.16	0.528094342814712\\
-0.15	0.53977094059914\\
-0.14	0.551447538383568\\
-0.13	0.561832901136259\\
-0.12	0.57221826388895\\
-0.11	0.581202896638788\\
-0.1	0.590187529388626\\
-0.09	0.597675486512779\\
-0.08	0.605163443636932\\
-0.07	0.611073916360308\\
-0.0599999999999999	0.616984389083683\\
-0.0499999999999999	0.621253058654136\\
-0.04	0.625521728224588\\
-0.03	0.628101853195991\\
-0.02	0.630681978167394\\
-0.01	0.631545189993018\\
0	0.632408401818642\\
0.01	0.631545189991897\\
0.02	0.630681978165153\\
0.03	0.628101853196199\\
0.04	0.625521728227245\\
0.0499999999999999	0.621253058654383\\
0.0599999999999999	0.616984389081521\\
0.07	0.611073916360492\\
0.08	0.605163443639464\\
0.09	0.597675486513472\\
0.1	0.590187529387481\\
0.11	0.581202896637999\\
0.12	0.572218263888516\\
0.13	0.561832901136469\\
0.14	0.551447538384422\\
0.15	0.539770940599271\\
0.16	0.528094342814119\\
0.17	0.515247769241854\\
0.18	0.502401195669589\\
0.19	0.488515727866615\\
0.2	0.474630260063642\\
0.21	0.459844746529893\\
0.22	0.445059232996144\\
0.23	0.429518165465495\\
0.24	0.413977097934845\\
0.25	0.397828464742704\\
0.26	0.381679831550563\\
0.27	0.36507299248816\\
0.28	0.348466153425757\\
0.29	0.331549778909804\\
0.3	0.314633404393851\\
0.31	0.297553516990085\\
0.32	0.280473629586318\\
0.33	0.263371788297065\\
0.34	0.246269947007811\\
0.35	0.229281586221489\\
0.36	0.212293225435166\\
0.37	0.195546243806061\\
0.38	0.178799262176957\\
0.39	0.162412619998916\\
0.4	0.146025977820875\\
0.41	0.130109290881541\\
0.42	0.114192603942208\\
0.43	0.0988431056940236\\
0.44	0.0834936074458395\\
0.45	0.0688040513791365\\
0.46	0.0541144953124335\\
0.47	0.0401413513508696\\
0.48	0.0261682073893056\\
0.49	0.0130491464577461\\
0.5	-6.99144738134519e-05\\
0.51	-2.55904735079453e-05\\
0.52	1.87335267975613e-05\\
0.53	6.85694671038397e-06\\
0.54	-5.01963337679335e-06\\
0.55	-1.83731333359063e-06\\
0.56	1.34500670961209e-06\\
0.57	4.92306623978543e-07\\
0.58	-3.60393461654998e-07\\
0.59	-1.31913162323543e-07\\
0.6	9.65671370079141e-08\\
0.61	3.53460253156289e-08\\
0.62	-2.58750863766562e-08\\
0.63	-9.47093893897278e-09\\
0.64	6.93320849871056e-09\\
0.65	2.53773044026228e-09\\
0.66	-1.85774761818605e-09\\
0.67	-6.79982822076155e-10\\
0.68	4.97781974033794e-10\\
0.69	1.82200848042341e-10\\
0.7	-1.33380277949128e-10\\
0.71	-4.88205700932101e-11\\
0.72	3.57391377627075e-11\\
0.73	1.30814323305027e-11\\
0.74	-9.57627310170213e-12\\
0.75	-3.50515922880055e-12\\
0.76	2.56595464410101e-12\\
0.77	9.39204584699544e-13\\
0.78	-6.87545474701922e-13\\
0.79	-2.51659109997623e-13\\
0.8	1.84227254706675e-13\\
0.81	6.7431855290948e-14\\
0.82	-4.93635441247787e-14\\
0.83	-1.8068311166169e-14\\
0.84	1.32269217924411e-14\\
0.85	4.84138937372789e-15\\
0.86	-3.54414304498527e-15\\
0.87	-1.29724632874262e-15\\
0.88	9.4965038750002e-16\\
0.89	3.47595941242605e-16\\
0.9	-2.54458505014809e-16\\
0.91	-9.31374362277961e-17\\
0.92	6.81836325592168e-17\\
0.93	2.49538036685798e-17\\
0.94	-1.82760252220581e-17\\
0.95	-6.6777784465213e-18\\
0.96	4.92046832901543e-18\\
0.97	1.75731011750587e-18\\
0.98	-1.40584809400368e-18\\
0.99	-3.51462023502199e-19\\
1	7.02924046999278e-19\\
};
\addlegendentry{initial value}

\addplot [color=red, draw=none, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-1	-0\\
-0.99	-0\\
-0.98	-0\\
-0.97	-0\\
-0.96	-0\\
-0.95	-0\\
-0.94	-0\\
-0.93	-0\\
-0.92	-0\\
-0.91	-0\\
-0.9	-0\\
-0.89	-0\\
-0.88	-0\\
-0.87	-0\\
-0.86	-0\\
-0.85	-0\\
-0.84	-0\\
-0.83	-0\\
-0.82	-0\\
-0.81	-0\\
-0.8	-0\\
-0.79	-0\\
-0.78	-0\\
-0.77	-0\\
-0.76	-0\\
-0.75	-0\\
-0.74	-0\\
-0.73	-0\\
-0.72	-0\\
-0.71	-0\\
-0.7	-0\\
-0.69	-0\\
-0.68	-0\\
-0.67	-0\\
-0.66	-0\\
-0.65	-0\\
-0.64	-0\\
-0.63	-0\\
-0.62	-0\\
-0.61	-0\\
-0.6	-0\\
-0.59	-0\\
-0.58	-0\\
-0.57	-0\\
-0.56	-0\\
-0.55	-0\\
-0.54	-0\\
-0.53	-0\\
-0.52	-0\\
-0.51	-0\\
-0.5	0\\
-0.49	0.0148603182766268\\
-0.48	0.0300024792797623\\
-0.47	0.0454129365989019\\
-0.46	0.0610769575076308\\
-0.45	0.0769786250514989\\
-0.44	0.0931008450393913\\
-0.43	0.109425358090004\\
-0.42	0.125932756861904\\
-0.41	0.142602508570847\\
-0.4	0.159412982871606\\
-0.39	0.176341485153765\\
-0.38	0.193364295271793\\
-0.37	0.210456711699502\\
-0.36	0.227593101067827\\
-0.35	0.244746953012974\\
-0.34	0.261890940229561\\
-0.33	0.278996983590688\\
-0.32	0.296036322164031\\
-0.31	0.312979587920483\\
-0.3	0.329796884899589\\
-0.29	0.346457872564515\\
-0.28	0.362931853048561\\
-0.27	0.379187861965753\\
-0.26	0.395194762429894\\
-0.25	0.410921341899963\\
-0.24	0.426336411445104\\
-0.23	0.44140890699989\\
-0.22	0.456107992160261\\
-0.21	0.470403162052791\\
-0.2	0.484264347794769\\
-0.19	0.497662021050324\\
-0.18	0.510567298178489\\
-0.17	0.522952043462867\\
-0.16	0.5347889709095\\
-0.15	0.546051744099786\\
-0.14	0.556715073588768\\
-0.13	0.566754811346006\\
-0.12	0.576148041746393\\
-0.11	0.584873168631769\\
-0.1	0.592909997980881\\
-0.09	0.60023981574512\\
-0.08	0.606845460430352\\
-0.07	0.612711390030986\\
-0.0599999999999999	0.617823742951001\\
-0.0499999999999999	0.622170392577726\\
-0.04	0.625740995207707\\
-0.03	0.628527031059551\\
-0.02	0.630521838146164\\
-0.01	0.631720638817892\\
0	0.632120558828558\\
0.01	0.631720638817892\\
0.02	0.630521838146164\\
0.03	0.628527031059551\\
0.04	0.625740995207707\\
0.0499999999999999	0.622170392577726\\
0.0599999999999999	0.617823742951001\\
0.07	0.612711390030986\\
0.08	0.606845460430352\\
0.09	0.600239815745121\\
0.1	0.592909997980881\\
0.11	0.584873168631769\\
0.12	0.576148041746393\\
0.13	0.566754811346007\\
0.14	0.556715073588768\\
0.15	0.546051744099786\\
0.16	0.5347889709095\\
0.17	0.522952043462867\\
0.18	0.510567298178489\\
0.19	0.497662021050324\\
0.2	0.484264347794769\\
0.21	0.470403162052791\\
0.22	0.456107992160261\\
0.23	0.44140890699989\\
0.24	0.426336411445104\\
0.25	0.410921341899963\\
0.26	0.395194762429894\\
0.27	0.379187861965753\\
0.28	0.362931853048561\\
0.29	0.346457872564515\\
0.3	0.329796884899589\\
0.31	0.312979587920482\\
0.32	0.296036322164032\\
0.33	0.278996983590687\\
0.34	0.261890940229561\\
0.35	0.244746953012974\\
0.36	0.227593101067828\\
0.37	0.210456711699502\\
0.38	0.193364295271793\\
0.39	0.176341485153765\\
0.4	0.159412982871606\\
0.41	0.142602508570847\\
0.42	0.125932756861904\\
0.43	0.109425358090004\\
0.44	0.0931008450393913\\
0.45	0.0769786250514989\\
0.46	0.0610769575076308\\
0.47	0.0454129365989019\\
0.48	0.0300024792797623\\
0.49	0.0148603182766268\\
0.5	0\\
0.51	-0\\
0.52	-0\\
0.53	-0\\
0.54	-0\\
0.55	-0\\
0.56	-0\\
0.57	-0\\
0.58	-0\\
0.59	-0\\
0.6	-0\\
0.61	-0\\
0.62	-0\\
0.63	-0\\
0.64	-0\\
0.65	-0\\
0.66	-0\\
0.67	-0\\
0.68	-0\\
0.69	-0\\
0.7	-0\\
0.71	-0\\
0.72	-0\\
0.73	-0\\
0.74	-0\\
0.75	-0\\
0.76	-0\\
0.77	-0\\
0.78	-0\\
0.79	-0\\
0.8	-0\\
0.81	-0\\
0.82	-0\\
0.83	-0\\
0.84	-0\\
0.85	-0\\
0.86	-0\\
0.87	-0\\
0.88	-0\\
0.89	-0\\
0.9	-0\\
0.91	-0\\
0.92	-0\\
0.93	-0\\
0.94	-0\\
0.95	-0\\
0.96	-0\\
0.97	-0\\
0.98	-0\\
0.99	-0\\
1	-0\\
};
\addlegendentry{approximated initital value}


\addplot [color=blue]
  table[row sep=crcr]{%
-1	-0.000236007536903923\\
-0.99	-8.6382461527912e-05\\
-0.98	6.32426138480987e-05\\
-0.97	2.31484012471252e-05\\
-0.96	-1.69458113538481e-05\\
-0.95	-6.20259007152367e-06\\
-0.94	4.54063121080074e-06\\
-0.93	1.66198690168254e-06\\
-0.92	-1.21665740743564e-06\\
-0.91	-4.45327480839787e-07\\
-0.9	3.26002445756084e-07\\
-0.89	1.19325179683635e-07\\
-0.88	-8.73520863888197e-08\\
-0.87	-3.19730826248482e-08\\
-0.86	2.34059211391248e-08\\
-0.85	8.56716176899815e-09\\
-0.84	-6.27159760112893e-09\\
-0.83	-2.2955641349366e-09\\
-0.82	1.68046933125582e-09\\
-0.81	6.15095183116948e-10\\
-0.8	-4.50278965021982e-10\\
-0.79	-1.64814030431028e-10\\
-0.78	1.20650904159926e-10\\
-0.77	4.41625132631465e-11\\
-0.76	-3.23258776336332e-11\\
-0.75	-1.18323881005587e-11\\
-0.74	8.66110143251574e-12\\
-0.73	3.17022279738834e-12\\
-0.72	-2.32065583773905e-12\\
-0.71	-8.4951241705753e-13\\
-0.7	6.21631003623987e-13\\
-0.69	2.27412219510755e-13\\
-0.68	-1.66806564602475e-13\\
-0.67	-6.09206990569941e-14\\
-0.66	4.49651664884853e-14\\
-0.65	1.65054942219247e-14\\
-0.64	-1.19541780446353e-14\\
-0.63	-4.18120224926991e-15\\
-0.62	3.59177354609546e-15\\
-0.61	1.31951782949756e-15\\
-0.6	-9.52737887100349e-16\\
-0.59	-3.4108989055496e-16\\
-0.58	2.7055810599043e-16\\
-0.57	9.79038002604154e-17\\
-0.56	-7.47505054696088e-17\\
-0.55	-2.7564405175692e-17\\
-0.54	1.96216951182246e-17\\
-0.53	6.99650192234715e-18\\
-0.52	-5.62869127353028e-18\\
-0.51	-1.39661442787043e-18\\
-0.5	2.83546241778941e-18\\
-0.49	-1.39661442955307e-18\\
-0.48	-5.62869127689555e-18\\
-0.47	6.99650192738775e-18\\
-0.46	1.9621695131671e-17\\
-0.45	-2.75644051948418e-17\\
-0.44	-7.47505055213545e-17\\
-0.43	9.79038003281924e-17\\
-0.42	2.70558106177739e-16\\
-0.41	-3.41089890790696e-16\\
-0.4	-9.52737887759157e-16\\
-0.39	1.31951783041036e-15\\
-0.38	3.59177354857997e-15\\
-0.37	-4.18120225214703e-15\\
-0.36	-1.19541780528737e-14\\
-0.35	1.65054942333051e-14\\
-0.34	4.49651665194821e-14\\
-0.33	-6.09206990989804e-14\\
-0.32	-1.66806564717436e-13\\
-0.31	2.27412219667484e-13\\
-0.3	6.21631004052379e-13\\
-0.29	-8.49512417643019e-13\\
-0.28	-2.32065583933845e-12\\
-0.27	3.17022279957326e-12\\
-0.26	8.66110143848496e-12\\
-0.25	-1.18323881087136e-11\\
-0.24	-3.23258776559121e-11\\
-0.23	4.41625132935835e-11\\
-0.22	1.20650904243079e-10\\
-0.21	-1.64814030544618e-10\\
-0.2	-4.50278965332314e-10\\
-0.19	6.15095183540857e-10\\
-0.18	1.68046933241403e-09\\
-0.17	-2.29556413651865e-09\\
-0.16	-6.27159760545124e-09\\
-0.15	8.56716177490242e-09\\
-0.14	2.34059211552558e-08\\
-0.13	-3.19730826468833e-08\\
-0.12	-8.73520864490226e-08\\
-0.11	1.19325179765873e-07\\
-0.1	3.26002445980759e-07\\
-0.09	-4.45327481146728e-07\\
-0.08	-1.21665740827418e-06\\
-0.07	1.66198690282794e-06\\
-0.0599999999999999	4.54063121392993e-06\\
-0.0499999999999999	-6.20259007579692e-06\\
-0.04	-1.69458113655233e-05\\
-0.03	2.31484012630802e-05\\
-0.02	6.32426138916835e-05\\
-0.01	-8.63824615873976e-05\\
0	-0.000236007537066479\\
0.01	0.0220589737424167\\
0.02	0.0443539550218999\\
0.03	0.069995891503665\\
0.04	0.0956378279854301\\
0.0499999999999999	0.124819758207832\\
0.0599999999999999	0.154001688430234\\
0.07	0.187296355588828\\
0.08	0.220591022747422\\
0.09	0.258578102022227\\
0.1	0.296565181297034\\
0.11	0.339955955487562\\
0.12	0.383346729678092\\
0.13	0.432974859761277\\
0.14	0.482602989844466\\
0.15	0.539456452714791\\
0.16	0.596309915585119\\
0.17	0.661555023022594\\
0.18	0.72680013046007\\
0.19	0.801809879541379\\
0.2	0.876819628622689\\
0.21	0.963199792840712\\
0.22	1.04957995705873\\
0.23	1.14918727664081\\
0.24	1.24879459622288\\
0.25	1.36373714784269\\
0.26	1.4786796994625\\
0.27	1.61127721130135\\
0.28	1.74387472314019\\
0.29	1.89654756076207\\
0.3	2.04922039838394\\
0.31	2.22425141633488\\
0.32	2.3992824342858\\
0.33	2.59837205329839\\
0.34	2.79746167231096\\
0.35	3.02097076768604\\
0.36	3.2444798630611\\
0.37	3.4902573942636\\
0.38	3.73603492546609\\
0.39	3.99781351320308\\
0.4	4.25959210094005\\
0.41	4.52519667698802\\
0.42	4.79080125303597\\
0.43	5.04096795701491\\
0.44	5.29113466099385\\
0.45	5.50026011026107\\
0.46	5.70938555952828\\
0.47	5.84981720621283\\
0.48	5.99024885289737\\
0.49	6.03989991510009\\
0.5	6.08955097730281\\
0.51	6.03989984623846\\
0.52	5.99024871517412\\
0.53	5.8498174181028\\
0.54	5.70938612103149\\
0.55	5.50025939971104\\
0.56	5.29113267839059\\
0.57	5.04097040772014\\
0.58	4.79080813704969\\
0.59	4.52520008605255\\
0.6	4.25959203505541\\
0.61	3.99781348876935\\
0.62	3.73603494248328\\
0.63	3.49025740172144\\
0.64	3.2444798609596\\
0.65	3.0209707668381\\
0.66	2.7974616727166\\
0.67	2.59837205350364\\
0.68	2.39928243429068\\
0.69	2.22425141580752\\
0.7	2.04922039732435\\
0.71	1.89654756158309\\
0.72	1.74387472584182\\
0.73	1.61127720847793\\
0.74	1.47867969111404\\
0.75	1.36373715720194\\
0.76	1.24879462328984\\
0.77	1.14918724369119\\
0.78	1.04957986409254\\
0.79	0.963199758012923\\
0.8	0.87681965193331\\
0.81	0.80180988826054\\
0.82	0.726800124587771\\
0.83	0.661555020824019\\
0.84	0.596309917060267\\
0.85	0.539456453280404\\
0.86	0.482602989500542\\
0.87	0.43297485963454\\
0.88	0.383346729768539\\
0.89	0.339955955521643\\
0.9	0.296565181274747\\
0.91	0.258578102014142\\
0.92	0.220591022753537\\
0.93	0.187296355590595\\
0.94	0.154001688427652\\
0.95	0.124819758206922\\
0.96	0.095637827986192\\
0.97	0.0699958915038048\\
0.98	0.0443539550214174\\
0.99	0.0220589737422567\\
1	-0.000236007536903923\\
};
\addlegendentry{N=100}


\addplot [color=black]
  table[row sep=crcr]{%
-1	0.0247355895058959\\
-0.99	0.0139874023994892\\
-0.98	0.0032392152930826\\
-0.97	-0.00750897181332404\\
-0.96	-0.00968419291877873\\
-0.95	-0.00757293102375749\\
-0.94	-0.00546166912873625\\
-0.93	-0.00335040723371501\\
-0.92	-0.00123914533869377\\
-0.91	0.000872116556327425\\
-0.9	0.00298337845134869\\
-0.89	0.00241608518034632\\
-0.88	0.00184879190934393\\
-0.87	0.00128149863834156\\
-0.86	0.000714205367339167\\
-0.85	0.0001469120963368\\
-0.84	-0.000420381174665592\\
-0.83	-0.000747945755273796\\
-0.82	-0.000596052955093674\\
-0.81	-0.000444160154913552\\
-0.8	-0.00029226735473343\\
-0.79	-0.000140374554553308\\
-0.78	1.15182456268133e-05\\
-0.77	0.000163411045806935\\
-0.76	0.000186900995401995\\
-0.75	0.000146189519704525\\
-0.74	0.000105478044007056\\
-0.73	6.47665683095858e-05\\
-0.72	2.4055092612116e-05\\
-0.71	-1.66563830853539e-05\\
-0.7	-5.73678587828233e-05\\
-0.69	-4.64458554694181e-05\\
-0.68	-3.55238521560129e-05\\
-0.67	-2.46018488426077e-05\\
-0.66	-1.36798455292025e-05\\
-0.65	-2.75784221579731e-06\\
-0.64	8.16416109760764e-06\\
-0.63	1.44525730007625e-05\\
-0.62	1.14738020834161e-05\\
-0.61	8.49503116606966e-06\\
-0.6	5.51626024872333e-06\\
-0.59	2.53748933137686e-06\\
-0.58	-4.41281585969473e-07\\
-0.57	-3.42005250331587e-06\\
-0.56	-3.75102942424706e-06\\
-0.55	-2.75810934697059e-06\\
-0.54	-1.76518926969412e-06\\
-0.53	-7.72269192417649e-07\\
-0.52	2.20650884858821e-07\\
-0.51	1.21357096213529e-06\\
-0.5	2.20649103941176e-06\\
-0.49	1.21357096213574e-06\\
-0.48	2.20650884859719e-07\\
-0.47	-7.72269192416303e-07\\
-0.46	-1.76518926969233e-06\\
-0.45	-2.75810934696835e-06\\
-0.44	-3.75102942424437e-06\\
-0.43	-3.42005250331365e-06\\
-0.42	-4.41281585969543e-07\\
-0.41	2.5374893313745e-06\\
-0.4	5.51626024871868e-06\\
-0.39	8.49503116606272e-06\\
-0.38	1.14738020834069e-05\\
-0.37	1.44525730007509e-05\\
-0.36	8.16416109760123e-06\\
-0.35	-2.75784221579494e-06\\
-0.34	-1.36798455291916e-05\\
-0.33	-2.46018488425878e-05\\
-0.32	-3.55238521559844e-05\\
-0.31	-4.64458554693806e-05\\
-0.3	-5.73678587827762e-05\\
-0.29	-1.66563830853421e-05\\
-0.28	2.40550926120928e-05\\
-0.27	6.47665683095277e-05\\
-0.26	0.000105478044006963\\
-0.25	0.000146189519704398\\
-0.24	0.000186900995401832\\
-0.23	0.000163411045806793\\
-0.22	1.15182456268071e-05\\
-0.21	-0.000140374554553178\\
-0.2	-0.000292267354733164\\
-0.19	-0.000444160154913149\\
-0.18	-0.000596052955093135\\
-0.17	-0.00074794575527312\\
-0.16	-0.000420381174665204\\
-0.15	0.000146912096336679\\
-0.14	0.000714205367338536\\
-0.13	0.00128149863834042\\
-0.12	0.00184879190934228\\
-0.11	0.00241608518034416\\
-0.1	0.00298337845134602\\
-0.09	0.0008721165563267\\
-0.08	-0.00123914533869252\\
-0.07	-0.00335040723371184\\
-0.0599999999999999	-0.00546166912873107\\
-0.0499999999999999	-0.00757293102375038\\
-0.04	-0.00968419291876961\\
-0.03	-0.0075089718133163\\
-0.02	0.0032392152930819\\
-0.01	0.0139874023994801\\
0	0.0247355895058783\\
0.01	0.0354837766122765\\
0.02	0.0462319637186747\\
0.03	0.0569801508250729\\
0.04	0.0836348957332178\\
0.0499999999999999	0.118242919542236\\
0.0599999999999999	0.152850943351256\\
0.07	0.187458967160274\\
0.08	0.222066990969294\\
0.09	0.256675014778312\\
0.1	0.291283038587331\\
0.11	0.340871695268593\\
0.12	0.390460351949856\\
0.13	0.440049008631118\\
0.14	0.489637665312381\\
0.15	0.539226321993643\\
0.16	0.588814978674906\\
0.17	0.648537253224876\\
0.18	0.728526763512263\\
0.19	0.80851627379965\\
0.2	0.888505784087037\\
0.21	0.968495294374424\\
0.22	1.04848480466181\\
0.23	1.1284743149492\\
0.24	1.24072571449646\\
0.25	1.36910805867366\\
0.26	1.49749040285087\\
0.27	1.62587274702807\\
0.28	1.75425509120527\\
0.29	1.88263743538247\\
0.3	2.01101977955967\\
0.31	2.21366813206315\\
0.32	2.41631648456663\\
0.33	2.61896483707011\\
0.34	2.82161318957359\\
0.35	3.02426154207707\\
0.36	3.22690989458055\\
0.37	3.45302946472888\\
0.38	3.7260914701669\\
0.39	3.99915347560493\\
0.4	4.27221548104295\\
0.41	4.54527748648098\\
0.42	4.818339491919\\
0.43	5.09140149735702\\
0.44	5.28936609053524\\
0.45	5.44978197758356\\
0.46	5.61019786463188\\
0.47	5.7706137516802\\
0.48	5.93102963872852\\
0.49	6.09144552577684\\
0.5	6.25186141282516\\
0.51	6.09144552601425\\
0.52	5.93102963920334\\
0.53	5.77061375239242\\
0.54	5.61019786558151\\
0.55	5.4497819787706\\
0.56	5.28936609195969\\
0.57	5.09140149885661\\
0.58	4.81833949316919\\
0.59	4.54527748748178\\
0.6	4.27221548179436\\
0.61	3.99915347610695\\
0.62	3.72609147041953\\
0.63	3.45302946473212\\
0.64	3.22690989450117\\
0.65	3.02426154199847\\
0.66	2.82161318949576\\
0.67	2.61896483699305\\
0.68	2.41631648449034\\
0.69	2.21366813198763\\
0.7	2.01101977948492\\
0.71	1.88263743531857\\
0.72	1.75425509115222\\
0.73	1.62587274698587\\
0.74	1.49749040281953\\
0.75	1.36910805865318\\
0.76	1.24072571448683\\
0.77	1.12847431494673\\
0.78	1.04848480465912\\
0.79	0.96849529437152\\
0.8	0.888505784083916\\
0.81	0.808516273796312\\
0.82	0.728526763508708\\
0.83	0.648537253221105\\
0.84	0.588814978671491\\
0.85	0.539226321990874\\
0.86	0.489637665310256\\
0.87	0.440049008629639\\
0.88	0.390460351949021\\
0.89	0.340871695268404\\
0.9	0.291283038587787\\
0.91	0.256675014778706\\
0.92	0.222066990969626\\
0.93	0.187458967160546\\
0.94	0.152850943351466\\
0.95	0.118242919542385\\
0.96	0.0836348957333051\\
0.97	0.0569801508251158\\
0.98	0.0462319637187092\\
0.99	0.0354837766123025\\
1	0.0247355895058959\\
};
\addlegendentry{N=30}


\addplot [color=red]
  table[row sep=crcr]{%
-1	0\\
-0.99	-0\\
-0.98	-0\\
-0.97	-0\\
-0.96	-0\\
-0.95	-0\\
-0.94	-0\\
-0.93	-0\\
-0.92	-0\\
-0.91	-0\\
-0.9	-0\\
-0.89	-0\\
-0.88	-0\\
-0.87	-0\\
-0.86	-0\\
-0.85	-0\\
-0.84	-0\\
-0.83	-0\\
-0.82	-0\\
-0.81	-0\\
-0.8	-0\\
-0.79	-0\\
-0.78	-0\\
-0.77	-0\\
-0.76	-0\\
-0.75	-0\\
-0.74	-0\\
-0.73	-0\\
-0.72	-0\\
-0.71	-0\\
-0.7	-0\\
-0.69	-0\\
-0.68	-0\\
-0.67	-0\\
-0.66	-0\\
-0.65	-0\\
-0.64	-0\\
-0.63	-0\\
-0.62	-0\\
-0.61	-0\\
-0.6	-0\\
-0.59	-0\\
-0.58	-0\\
-0.57	-0\\
-0.56	-0\\
-0.55	-0\\
-0.54	-0\\
-0.53	-0\\
-0.52	-0\\
-0.51	-0\\
-0.5	-0\\
-0.49	-0\\
-0.48	-0\\
-0.47	-0\\
-0.46	-0\\
-0.45	-0\\
-0.44	-0\\
-0.43	-0\\
-0.42	-0\\
-0.41	-0\\
-0.4	-0\\
-0.39	-0\\
-0.38	-0\\
-0.37	-0\\
-0.36	-0\\
-0.35	-0\\
-0.34	-0\\
-0.33	-0\\
-0.32	-0\\
-0.31	-0\\
-0.3	-0\\
-0.29	-0\\
-0.28	-0\\
-0.27	-0\\
-0.26	-0\\
-0.25	-0\\
-0.24	-0\\
-0.23	-0\\
-0.22	-0\\
-0.21	-0\\
-0.2	-0\\
-0.19	-0\\
-0.18	-0\\
-0.17	-0\\
-0.16	-0\\
-0.15	-0\\
-0.14	-0\\
-0.13	-0\\
-0.12	-0\\
-0.11	-0\\
-0.1	-0\\
-0.09	-0\\
-0.08	-0\\
-0.07	-0\\
-0.0599999999999999	-0\\
-0.0499999999999999	-0\\
-0.04	-0\\
-0.03	-0\\
-0.02	-0\\
-0.01	-0\\
0	0\\
0.01	0.0249821896693583\\
0.02	0.0514692428832968\\
0.03	0.0795610663373662\\
0.04	0.109365414744834\\
0.0499999999999999	0.140998577823005\\
0.0599999999999999	0.174586124782751\\
0.07	0.210263709129127\\
0.08	0.248177935959238\\
0.09	0.288487292989156\\
0.1	0.331363145143765\\
0.11	0.376990790558502\\
0.12	0.425570573085715\\
0.13	0.477319042634542\\
0.14	0.53247014960113\\
0.15	0.591276452884672\\
0.16	0.654010312055417\\
0.17	0.720965022546134\\
0.18	0.792455837541798\\
0.19	0.868820800645865\\
0.2	0.950421288330742\\
0.21	1.03764212937701\\
0.22	1.13089112854449\\
0.23	1.2305977720559\\
0.24	1.33721083156709\\
0.25	1.45119450981389\\
0.26	1.57302268430802\\
0.27	1.70317070571096\\
0.28	1.84210409731222\\
0.29	1.99026338723143\\
0.3	2.14804419663353\\
0.31	2.31577162414964\\
0.32	2.49366793826262\\
0.33	2.68181265901592\\
0.34	2.88009433817014\\
0.35	3.088153810685\\
0.36	3.3053194822344\\
0.37	3.53053643227765\\
0.38	3.76229282360221\\
0.39	3.9985493281729\\
0.4	4.23667989382017\\
0.41	4.47343487977561\\
0.42	4.70493981452812\\
0.43	4.92674393364349\\
0.44	5.13393120615833\\
0.45	5.32130178261702\\
0.46	5.48362319959902\\
0.47	5.61593874099191\\
0.48	5.71390693284224\\
0.49	5.77413439847728\\
0.5	5.79445799762612\\
0.51	5.77413439847728\\
0.52	5.71390693284224\\
0.53	5.61593874099191\\
0.54	5.48362319959902\\
0.55	5.32130178261702\\
0.56	5.13393120615833\\
0.57	4.92674393364349\\
0.58	4.70493981452812\\
0.59	4.47343487977561\\
0.6	4.23667989382017\\
0.61	3.9985493281729\\
0.62	3.7622928236022\\
0.63	3.53053643227766\\
0.64	3.3053194822344\\
0.65	3.088153810685\\
0.66	2.88009433817015\\
0.67	2.68181265901593\\
0.68	2.49366793826262\\
0.69	2.31577162414964\\
0.7	2.14804419663353\\
0.71	1.99026338723143\\
0.72	1.84210409731222\\
0.73	1.70317070571096\\
0.74	1.57302268430802\\
0.75	1.45119450981389\\
0.76	1.33721083156709\\
0.77	1.2305977720559\\
0.78	1.13089112854449\\
0.79	1.03764212937701\\
0.8	0.950421288330742\\
0.81	0.868820800645865\\
0.82	0.792455837541798\\
0.83	0.720965022546134\\
0.84	0.654010312055418\\
0.85	0.591276452884671\\
0.86	0.532470149601131\\
0.87	0.477319042634542\\
0.88	0.425570573085715\\
0.89	0.376990790558502\\
0.9	0.331363145143766\\
0.91	0.288487292989156\\
0.92	0.248177935959238\\
0.93	0.210263709129127\\
0.94	0.174586124782751\\
0.95	0.140998577823005\\
0.96	0.109365414744834\\
0.97	0.0795610663373662\\
0.98	0.0514692428832968\\
0.99	0.0249821896693583\\
1	0\\
};
\addlegendentry{true}

\addplot [color=green]
  table[row sep=crcr]{%
-1	0.000243125887981342\\
-0.99	9.59736734257168e-06\\
-0.98	-0.000223931153296198\\
-0.97	-5.95559444931866e-05\\
-0.96	0.000104819264309825\\
-0.95	3.24064792993538e-05\\
-0.94	-4.0006305711117e-05\\
-0.93	-1.30939644105587e-05\\
-0.92	1.38183768899994e-05\\
-0.91	4.82901873740291e-06\\
-0.9	-4.16033941519386e-06\\
-0.89	-2.15640162102215e-06\\
-0.88	-1.52463826850368e-07\\
-0.87	-5.43817979142669e-08\\
-0.86	4.37002310218369e-08\\
-0.85	1.06739986303563e-08\\
-0.84	-2.23522337611249e-08\\
-0.83	1.16772575095579e-08\\
-0.82	4.57067487802414e-08\\
-0.81	-5.7380876084797e-08\\
-0.8	-1.60468500949838e-07\\
-0.79	-4.22243907373067e-08\\
-0.78	7.60197194752243e-08\\
-0.77	2.63980732354512e-08\\
-0.76	-2.32235730043217e-08\\
-0.75	-3.13365640347039e-09\\
-0.74	1.69562601973809e-08\\
-0.73	-1.38316618532315e-08\\
-0.72	-4.46195839038438e-08\\
-0.71	-1.63327132045215e-08\\
-0.7	1.19541574948007e-08\\
-0.69	4.37432133910615e-09\\
-0.68	-3.20551481658839e-09\\
-0.67	-1.17198285295599e-09\\
-0.66	8.61549110676377e-10\\
-0.65	3.15711056760676e-10\\
-0.64	-2.30126997155014e-10\\
-0.63	-8.22203853347893e-11\\
-0.62	6.56862264854351e-11\\
-0.61	2.41009603216697e-11\\
-0.6	-1.74843058420957e-11\\
-0.59	-6.32043462286603e-12\\
-0.58	4.84343659636368e-12\\
-0.57	1.76121853539074e-12\\
-0.56	-1.32099952558236e-12\\
-0.55	-4.85284958716518e-13\\
-0.54	3.50429608149318e-13\\
-0.53	1.25027101352225e-13\\
-0.52	-1.00375405444869e-13\\
-0.51	-2.49851175254882e-14\\
-0.5	5.04051703938921e-14\\
-0.49	-2.49851276652145e-14\\
-0.48	-1.00375425724321e-13\\
-0.47	1.2502713010055e-13\\
-0.46	3.5042968592542e-13\\
-0.45	-4.85285072061252e-13\\
-0.44	-1.32099983004792e-12\\
-0.43	1.76121892276598e-12\\
-0.42	4.84343767557988e-12\\
-0.41	-6.32043563866515e-12\\
-0.4	-1.74843089529107e-11\\
-0.39	2.41009660777904e-11\\
-0.38	6.56862411084932e-11\\
-0.37	-8.22203912683493e-11\\
-0.36	-2.30127023645186e-10\\
-0.35	3.15711091567148e-10\\
-0.34	8.61549206779447e-10\\
-0.33	-1.17198298050086e-09\\
-0.32	-3.20551516778104e-09\\
-0.31	4.37432180700092e-09\\
-0.3	1.19541587817824e-08\\
-0.29	-1.63327149860515e-08\\
-0.28	-4.46195887538859e-08\\
-0.27	-1.38316552426011e-08\\
-0.26	1.69562782686837e-08\\
-0.25	-3.13368114697569e-09\\
-0.24	-2.3223640562635e-08\\
-0.23	2.63981658669949e-08\\
-0.22	7.60199722966248e-08\\
-0.21	-4.22247336242716e-08\\
-0.2	-1.60469439545168e-07\\
-0.19	-5.73795876892948e-08\\
-0.18	4.5710264166578e-08\\
-0.17	1.16725183241599e-08\\
-0.16	-2.23652275182576e-08\\
-0.15	1.0691891687026e-08\\
-0.14	4.37490108923094e-08\\
-0.13	-5.44479926127867e-08\\
-0.12	-1.52644996117883e-07\\
-0.11	2.070436316389e-07\\
-0.1	5.66732259395667e-07\\
-0.09	-7.74555816960251e-07\\
-0.08	-2.11584389331611e-06\\
-0.07	2.87975446831948e-06\\
-0.0599999999999999	7.87535282995484e-06\\
-0.0499999999999999	-1.09034109315465e-05\\
-0.04	-2.96821746930469e-05\\
-0.03	3.52042770541133e-05\\
-0.02	0.000100090728801273\\
-0.01	-0.000137650633119498\\
0	-0.000375391995040269\\
0.01	0.0237772760664213\\
0.02	0.0479299441278828\\
0.03	0.0718395341478181\\
0.04	0.0957491241677534\\
0.0499999999999999	0.124024030949235\\
0.0599999999999999	0.152298937730718\\
0.07	0.184921918330788\\
0.08	0.217544898930859\\
0.09	0.256099499527998\\
0.1	0.294654100125138\\
0.11	0.339019285371648\\
0.12	0.383384470618159\\
0.13	0.433633147257367\\
0.14	0.483881823896578\\
0.15	0.540918564224806\\
0.16	0.597955304553038\\
0.17	0.661665413723777\\
0.18	0.725375522894518\\
0.19	0.800202954333086\\
0.2	0.875030385771654\\
0.21	0.960663320473414\\
0.22	1.04629625517517\\
0.23	1.143089524225\\
0.24	1.23988279327483\\
0.25	1.35621581542386\\
0.26	1.47254883757288\\
0.27	1.6033617978626\\
0.28	1.73417475815232\\
0.29	1.8845265833474\\
0.3	2.03487840854247\\
0.31	2.20481120304095\\
0.32	2.37474399753942\\
0.33	2.56641118160444\\
0.34	2.75807836566945\\
0.35	2.97201950244117\\
0.36	3.18596063921289\\
0.37	3.42029198878159\\
0.38	3.65462333835029\\
0.39	3.90219114804657\\
0.4	4.14975895774283\\
0.41	4.39603091207293\\
0.42	4.64230286640302\\
0.43	4.87642125585522\\
0.44	5.11053964530742\\
0.45	5.29389791811856\\
0.46	5.4772561909297\\
0.47	5.60205028045029\\
0.48	5.72684436997087\\
0.49	5.76939693682028\\
0.5	5.81194950366969\\
0.51	5.76878869547764\\
0.52	5.72562788728559\\
0.53	5.60269145751243\\
0.54	5.47975502773926\\
0.55	5.29226438931673\\
0.56	5.10477375089419\\
0.57	4.87458733267684\\
0.58	4.64440091445949\\
0.59	4.39745878515897\\
0.6	4.15051665585846\\
0.61	3.90246169187756\\
0.62	3.65440672789665\\
0.63	3.42105001372293\\
0.64	3.18769329954921\\
0.65	2.97289404185394\\
0.66	2.75809478415867\\
0.67	2.5672414351372\\
0.68	2.37638808611573\\
0.69	2.20593893255953\\
0.7	2.03548977900333\\
0.71	1.88529204271248\\
0.72	1.73509430642162\\
0.73	1.6022278295874\\
0.74	1.46936135275318\\
0.75	1.35602007885975\\
0.76	1.24267880496631\\
0.77	1.14370769406607\\
0.78	1.04473658316583\\
0.79	0.959128067525371\\
0.8	0.873519551884916\\
0.81	0.799176149903113\\
0.82	0.724832747921311\\
0.83	0.660251746859503\\
0.84	0.595670745797694\\
0.85	0.539168268203025\\
0.86	0.482665790608355\\
0.87	0.433210043394965\\
0.88	0.383754296181575\\
0.89	0.340269879555021\\
0.9	0.296785462928467\\
0.91	0.258647186243518\\
0.92	0.220508909558568\\
0.93	0.18707141377735\\
0.94	0.153633917996131\\
0.95	0.125118655961549\\
0.96	0.0966033939269659\\
0.97	0.0706851695108854\\
0.98	0.0447669450948048\\
0.99	0.0225050354913931\\
1	0.000243125887981342\\
};
\addlegendentry{r=30,N=100}


\end{axis}


\end{tikzpicture}%

==> test0red.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.028in,
height=2.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=-1,
xmax=1,
ymin=-1,
ymax=7,
axis background/.style={fill=white},
title style={font=\bfseries},
title={r=30,N=100,gamma=2,delta=1,T=0.5},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-1	7.02924046999278e-19\\
-0.99	-3.51462023497079e-19\\
-0.98	-1.40584809399343e-18\\
-0.97	1.75731011749051e-18\\
-0.96	4.92046832897445e-18\\
-0.95	-6.67777844646497e-18\\
-0.94	-1.82760252219044e-17\\
-0.93	2.49538036683693e-17\\
-0.92	6.8183632558643e-17\\
-0.91	-9.31374362270087e-17\\
-0.9	-2.54458505012667e-16\\
-0.89	3.47595941239666e-16\\
-0.88	9.49650387492026e-16\\
-0.87	-1.29724632873166e-15\\
-0.86	-3.54414304495525e-15\\
-0.85	4.84138937368714e-15\\
-0.84	1.3226921792329e-14\\
-0.83	-1.80683111660168e-14\\
-0.82	-4.93635441243633e-14\\
-0.81	6.74318552903802e-14\\
-0.8	1.84227254705123e-13\\
-0.79	-2.51659109995504e-13\\
-0.78	-6.8754547469613e-13\\
-0.77	9.39204584691634e-13\\
-0.76	2.56595464407939e-12\\
-0.75	-3.50515922877103e-12\\
-0.74	-9.57627310162144e-12\\
-0.73	1.30814323303925e-11\\
-0.72	3.57391377624063e-11\\
-0.71	-4.88205700927988e-11\\
-0.7	-1.33380277948004e-10\\
-0.69	1.82200848040803e-10\\
-0.68	4.97781974029608e-10\\
-0.67	-6.79982822070411e-10\\
-0.66	-1.85774761817043e-09\\
-0.65	2.53773044024084e-09\\
-0.64	6.93320849865201e-09\\
-0.63	-9.47093893889294e-09\\
-0.62	-2.5875086376438e-08\\
-0.61	3.53460253153323e-08\\
-0.6	9.65671370070997e-08\\
-0.59	-1.31913162322436e-07\\
-0.58	-3.6039346165196e-07\\
-0.57	4.92306623974391e-07\\
-0.56	1.34500670960074e-06\\
-0.55	-1.83731333357513e-06\\
-0.54	-5.019633376751e-06\\
-0.53	6.85694671032613e-06\\
-0.52	1.87335267974032e-05\\
-0.51	-2.55904735077294e-05\\
-0.5	-6.99144738128619e-05\\
-0.49	0.0130491464577454\\
-0.48	0.0261682073893035\\
-0.47	0.0401413513508728\\
-0.46	0.0541144953124421\\
-0.45	0.068804051379114\\
-0.44	0.0834936074457859\\
-0.43	0.0988431056939367\\
-0.42	0.114192603942087\\
-0.41	0.130109290881552\\
-0.4	0.146025977821017\\
-0.39	0.162412619998763\\
-0.38	0.17879926217651\\
-0.37	0.19554624380628\\
-0.36	0.212293225436051\\
-0.35	0.229281586221761\\
-0.34	0.246269947007472\\
-0.33	0.263371788296954\\
-0.32	0.280473629586436\\
-0.31	0.297553516990131\\
-0.3	0.314633404393827\\
-0.29	0.331549778909914\\
-0.28	0.348466153426002\\
-0.27	0.365072992487591\\
-0.26	0.38167983154918\\
-0.25	0.39782846474216\\
-0.24	0.413977097935139\\
-0.23	0.429518165465601\\
-0.22	0.445059232996063\\
-0.21	0.459844746529945\\
-0.2	0.474630260063828\\
-0.19	0.488515727866561\\
-0.18	0.502401195669294\\
-0.17	0.515247769242003\\
-0.16	0.528094342814712\\
-0.15	0.53977094059914\\
-0.14	0.551447538383568\\
-0.13	0.561832901136259\\
-0.12	0.57221826388895\\
-0.11	0.581202896638788\\
-0.1	0.590187529388626\\
-0.09	0.597675486512779\\
-0.08	0.605163443636932\\
-0.07	0.611073916360308\\
-0.0599999999999999	0.616984389083683\\
-0.0499999999999999	0.621253058654136\\
-0.04	0.625521728224588\\
-0.03	0.628101853195991\\
-0.02	0.630681978167394\\
-0.01	0.631545189993018\\
0	0.632408401818642\\
0.01	0.631545189991897\\
0.02	0.630681978165153\\
0.03	0.628101853196199\\
0.04	0.625521728227245\\
0.0499999999999999	0.621253058654383\\
0.0599999999999999	0.616984389081521\\
0.07	0.611073916360492\\
0.08	0.605163443639464\\
0.09	0.597675486513472\\
0.1	0.590187529387481\\
0.11	0.581202896637999\\
0.12	0.572218263888516\\
0.13	0.561832901136469\\
0.14	0.551447538384422\\
0.15	0.539770940599271\\
0.16	0.528094342814119\\
0.17	0.515247769241854\\
0.18	0.502401195669589\\
0.19	0.488515727866615\\
0.2	0.474630260063642\\
0.21	0.459844746529893\\
0.22	0.445059232996144\\
0.23	0.429518165465495\\
0.24	0.413977097934845\\
0.25	0.397828464742704\\
0.26	0.381679831550563\\
0.27	0.36507299248816\\
0.28	0.348466153425757\\
0.29	0.331549778909804\\
0.3	0.314633404393851\\
0.31	0.297553516990085\\
0.32	0.280473629586318\\
0.33	0.263371788297065\\
0.34	0.246269947007811\\
0.35	0.229281586221489\\
0.36	0.212293225435166\\
0.37	0.195546243806061\\
0.38	0.178799262176957\\
0.39	0.162412619998916\\
0.4	0.146025977820875\\
0.41	0.130109290881541\\
0.42	0.114192603942208\\
0.43	0.0988431056940236\\
0.44	0.0834936074458395\\
0.45	0.0688040513791365\\
0.46	0.0541144953124335\\
0.47	0.0401413513508696\\
0.48	0.0261682073893056\\
0.49	0.0130491464577461\\
0.5	-6.99144738134519e-05\\
0.51	-2.55904735079453e-05\\
0.52	1.87335267975613e-05\\
0.53	6.85694671038397e-06\\
0.54	-5.01963337679335e-06\\
0.55	-1.83731333359063e-06\\
0.56	1.34500670961209e-06\\
0.57	4.92306623978543e-07\\
0.58	-3.60393461654998e-07\\
0.59	-1.31913162323543e-07\\
0.6	9.65671370079141e-08\\
0.61	3.53460253156289e-08\\
0.62	-2.58750863766562e-08\\
0.63	-9.47093893897278e-09\\
0.64	6.93320849871056e-09\\
0.65	2.53773044026228e-09\\
0.66	-1.85774761818605e-09\\
0.67	-6.79982822076155e-10\\
0.68	4.97781974033794e-10\\
0.69	1.82200848042341e-10\\
0.7	-1.33380277949128e-10\\
0.71	-4.88205700932101e-11\\
0.72	3.57391377627075e-11\\
0.73	1.30814323305027e-11\\
0.74	-9.57627310170213e-12\\
0.75	-3.50515922880055e-12\\
0.76	2.56595464410101e-12\\
0.77	9.39204584699544e-13\\
0.78	-6.87545474701922e-13\\
0.79	-2.51659109997623e-13\\
0.8	1.84227254706675e-13\\
0.81	6.7431855290948e-14\\
0.82	-4.93635441247787e-14\\
0.83	-1.8068311166169e-14\\
0.84	1.32269217924411e-14\\
0.85	4.84138937372789e-15\\
0.86	-3.54414304498527e-15\\
0.87	-1.29724632874262e-15\\
0.88	9.4965038750002e-16\\
0.89	3.47595941242605e-16\\
0.9	-2.54458505014809e-16\\
0.91	-9.31374362277961e-17\\
0.92	6.81836325592168e-17\\
0.93	2.49538036685798e-17\\
0.94	-1.82760252220581e-17\\
0.95	-6.6777784465213e-18\\
0.96	4.92046832901543e-18\\
0.97	1.75731011750587e-18\\
0.98	-1.40584809400368e-18\\
0.99	-3.51462023502199e-19\\
1	7.02924046999278e-19\\
};
\addlegendentry{start}

\addplot [color=blue]
  table[row sep=crcr]{%
-1	-0.000236007536903923\\
-0.99	-8.6382461527912e-05\\
-0.98	6.32426138480987e-05\\
-0.97	2.31484012471252e-05\\
-0.96	-1.69458113538481e-05\\
-0.95	-6.20259007152367e-06\\
-0.94	4.54063121080074e-06\\
-0.93	1.66198690168254e-06\\
-0.92	-1.21665740743564e-06\\
-0.91	-4.45327480839787e-07\\
-0.9	3.26002445756084e-07\\
-0.89	1.19325179683635e-07\\
-0.88	-8.73520863888197e-08\\
-0.87	-3.19730826248482e-08\\
-0.86	2.34059211391248e-08\\
-0.85	8.56716176899815e-09\\
-0.84	-6.27159760112893e-09\\
-0.83	-2.2955641349366e-09\\
-0.82	1.68046933125582e-09\\
-0.81	6.15095183116948e-10\\
-0.8	-4.50278965021982e-10\\
-0.79	-1.64814030431028e-10\\
-0.78	1.20650904159926e-10\\
-0.77	4.41625132631465e-11\\
-0.76	-3.23258776336332e-11\\
-0.75	-1.18323881005587e-11\\
-0.74	8.66110143251574e-12\\
-0.73	3.17022279738834e-12\\
-0.72	-2.32065583773905e-12\\
-0.71	-8.4951241705753e-13\\
-0.7	6.21631003623987e-13\\
-0.69	2.27412219510755e-13\\
-0.68	-1.66806564602475e-13\\
-0.67	-6.09206990569941e-14\\
-0.66	4.49651664884853e-14\\
-0.65	1.65054942219247e-14\\
-0.64	-1.19541780446353e-14\\
-0.63	-4.18120224926991e-15\\
-0.62	3.59177354609546e-15\\
-0.61	1.31951782949756e-15\\
-0.6	-9.52737887100349e-16\\
-0.59	-3.4108989055496e-16\\
-0.58	2.7055810599043e-16\\
-0.57	9.79038002604154e-17\\
-0.56	-7.47505054696088e-17\\
-0.55	-2.7564405175692e-17\\
-0.54	1.96216951182246e-17\\
-0.53	6.99650192234715e-18\\
-0.52	-5.62869127353028e-18\\
-0.51	-1.39661442787043e-18\\
-0.5	2.83546241778941e-18\\
-0.49	-1.39661442955307e-18\\
-0.48	-5.62869127689555e-18\\
-0.47	6.99650192738775e-18\\
-0.46	1.9621695131671e-17\\
-0.45	-2.75644051948418e-17\\
-0.44	-7.47505055213545e-17\\
-0.43	9.79038003281924e-17\\
-0.42	2.70558106177739e-16\\
-0.41	-3.41089890790696e-16\\
-0.4	-9.52737887759157e-16\\
-0.39	1.31951783041036e-15\\
-0.38	3.59177354857997e-15\\
-0.37	-4.18120225214703e-15\\
-0.36	-1.19541780528737e-14\\
-0.35	1.65054942333051e-14\\
-0.34	4.49651665194821e-14\\
-0.33	-6.09206990989804e-14\\
-0.32	-1.66806564717436e-13\\
-0.31	2.27412219667484e-13\\
-0.3	6.21631004052379e-13\\
-0.29	-8.49512417643019e-13\\
-0.28	-2.32065583933845e-12\\
-0.27	3.17022279957326e-12\\
-0.26	8.66110143848496e-12\\
-0.25	-1.18323881087136e-11\\
-0.24	-3.23258776559121e-11\\
-0.23	4.41625132935835e-11\\
-0.22	1.20650904243079e-10\\
-0.21	-1.64814030544618e-10\\
-0.2	-4.50278965332314e-10\\
-0.19	6.15095183540857e-10\\
-0.18	1.68046933241403e-09\\
-0.17	-2.29556413651865e-09\\
-0.16	-6.27159760545124e-09\\
-0.15	8.56716177490242e-09\\
-0.14	2.34059211552558e-08\\
-0.13	-3.19730826468833e-08\\
-0.12	-8.73520864490226e-08\\
-0.11	1.19325179765873e-07\\
-0.1	3.26002445980759e-07\\
-0.09	-4.45327481146728e-07\\
-0.08	-1.21665740827418e-06\\
-0.07	1.66198690282794e-06\\
-0.0599999999999999	4.54063121392993e-06\\
-0.0499999999999999	-6.20259007579692e-06\\
-0.04	-1.69458113655233e-05\\
-0.03	2.31484012630802e-05\\
-0.02	6.32426138916835e-05\\
-0.01	-8.63824615873976e-05\\
0	-0.000236007537066479\\
0.01	0.0220589737424167\\
0.02	0.0443539550218999\\
0.03	0.069995891503665\\
0.04	0.0956378279854301\\
0.0499999999999999	0.124819758207832\\
0.0599999999999999	0.154001688430234\\
0.07	0.187296355588828\\
0.08	0.220591022747422\\
0.09	0.258578102022227\\
0.1	0.296565181297034\\
0.11	0.339955955487562\\
0.12	0.383346729678092\\
0.13	0.432974859761277\\
0.14	0.482602989844466\\
0.15	0.539456452714791\\
0.16	0.596309915585119\\
0.17	0.661555023022594\\
0.18	0.72680013046007\\
0.19	0.801809879541379\\
0.2	0.876819628622689\\
0.21	0.963199792840712\\
0.22	1.04957995705873\\
0.23	1.14918727664081\\
0.24	1.24879459622288\\
0.25	1.36373714784269\\
0.26	1.4786796994625\\
0.27	1.61127721130135\\
0.28	1.74387472314019\\
0.29	1.89654756076207\\
0.3	2.04922039838394\\
0.31	2.22425141633488\\
0.32	2.3992824342858\\
0.33	2.59837205329839\\
0.34	2.79746167231096\\
0.35	3.02097076768604\\
0.36	3.2444798630611\\
0.37	3.4902573942636\\
0.38	3.73603492546609\\
0.39	3.99781351320308\\
0.4	4.25959210094005\\
0.41	4.52519667698802\\
0.42	4.79080125303597\\
0.43	5.04096795701491\\
0.44	5.29113466099385\\
0.45	5.50026011026107\\
0.46	5.70938555952828\\
0.47	5.84981720621283\\
0.48	5.99024885289737\\
0.49	6.03989991510009\\
0.5	6.08955097730281\\
0.51	6.03989984623846\\
0.52	5.99024871517412\\
0.53	5.8498174181028\\
0.54	5.70938612103149\\
0.55	5.50025939971104\\
0.56	5.29113267839059\\
0.57	5.04097040772014\\
0.58	4.79080813704969\\
0.59	4.52520008605255\\
0.6	4.25959203505541\\
0.61	3.99781348876935\\
0.62	3.73603494248328\\
0.63	3.49025740172144\\
0.64	3.2444798609596\\
0.65	3.0209707668381\\
0.66	2.7974616727166\\
0.67	2.59837205350364\\
0.68	2.39928243429068\\
0.69	2.22425141580752\\
0.7	2.04922039732435\\
0.71	1.89654756158309\\
0.72	1.74387472584182\\
0.73	1.61127720847793\\
0.74	1.47867969111404\\
0.75	1.36373715720194\\
0.76	1.24879462328984\\
0.77	1.14918724369119\\
0.78	1.04957986409254\\
0.79	0.963199758012923\\
0.8	0.87681965193331\\
0.81	0.80180988826054\\
0.82	0.726800124587771\\
0.83	0.661555020824019\\
0.84	0.596309917060267\\
0.85	0.539456453280404\\
0.86	0.482602989500542\\
0.87	0.43297485963454\\
0.88	0.383346729768539\\
0.89	0.339955955521643\\
0.9	0.296565181274747\\
0.91	0.258578102014142\\
0.92	0.220591022753537\\
0.93	0.187296355590595\\
0.94	0.154001688427652\\
0.95	0.124819758206922\\
0.96	0.095637827986192\\
0.97	0.0699958915038048\\
0.98	0.0443539550214174\\
0.99	0.0220589737422567\\
1	-0.000236007536903923\\
};
\addlegendentry{computed}

\addplot [color=red, draw=none, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-1	-0\\
-0.99	-0\\
-0.98	-0\\
-0.97	-0\\
-0.96	-0\\
-0.95	-0\\
-0.94	-0\\
-0.93	-0\\
-0.92	-0\\
-0.91	-0\\
-0.9	-0\\
-0.89	-0\\
-0.88	-0\\
-0.87	-0\\
-0.86	-0\\
-0.85	-0\\
-0.84	-0\\
-0.83	-0\\
-0.82	-0\\
-0.81	-0\\
-0.8	-0\\
-0.79	-0\\
-0.78	-0\\
-0.77	-0\\
-0.76	-0\\
-0.75	-0\\
-0.74	-0\\
-0.73	-0\\
-0.72	-0\\
-0.71	-0\\
-0.7	-0\\
-0.69	-0\\
-0.68	-0\\
-0.67	-0\\
-0.66	-0\\
-0.65	-0\\
-0.64	-0\\
-0.63	-0\\
-0.62	-0\\
-0.61	-0\\
-0.6	-0\\
-0.59	-0\\
-0.58	-0\\
-0.57	-0\\
-0.56	-0\\
-0.55	-0\\
-0.54	-0\\
-0.53	-0\\
-0.52	-0\\
-0.51	-0\\
-0.5	0\\
-0.49	0.0148603182766268\\
-0.48	0.0300024792797623\\
-0.47	0.0454129365989019\\
-0.46	0.0610769575076308\\
-0.45	0.0769786250514989\\
-0.44	0.0931008450393913\\
-0.43	0.109425358090004\\
-0.42	0.125932756861904\\
-0.41	0.142602508570847\\
-0.4	0.159412982871606\\
-0.39	0.176341485153765\\
-0.38	0.193364295271793\\
-0.37	0.210456711699502\\
-0.36	0.227593101067827\\
-0.35	0.244746953012974\\
-0.34	0.261890940229561\\
-0.33	0.278996983590688\\
-0.32	0.296036322164031\\
-0.31	0.312979587920483\\
-0.3	0.329796884899589\\
-0.29	0.346457872564515\\
-0.28	0.362931853048561\\
-0.27	0.379187861965753\\
-0.26	0.395194762429894\\
-0.25	0.410921341899963\\
-0.24	0.426336411445104\\
-0.23	0.44140890699989\\
-0.22	0.456107992160261\\
-0.21	0.470403162052791\\
-0.2	0.484264347794769\\
-0.19	0.497662021050324\\
-0.18	0.510567298178489\\
-0.17	0.522952043462867\\
-0.16	0.5347889709095\\
-0.15	0.546051744099786\\
-0.14	0.556715073588768\\
-0.13	0.566754811346006\\
-0.12	0.576148041746393\\
-0.11	0.584873168631769\\
-0.1	0.592909997980881\\
-0.09	0.60023981574512\\
-0.08	0.606845460430352\\
-0.07	0.612711390030986\\
-0.0599999999999999	0.617823742951001\\
-0.0499999999999999	0.622170392577726\\
-0.04	0.625740995207707\\
-0.03	0.628527031059551\\
-0.02	0.630521838146164\\
-0.01	0.631720638817892\\
0	0.632120558828558\\
0.01	0.631720638817892\\
0.02	0.630521838146164\\
0.03	0.628527031059551\\
0.04	0.625740995207707\\
0.0499999999999999	0.622170392577726\\
0.0599999999999999	0.617823742951001\\
0.07	0.612711390030986\\
0.08	0.606845460430352\\
0.09	0.600239815745121\\
0.1	0.592909997980881\\
0.11	0.584873168631769\\
0.12	0.576148041746393\\
0.13	0.566754811346007\\
0.14	0.556715073588768\\
0.15	0.546051744099786\\
0.16	0.5347889709095\\
0.17	0.522952043462867\\
0.18	0.510567298178489\\
0.19	0.497662021050324\\
0.2	0.484264347794769\\
0.21	0.470403162052791\\
0.22	0.456107992160261\\
0.23	0.44140890699989\\
0.24	0.426336411445104\\
0.25	0.410921341899963\\
0.26	0.395194762429894\\
0.27	0.379187861965753\\
0.28	0.362931853048561\\
0.29	0.346457872564515\\
0.3	0.329796884899589\\
0.31	0.312979587920482\\
0.32	0.296036322164032\\
0.33	0.278996983590687\\
0.34	0.261890940229561\\
0.35	0.244746953012974\\
0.36	0.227593101067828\\
0.37	0.210456711699502\\
0.38	0.193364295271793\\
0.39	0.176341485153765\\
0.4	0.159412982871606\\
0.41	0.142602508570847\\
0.42	0.125932756861904\\
0.43	0.109425358090004\\
0.44	0.0931008450393913\\
0.45	0.0769786250514989\\
0.46	0.0610769575076308\\
0.47	0.0454129365989019\\
0.48	0.0300024792797623\\
0.49	0.0148603182766268\\
0.5	0\\
0.51	-0\\
0.52	-0\\
0.53	-0\\
0.54	-0\\
0.55	-0\\
0.56	-0\\
0.57	-0\\
0.58	-0\\
0.59	-0\\
0.6	-0\\
0.61	-0\\
0.62	-0\\
0.63	-0\\
0.64	-0\\
0.65	-0\\
0.66	-0\\
0.67	-0\\
0.68	-0\\
0.69	-0\\
0.7	-0\\
0.71	-0\\
0.72	-0\\
0.73	-0\\
0.74	-0\\
0.75	-0\\
0.76	-0\\
0.77	-0\\
0.78	-0\\
0.79	-0\\
0.8	-0\\
0.81	-0\\
0.82	-0\\
0.83	-0\\
0.84	-0\\
0.85	-0\\
0.86	-0\\
0.87	-0\\
0.88	-0\\
0.89	-0\\
0.9	-0\\
0.91	-0\\
0.92	-0\\
0.93	-0\\
0.94	-0\\
0.95	-0\\
0.96	-0\\
0.97	-0\\
0.98	-0\\
0.99	-0\\
1	-0\\
};
\addlegendentry{truestart}

\addplot [color=red]
  table[row sep=crcr]{%
-1	0\\
-0.99	-0\\
-0.98	-0\\
-0.97	-0\\
-0.96	-0\\
-0.95	-0\\
-0.94	-0\\
-0.93	-0\\
-0.92	-0\\
-0.91	-0\\
-0.9	-0\\
-0.89	-0\\
-0.88	-0\\
-0.87	-0\\
-0.86	-0\\
-0.85	-0\\
-0.84	-0\\
-0.83	-0\\
-0.82	-0\\
-0.81	-0\\
-0.8	-0\\
-0.79	-0\\
-0.78	-0\\
-0.77	-0\\
-0.76	-0\\
-0.75	-0\\
-0.74	-0\\
-0.73	-0\\
-0.72	-0\\
-0.71	-0\\
-0.7	-0\\
-0.69	-0\\
-0.68	-0\\
-0.67	-0\\
-0.66	-0\\
-0.65	-0\\
-0.64	-0\\
-0.63	-0\\
-0.62	-0\\
-0.61	-0\\
-0.6	-0\\
-0.59	-0\\
-0.58	-0\\
-0.57	-0\\
-0.56	-0\\
-0.55	-0\\
-0.54	-0\\
-0.53	-0\\
-0.52	-0\\
-0.51	-0\\
-0.5	-0\\
-0.49	-0\\
-0.48	-0\\
-0.47	-0\\
-0.46	-0\\
-0.45	-0\\
-0.44	-0\\
-0.43	-0\\
-0.42	-0\\
-0.41	-0\\
-0.4	-0\\
-0.39	-0\\
-0.38	-0\\
-0.37	-0\\
-0.36	-0\\
-0.35	-0\\
-0.34	-0\\
-0.33	-0\\
-0.32	-0\\
-0.31	-0\\
-0.3	-0\\
-0.29	-0\\
-0.28	-0\\
-0.27	-0\\
-0.26	-0\\
-0.25	-0\\
-0.24	-0\\
-0.23	-0\\
-0.22	-0\\
-0.21	-0\\
-0.2	-0\\
-0.19	-0\\
-0.18	-0\\
-0.17	-0\\
-0.16	-0\\
-0.15	-0\\
-0.14	-0\\
-0.13	-0\\
-0.12	-0\\
-0.11	-0\\
-0.1	-0\\
-0.09	-0\\
-0.08	-0\\
-0.07	-0\\
-0.0599999999999999	-0\\
-0.0499999999999999	-0\\
-0.04	-0\\
-0.03	-0\\
-0.02	-0\\
-0.01	-0\\
0	0\\
0.01	0.0249821896693583\\
0.02	0.0514692428832968\\
0.03	0.0795610663373662\\
0.04	0.109365414744834\\
0.0499999999999999	0.140998577823005\\
0.0599999999999999	0.174586124782751\\
0.07	0.210263709129127\\
0.08	0.248177935959238\\
0.09	0.288487292989156\\
0.1	0.331363145143765\\
0.11	0.376990790558502\\
0.12	0.425570573085715\\
0.13	0.477319042634542\\
0.14	0.53247014960113\\
0.15	0.591276452884672\\
0.16	0.654010312055417\\
0.17	0.720965022546134\\
0.18	0.792455837541798\\
0.19	0.868820800645865\\
0.2	0.950421288330742\\
0.21	1.03764212937701\\
0.22	1.13089112854449\\
0.23	1.2305977720559\\
0.24	1.33721083156709\\
0.25	1.45119450981389\\
0.26	1.57302268430802\\
0.27	1.70317070571096\\
0.28	1.84210409731222\\
0.29	1.99026338723143\\
0.3	2.14804419663353\\
0.31	2.31577162414964\\
0.32	2.49366793826262\\
0.33	2.68181265901592\\
0.34	2.88009433817014\\
0.35	3.088153810685\\
0.36	3.3053194822344\\
0.37	3.53053643227765\\
0.38	3.76229282360221\\
0.39	3.9985493281729\\
0.4	4.23667989382017\\
0.41	4.47343487977561\\
0.42	4.70493981452812\\
0.43	4.92674393364349\\
0.44	5.13393120615833\\
0.45	5.32130178261702\\
0.46	5.48362319959902\\
0.47	5.61593874099191\\
0.48	5.71390693284224\\
0.49	5.77413439847728\\
0.5	5.79445799762612\\
0.51	5.77413439847728\\
0.52	5.71390693284224\\
0.53	5.61593874099191\\
0.54	5.48362319959902\\
0.55	5.32130178261702\\
0.56	5.13393120615833\\
0.57	4.92674393364349\\
0.58	4.70493981452812\\
0.59	4.47343487977561\\
0.6	4.23667989382017\\
0.61	3.9985493281729\\
0.62	3.7622928236022\\
0.63	3.53053643227766\\
0.64	3.3053194822344\\
0.65	3.088153810685\\
0.66	2.88009433817015\\
0.67	2.68181265901593\\
0.68	2.49366793826262\\
0.69	2.31577162414964\\
0.7	2.14804419663353\\
0.71	1.99026338723143\\
0.72	1.84210409731222\\
0.73	1.70317070571096\\
0.74	1.57302268430802\\
0.75	1.45119450981389\\
0.76	1.33721083156709\\
0.77	1.2305977720559\\
0.78	1.13089112854449\\
0.79	1.03764212937701\\
0.8	0.950421288330742\\
0.81	0.868820800645865\\
0.82	0.792455837541798\\
0.83	0.720965022546134\\
0.84	0.654010312055418\\
0.85	0.591276452884671\\
0.86	0.532470149601131\\
0.87	0.477319042634542\\
0.88	0.425570573085715\\
0.89	0.376990790558502\\
0.9	0.331363145143766\\
0.91	0.288487292989156\\
0.92	0.248177935959238\\
0.93	0.210263709129127\\
0.94	0.174586124782751\\
0.95	0.140998577823005\\
0.96	0.109365414744834\\
0.97	0.0795610663373662\\
0.98	0.0514692428832968\\
0.99	0.0249821896693583\\
1	0\\
};
\addlegendentry{true}

\addplot [color=green]
  table[row sep=crcr]{%
-1	-0.000235818883862947\\
-0.99	-8.63138429717532e-05\\
-0.98	6.31911979194405e-05\\
-0.97	2.31297003923448e-05\\
-0.96	-1.69317971347508e-05\\
-0.95	-6.19749123189622e-06\\
-0.94	4.53681467095836e-06\\
-0.93	1.66060134941015e-06\\
-0.92	-1.21561197213805e-06\\
-0.91	-4.449609899425e-07\\
-0.9	3.2568999225307e-07\\
-0.89	1.19272505361501e-07\\
-0.88	-8.71449815300745e-08\\
-0.87	-3.18987601193247e-08\\
-0.86	2.33474612914267e-08\\
-0.85	8.55130146765736e-09\\
-0.84	-6.24485835611238e-09\\
-0.83	-2.30672121568035e-09\\
-0.82	1.63141592475176e-09\\
-0.81	6.7530479959525e-10\\
-0.8	-2.80806325561313e-10\\
-0.79	-1.16897005334037e-10\\
-0.78	4.70123148932388e-11\\
-0.77	1.63280222346388e-11\\
-0.76	-1.43562704239612e-11\\
-0.75	-1.36058670599853e-12\\
-0.74	1.16350970119641e-11\\
-0.73	-1.02730992921261e-11\\
-0.72	-3.21812955962162e-11\\
-0.71	-1.17676805955231e-11\\
-0.7	8.64593440516994e-12\\
-0.69	3.12226869402446e-12\\
-0.68	-2.401397017121e-12\\
-0.67	-8.81694339397106e-13\\
-0.66	6.38008338326768e-13\\
-0.65	2.34497959774075e-13\\
-0.64	-1.69012418778609e-13\\
-0.63	-6.59033329185369e-14\\
-0.62	3.72057529415358e-14\\
-0.61	1.35780546369065e-14\\
-0.6	-1.0049643667723e-14\\
-0.59	-3.69702249603712e-15\\
-0.58	2.65559867564878e-15\\
-0.57	9.73612405724437e-16\\
-0.56	-7.08373864199998e-16\\
-0.55	-2.58438999048942e-16\\
-0.54	1.91495866102113e-16\\
-0.53	6.84568840716594e-17\\
-0.52	-5.45820979587943e-17\\
-0.51	-1.36620549253958e-17\\
-0.5	2.72579881080027e-17\\
-0.49	-1.36620754907432e-17\\
-0.48	-5.45821390894891e-17\\
-0.47	6.84569458977393e-17\\
-0.46	1.91496030884968e-16\\
-0.45	-2.58439222444072e-16\\
-0.44	-7.08374475773112e-16\\
-0.43	9.73613256111982e-16\\
-0.42	2.65560098799707e-15\\
-0.41	-3.6970257704136e-15\\
-0.4	-1.00496525288245e-14\\
-0.39	1.35780665876075e-14\\
-0.38	3.72057857040406e-14\\
-0.37	-6.5903381106837e-14\\
-0.36	-1.6901254791771e-13\\
-0.35	2.34498135698587e-13\\
-0.34	6.38008819314859e-13\\
-0.33	-8.81694998572831e-13\\
-0.32	-2.40139881646043e-12\\
-0.31	3.12227115426567e-12\\
-0.3	8.64594112499143e-12\\
-0.29	-1.17676897720943e-11\\
-0.28	-3.21813206691805e-11\\
-0.27	-1.02730650421138e-11\\
-0.26	1.16351905849529e-11\\
-0.25	-1.36071453204591e-12\\
-0.24	-1.43566196490447e-11\\
-0.23	1.63284992907253e-11\\
-0.22	4.70136182304952e-11\\
-0.21	-1.16898785717436e-10\\
-0.2	-2.80811189665366e-10\\
-0.19	6.75311443177887e-10\\
-0.18	1.63143407602114e-09\\
-0.17	-2.30674601373989e-09\\
-0.16	-6.24492610350083e-09\\
-0.15	8.55139400195087e-09\\
-0.14	2.33477141074023e-08\\
-0.13	-3.18991055121726e-08\\
-0.12	-8.71459251317478e-08\\
-0.11	1.19045055597798e-07\\
-0.1	3.25236036327333e-07\\
-0.09	-4.44153947528208e-07\\
-0.08	-1.21354393138371e-06\\
-0.07	1.65770326422205e-06\\
-0.0599999999999999	4.52895045982767e-06\\
-0.0499999999999999	-6.18656613998675e-06\\
-0.04	-1.69020827398007e-05\\
-0.03	2.30902965277379e-05\\
-0.02	6.30826757952764e-05\\
-0.01	-8.61625840751497e-05\\
0	-0.000235407843945576\\
0.01	0.0220546548690716\\
0.02	0.0443447175820888\\
0.03	0.0699778176799137\\
0.04	0.0956109177777386\\
0.0499999999999999	0.12477896516763\\
0.0599999999999999	0.153947012557523\\
0.07	0.187219668038552\\
0.08	0.220492323519583\\
0.09	0.258444098595259\\
0.1	0.296395873670936\\
0.11	0.339731522134259\\
0.12	0.383067170597583\\
0.13	0.432610359729689\\
0.14	0.482153548861799\\
0.15	0.538876936299585\\
0.16	0.595600323737373\\
0.17	0.660646657765679\\
0.18	0.725692991793986\\
0.19	0.80039841791266\\
0.2	0.875103844031333\\
0.21	0.961023187000823\\
0.22	1.04694252997031\\
0.23	1.14584741697844\\
0.24	1.24475230398657\\
0.25	1.35863225486813\\
0.26	1.4725122057497\\
0.27	1.60350475719983\\
0.28	1.73449730864997\\
0.29	1.88476055850272\\
0.3	2.03502380835547\\
0.31	2.2064730048709\\
0.32	2.37792220138632\\
0.33	2.57176223778633\\
0.34	2.76560227418633\\
0.35	2.98158615721563\\
0.36	3.19757004024492\\
0.37	3.43290346305646\\
0.38	3.668236885868\\
0.39	3.91624011490181\\
0.4	4.1642433439356\\
0.41	4.41283341286068\\
0.42	4.66142348178574\\
0.43	4.89269818093564\\
0.44	5.12397288008553\\
0.45	5.31504707209015\\
0.46	5.50612126409477\\
0.47	5.63325930474206\\
0.48	5.76039734538934\\
0.49	5.805118601354\\
0.5	5.84983985731866\\
0.51	5.80511852470877\\
0.52	5.76039719209887\\
0.53	5.63326022542039\\
0.54	5.5061232587419\\
0.55	5.31504440801561\\
0.56	5.12396555728932\\
0.57	4.89270908708117\\
0.58	4.66145261687303\\
0.59	4.41283500311808\\
0.6	4.16421738936314\\
0.61	3.91623082137627\\
0.62	3.66824425338939\\
0.63	3.43290596512448\\
0.64	3.19756767685957\\
0.65	2.98158533771263\\
0.66	2.76560299856569\\
0.67	2.57176252634871\\
0.68	2.37792205413174\\
0.69	2.20647304577123\\
0.7	2.03502403741071\\
0.71	1.88476065854665\\
0.72	1.73449727968259\\
0.73	1.60350483075438\\
0.74	1.47251238182617\\
0.75	1.35863253473219\\
0.76	1.24475268763821\\
0.77	1.14584669813122\\
0.78	1.04694070862424\\
0.79	0.961022716560951\\
0.8	0.87510472449766\\
0.81	0.800398702749236\\
0.82	0.725692681000812\\
0.83	0.660646350216819\\
0.84	0.595600019432824\\
0.85	0.538876788877943\\
0.86	0.482153558323061\\
0.87	0.432610368810823\\
0.88	0.383067179298584\\
0.89	0.33973132533178\\
0.9	0.296395471364976\\
0.91	0.258443833462246\\
0.92	0.220492195559516\\
0.93	0.187219819579108\\
0.94	0.1539474435987\\
0.95	0.124779462335929\\
0.96	0.0956114810731571\\
0.97	0.0699780075908099\\
0.98	0.0443445341084625\\
0.99	0.0220543576122997\\
1	-0.000235818883862947\\
};
\addlegendentry{red}

\end{axis}
\end{tikzpicture}

==> test1red.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=-1,
xmax=1,
ymin=-1.5,
ymax=1.5,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red]
  table[row sep=crcr]{%
-1	0.000165463915459334\\
-0.99	-0.0301289276254056\\
-0.98	-0.0604233191662716\\
-0.97	-0.0907177107071376\\
-0.96	-0.121012102248003\\
-0.95	-0.151306493788868\\
-0.94	-0.180855751722825\\
-0.93	-0.210405009656782\\
-0.92	-0.239954267590739\\
-0.91	-0.269503525524695\\
-0.9	-0.299052783458653\\
-0.89	-0.327129306987001\\
-0.88	-0.35520583051535\\
-0.87	-0.383282354043698\\
-0.86	-0.411358877572047\\
-0.85	-0.439435401100395\\
-0.84	-0.46534785303323\\
-0.83	-0.491260304966063\\
-0.82	-0.517172756898897\\
-0.81	-0.543085208831732\\
-0.8	-0.568997660764566\\
-0.79	-0.592107990536801\\
-0.78	-0.615218320309037\\
-0.77	-0.638328650081272\\
-0.76	-0.661438979853508\\
-0.75	-0.684549309625743\\
-0.74	-0.7042884642196\\
-0.73	-0.724027618813458\\
-0.72	-0.743766773407315\\
-0.71	-0.763505928001172\\
-0.7	-0.783245082595029\\
-0.69	-0.799127018513908\\
-0.68	-0.815008954432786\\
-0.67	-0.830890890351664\\
-0.66	-0.846772826270543\\
-0.65	-0.862654762189421\\
-0.64	-0.874288413461878\\
-0.63	-0.885922064734336\\
-0.62	-0.897555716006793\\
-0.61	-0.90918936727925\\
-0.6	-0.920823018551707\\
-0.59	-0.927921926073537\\
-0.58	-0.935020833595366\\
-0.57	-0.942119741117195\\
-0.56	-0.949218648639024\\
-0.55	-0.956317556160853\\
-0.54	-0.958706921268947\\
-0.53	-0.96109628637704\\
-0.52	-0.963485651485134\\
-0.51	-0.965875016593228\\
-0.5	-0.968264381701322\\
-0.49	-0.965885370296868\\
-0.48	-0.963506358892414\\
-0.47	-0.96112734748796\\
-0.46	-0.958748336083506\\
-0.45	-0.956369324679052\\
-0.44	-0.949280515918315\\
-0.43	-0.942191707157577\\
-0.42	-0.935102898396839\\
-0.41	-0.928014089636102\\
-0.4	-0.920925280875364\\
-0.39	-0.909301224756443\\
-0.38	-0.897677168637521\\
-0.37	-0.886053112518601\\
-0.36	-0.874429056399679\\
-0.35	-0.862805000280758\\
-0.34	-0.846931919643327\\
-0.33	-0.831058839005897\\
-0.32	-0.815185758368466\\
-0.31	-0.799312677731036\\
-0.3	-0.783439597093605\\
-0.29	-0.763708339862696\\
-0.28	-0.743977082631787\\
-0.27	-0.724245825400878\\
-0.26	-0.704514568169968\\
-0.25	-0.684783310939059\\
-0.24	-0.661679726151984\\
-0.23	-0.638576141364908\\
-0.22	-0.615472556577832\\
-0.21	-0.592368971790757\\
-0.2	-0.569265387003682\\
-0.19	-0.543358361594298\\
-0.18	-0.517451336184915\\
-0.17	-0.491544310775533\\
-0.16	-0.46563728536615\\
-0.15	-0.439730259956767\\
-0.14	-0.411657710871146\\
-0.13	-0.383585161785524\\
-0.12	-0.355512612699904\\
-0.11	-0.327440063614282\\
-0.1	-0.299367514528662\\
-0.09	-0.269820681092736\\
-0.08	-0.240273847656812\\
-0.07	-0.210727014220887\\
-0.0599999999999999	-0.181180180784963\\
-0.0499999999999999	-0.151633347349038\\
-0.04	-0.121339770662322\\
-0.03	-0.0910461939756055\\
-0.02	-0.0607526172888881\\
-0.01	-0.0304590406021706\\
0	-0.000165463915454545\\
0.01	0.0301289276254099\\
0.02	0.0604233191662758\\
0.03	0.0907177107071417\\
0.04	0.121012102248006\\
0.0499999999999999	0.151306493788871\\
0.0599999999999999	0.180855751722827\\
0.07	0.210405009656782\\
0.08	0.239954267590738\\
0.09	0.269503525524693\\
0.1	0.299052783458649\\
0.11	0.327129306986998\\
0.12	0.355205830515347\\
0.13	0.383282354043695\\
0.14	0.411358877572045\\
0.15	0.439435401100393\\
0.16	0.465347853033227\\
0.17	0.491260304966059\\
0.18	0.517172756898892\\
0.19	0.543085208831726\\
0.2	0.56899766076456\\
0.21	0.592107990536794\\
0.22	0.615218320309029\\
0.23	0.638328650081264\\
0.24	0.661438979853499\\
0.25	0.684549309625734\\
0.26	0.704288464219591\\
0.27	0.724027618813448\\
0.28	0.743766773407305\\
0.29	0.763505928001162\\
0.3	0.783245082595019\\
0.31	0.799127018513899\\
0.32	0.815008954432779\\
0.33	0.830890890351659\\
0.34	0.846772826270539\\
0.35	0.862654762189419\\
0.36	0.874288413461875\\
0.37	0.885922064734332\\
0.38	0.897555716006788\\
0.39	0.909189367279244\\
0.4	0.9208230185517\\
0.41	0.927921926073531\\
0.42	0.935020833595361\\
0.43	0.942119741117191\\
0.44	0.949218648639022\\
0.45	0.956317556160852\\
0.46	0.958706921268945\\
0.47	0.961096286377037\\
0.48	0.96348565148513\\
0.49	0.965875016593222\\
0.5	0.968264381701315\\
0.51	0.965885370296862\\
0.52	0.963506358892409\\
0.53	0.961127347487956\\
0.54	0.958748336083503\\
0.55	0.95636932467905\\
0.56	0.949280515918314\\
0.57	0.942191707157578\\
0.58	0.935102898396842\\
0.59	0.928014089636106\\
0.6	0.92092528087537\\
0.61	0.909301224756448\\
0.62	0.897677168637525\\
0.63	0.886053112518604\\
0.64	0.874429056399681\\
0.65	0.862805000280759\\
0.66	0.846931919643329\\
0.67	0.8310588390059\\
0.68	0.815185758368471\\
0.69	0.799312677731041\\
0.7	0.783439597093611\\
0.71	0.763708339862702\\
0.72	0.743977082631793\\
0.73	0.724245825400884\\
0.74	0.704514568169975\\
0.75	0.684783310939066\\
0.76	0.661679726151991\\
0.77	0.638576141364915\\
0.78	0.615472556577839\\
0.79	0.592368971790764\\
0.8	0.569265387003688\\
0.81	0.543358361594306\\
0.82	0.517451336184925\\
0.83	0.491544310775543\\
0.84	0.465637285366162\\
0.85	0.43973025995678\\
0.86	0.411657710871158\\
0.87	0.383585161785535\\
0.88	0.355512612699914\\
0.89	0.327440063614291\\
0.9	0.299367514528669\\
0.91	0.269820681092744\\
0.92	0.24027384765682\\
0.93	0.210727014220895\\
0.94	0.18118018078497\\
0.95	0.151633347349045\\
0.96	0.121339770662328\\
0.97	0.0910461939756113\\
0.98	0.0607526172888939\\
0.99	0.0304590406021764\\
1	0.000165463915459334\\
};
\addlegendentry{data1}

\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-1	-3.37918615630943e-16\\
-0.99	0.0313512768807056\\
-0.98	0.0627025537614115\\
-0.97	0.0940538306421174\\
-0.96	0.125405107522823\\
-0.95	0.156756384403529\\
-0.94	0.18733568879851\\
-0.93	0.21791499319349\\
-0.92	0.248494297588471\\
-0.91	0.279073601983451\\
-0.9	0.309652906378432\\
-0.89	0.338707274326588\\
-0.88	0.367761642274745\\
-0.87	0.396816010222901\\
-0.86	0.425870378171058\\
-0.85	0.454924746119214\\
-0.84	0.481738762655748\\
-0.83	0.508552779192281\\
-0.82	0.535366795728814\\
-0.81	0.562180812265347\\
-0.8	0.58899482880188\\
-0.79	0.612908243849038\\
-0.78	0.636821658896197\\
-0.77	0.660735073943355\\
-0.76	0.684648488990514\\
-0.75	0.708561904037672\\
-0.74	0.728985889952921\\
-0.73	0.749409875868171\\
-0.72	0.769833861783421\\
-0.71	0.79025784769867\\
-0.7	0.810681833613919\\
-0.69	0.827113484080704\\
-0.68	0.843545134547489\\
-0.67	0.859976785014273\\
-0.66	0.876408435481058\\
-0.65	0.892840085947843\\
-0.64	0.904874799198145\\
-0.63	0.916909512448449\\
-0.62	0.928944225698752\\
-0.61	0.940978938949055\\
-0.6	0.953013652199358\\
-0.59	0.96035509365204\\
-0.58	0.967696535104722\\
-0.57	0.975037976557404\\
-0.56	0.982379418010086\\
-0.55	0.989720859462768\\
-0.54	0.99218825846441\\
-0.53	0.994655657466052\\
-0.52	0.997123056467695\\
-0.51	0.999590455469337\\
-0.5	1.00205785447098\\
-0.49	0.999590455469336\\
-0.48	0.997123056467693\\
-0.47	0.994655657466051\\
-0.46	0.992188258464408\\
-0.45	0.989720859462765\\
-0.44	0.982379418010086\\
-0.43	0.975037976557406\\
-0.42	0.967696535104726\\
-0.41	0.960355093652047\\
-0.4	0.953013652199367\\
-0.39	0.940978938949061\\
-0.38	0.928944225698754\\
-0.37	0.916909512448447\\
-0.36	0.90487479919814\\
-0.35	0.892840085947833\\
-0.34	0.876408435481051\\
-0.33	0.859976785014269\\
-0.32	0.843545134547486\\
-0.31	0.827113484080705\\
-0.3	0.810681833613922\\
-0.29	0.790257847698672\\
-0.28	0.769833861783422\\
-0.27	0.749409875868172\\
-0.26	0.728985889952922\\
-0.25	0.708561904037672\\
-0.24	0.684648488990513\\
-0.23	0.660735073943355\\
-0.22	0.636821658896196\\
-0.21	0.612908243849037\\
-0.2	0.588994828801879\\
-0.19	0.562180812265346\\
-0.18	0.535366795728815\\
-0.17	0.508552779192282\\
-0.16	0.481738762655751\\
-0.15	0.454924746119218\\
-0.14	0.425870378171061\\
-0.13	0.396816010222902\\
-0.12	0.367761642274745\\
-0.11	0.338707274326586\\
-0.1	0.309652906378428\\
-0.09	0.279073601983448\\
-0.08	0.248494297588469\\
-0.07	0.217914993193488\\
-0.0599999999999999	0.187335688798509\\
-0.0499999999999999	0.156756384403529\\
-0.04	0.125405107522824\\
-0.03	0.0940538306421181\\
-0.02	0.0627025537614122\\
-0.01	0.0313512768807063\\
0	5.56654600897733e-16\\
0.01	-0.0313512768807055\\
0.02	-0.0627025537614115\\
0.03	-0.0940538306421174\\
0.04	-0.125405107522823\\
0.0499999999999999	-0.156756384403529\\
0.0599999999999999	-0.187335688798509\\
0.07	-0.217914993193489\\
0.08	-0.24849429758847\\
0.09	-0.27907360198345\\
0.1	-0.30965290637843\\
0.11	-0.338707274326587\\
0.12	-0.367761642274745\\
0.13	-0.396816010222902\\
0.14	-0.42587037817106\\
0.15	-0.454924746119217\\
0.16	-0.48173876265575\\
0.17	-0.508552779192282\\
0.18	-0.535366795728814\\
0.19	-0.562180812265346\\
0.2	-0.588994828801878\\
0.21	-0.612908243849037\\
0.22	-0.636821658896195\\
0.23	-0.660735073943354\\
0.24	-0.684648488990512\\
0.25	-0.708561904037671\\
0.26	-0.72898588995292\\
0.27	-0.74940987586817\\
0.28	-0.76983386178342\\
0.29	-0.790257847698669\\
0.3	-0.810681833613919\\
0.31	-0.827113484080703\\
0.32	-0.843545134547487\\
0.33	-0.859976785014271\\
0.34	-0.876408435481055\\
0.35	-0.892840085947838\\
0.36	-0.904874799198144\\
0.37	-0.916909512448449\\
0.38	-0.928944225698755\\
0.39	-0.94097893894906\\
0.4	-0.953013652199366\\
0.41	-0.960355093652045\\
0.42	-0.967696535104725\\
0.43	-0.975037976557404\\
0.44	-0.982379418010084\\
0.45	-0.989720859462763\\
0.46	-0.992188258464406\\
0.47	-0.994655657466049\\
0.48	-0.997123056467692\\
0.49	-0.999590455469334\\
0.5	-1.00205785447098\\
0.51	-0.999590455469335\\
0.52	-0.997123056467693\\
0.53	-0.994655657466051\\
0.54	-0.992188258464409\\
0.55	-0.989720859462767\\
0.56	-0.982379418010085\\
0.57	-0.975037976557404\\
0.58	-0.967696535104723\\
0.59	-0.960355093652042\\
0.6	-0.953013652199361\\
0.61	-0.940978938949057\\
0.62	-0.928944225698753\\
0.63	-0.916909512448449\\
0.64	-0.904874799198145\\
0.65	-0.892840085947842\\
0.66	-0.876408435481057\\
0.67	-0.859976785014271\\
0.68	-0.843545134547486\\
0.69	-0.827113484080701\\
0.7	-0.810681833613916\\
0.71	-0.790257847698667\\
0.72	-0.769833861783419\\
0.73	-0.74940987586817\\
0.74	-0.728985889952921\\
0.75	-0.708561904037672\\
0.76	-0.684648488990514\\
0.77	-0.660735073943355\\
0.78	-0.636821658896196\\
0.79	-0.612908243849037\\
0.8	-0.588994828801879\\
0.81	-0.562180812265346\\
0.82	-0.535366795728813\\
0.83	-0.508552779192281\\
0.84	-0.481738762655749\\
0.85	-0.454924746119216\\
0.86	-0.425870378171059\\
0.87	-0.396816010222902\\
0.88	-0.367761642274745\\
0.89	-0.338707274326588\\
0.9	-0.309652906378431\\
0.91	-0.27907360198345\\
0.92	-0.24849429758847\\
0.93	-0.21791499319349\\
0.94	-0.187335688798509\\
0.95	-0.156756384403528\\
0.96	-0.125405107522823\\
0.97	-0.0940538306421172\\
0.98	-0.0627025537614115\\
0.99	-0.0313512768807059\\
1	-3.37918615630943e-16\\
};
\addlegendentry{data2}

\addplot [color=blue]
  table[row sep=crcr]{%
-1	2.86884318300172e-05\\
-0.99	3.10055900383972e-05\\
-0.98	3.33227482467772e-05\\
-0.97	3.56399064551571e-05\\
-0.96	3.79570646635371e-05\\
-0.95	4.0274222871917e-05\\
-0.94	4.23930440743792e-05\\
-0.93	4.45118652768414e-05\\
-0.92	4.66306864793035e-05\\
-0.91	4.87495076817657e-05\\
-0.9	5.08683288842279e-05\\
-0.89	5.27366406708031e-05\\
-0.88	5.46049524573784e-05\\
-0.87	5.64732642439537e-05\\
-0.86	5.8341576030529e-05\\
-0.85	6.02098878171042e-05\\
-0.84	6.17816861510358e-05\\
-0.83	6.33534844849673e-05\\
-0.82	6.49252828188988e-05\\
-0.81	6.64970811528303e-05\\
-0.8	6.80688794867619e-05\\
-0.79	6.93054614765689e-05\\
-0.78	7.05420434663759e-05\\
-0.77	7.1778625456183e-05\\
-0.76	7.30152074459901e-05\\
-0.75	7.42517894357971e-05\\
-0.74	7.51227063289099e-05\\
-0.73	7.59936232220229e-05\\
-0.72	7.68645401151358e-05\\
-0.71	7.77354570082487e-05\\
-0.7	7.86063739013616e-05\\
-0.69	7.90901808334645e-05\\
-0.68	7.95739877655675e-05\\
-0.67	8.00577946976704e-05\\
-0.66	8.05416016297732e-05\\
-0.65	8.10254085618762e-05\\
-0.64	8.11101926006378e-05\\
-0.63	8.11949766393994e-05\\
-0.62	8.1279760678161e-05\\
-0.61	8.13645447169226e-05\\
-0.6	8.14493287556842e-05\\
-0.59	8.11330022366877e-05\\
-0.58	8.08166757176914e-05\\
-0.57	8.05003491986949e-05\\
-0.56	8.01840226796985e-05\\
-0.55	7.98676961607021e-05\\
-0.54	7.91580480926732e-05\\
-0.53	7.84484000246444e-05\\
-0.52	7.77387519566156e-05\\
-0.51	7.70291038885867e-05\\
-0.5	7.63194558205578e-05\\
-0.49	7.5233960094118e-05\\
-0.48	7.41484643676782e-05\\
-0.47	7.30629686412384e-05\\
-0.46	7.19774729147985e-05\\
-0.45	7.08919771883587e-05\\
-0.44	6.94573623108467e-05\\
-0.43	6.80227474333346e-05\\
-0.42	6.65881325558226e-05\\
-0.41	6.51535176783106e-05\\
-0.4	6.37189028007985e-05\\
-0.39	6.19704937517127e-05\\
-0.38	6.02220847026268e-05\\
-0.37	5.8473675653541e-05\\
-0.36	5.67252666044551e-05\\
-0.35	5.49768575553693e-05\\
-0.34	5.29577059681348e-05\\
-0.33	5.09385543809004e-05\\
-0.32	4.89194027936658e-05\\
-0.31	4.69002512064314e-05\\
-0.3	4.48810996191968e-05\\
-0.29	4.26409237070715e-05\\
-0.28	4.04007477949462e-05\\
-0.27	3.81605718828208e-05\\
-0.26	3.59203959706954e-05\\
-0.25	3.36802200585701e-05\\
-0.24	3.1274180387228e-05\\
-0.23	2.88681407158859e-05\\
-0.22	2.64621010445438e-05\\
-0.21	2.40560613732017e-05\\
-0.2	2.16500217018596e-05\\
-0.19	1.91373629531969e-05\\
-0.18	1.66247042045342e-05\\
-0.17	1.41120454558716e-05\\
-0.16	1.1599386707209e-05\\
-0.15	9.08672795854632e-06\\
-0.14	6.52932012999173e-06\\
-0.13	3.97191230143702e-06\\
-0.12	1.41450447288243e-06\\
-0.11	-1.14290335567228e-06\\
-0.1	-3.70031118422687e-06\\
-0.09	-6.23949622438476e-06\\
-0.08	-8.77868126454256e-06\\
-0.07	-1.13178663047005e-05\\
-0.0599999999999999	-1.38570513448582e-05\\
-0.0499999999999999	-1.63962363850161e-05\\
-0.04	-1.88546754740164e-05\\
-0.03	-2.13131145630166e-05\\
-0.02	-2.37715536520169e-05\\
-0.01	-2.62299927410172e-05\\
0	-2.86884318300174e-05\\
0.01	-3.10055900383973e-05\\
0.02	-3.33227482467773e-05\\
0.03	-3.56399064551572e-05\\
0.04	-3.79570646635371e-05\\
0.0499999999999999	-4.0274222871917e-05\\
0.0599999999999999	-4.23930440743791e-05\\
0.07	-4.45118652768412e-05\\
0.08	-4.66306864793033e-05\\
0.09	-4.87495076817654e-05\\
0.1	-5.08683288842275e-05\\
0.11	-5.27366406708028e-05\\
0.12	-5.46049524573781e-05\\
0.13	-5.64732642439533e-05\\
0.14	-5.83415760305286e-05\\
0.15	-6.02098878171038e-05\\
0.16	-6.17816861510355e-05\\
0.17	-6.3353484484967e-05\\
0.18	-6.49252828188986e-05\\
0.19	-6.64970811528302e-05\\
0.2	-6.80688794867618e-05\\
0.21	-6.93054614765688e-05\\
0.22	-7.05420434663757e-05\\
0.23	-7.17786254561827e-05\\
0.24	-7.30152074459896e-05\\
0.25	-7.42517894357966e-05\\
0.26	-7.51227063289095e-05\\
0.27	-7.59936232220224e-05\\
0.28	-7.68645401151353e-05\\
0.29	-7.77354570082482e-05\\
0.3	-7.86063739013611e-05\\
0.31	-7.90901808334642e-05\\
0.32	-7.95739877655672e-05\\
0.33	-8.00577946976703e-05\\
0.34	-8.05416016297733e-05\\
0.35	-8.10254085618763e-05\\
0.36	-8.11101926006379e-05\\
0.37	-8.11949766393994e-05\\
0.38	-8.12797606781609e-05\\
0.39	-8.13645447169224e-05\\
0.4	-8.1449328755684e-05\\
0.41	-8.11330022366877e-05\\
0.42	-8.08166757176915e-05\\
0.43	-8.05003491986953e-05\\
0.44	-8.0184022679699e-05\\
0.45	-7.98676961607027e-05\\
0.46	-7.91580480926738e-05\\
0.47	-7.84484000246448e-05\\
0.48	-7.77387519566158e-05\\
0.49	-7.70291038885867e-05\\
0.5	-7.63194558205578e-05\\
0.51	-7.5233960094118e-05\\
0.52	-7.41484643676782e-05\\
0.53	-7.30629686412385e-05\\
0.54	-7.19774729147987e-05\\
0.55	-7.0891977188359e-05\\
0.56	-6.9457362310847e-05\\
0.57	-6.8022747433335e-05\\
0.58	-6.65881325558231e-05\\
0.59	-6.51535176783112e-05\\
0.6	-6.37189028007992e-05\\
0.61	-6.19704937517133e-05\\
0.62	-6.02220847026274e-05\\
0.63	-5.84736756535415e-05\\
0.64	-5.67252666044555e-05\\
0.65	-5.49768575553696e-05\\
0.66	-5.2957705968135e-05\\
0.67	-5.09385543809006e-05\\
0.68	-4.89194027936661e-05\\
0.69	-4.69002512064316e-05\\
0.7	-4.48810996191971e-05\\
0.71	-4.26409237070718e-05\\
0.72	-4.04007477949465e-05\\
0.73	-3.81605718828212e-05\\
0.74	-3.59203959706958e-05\\
0.75	-3.36802200585705e-05\\
0.76	-3.12741803872284e-05\\
0.77	-2.88681407158861e-05\\
0.78	-2.64621010445439e-05\\
0.79	-2.40560613732018e-05\\
0.8	-2.16500217018597e-05\\
0.81	-1.91373629531971e-05\\
0.82	-1.66247042045345e-05\\
0.83	-1.4112045455872e-05\\
0.84	-1.15993867072095e-05\\
0.85	-9.0867279585469e-06\\
0.86	-6.52932012999219e-06\\
0.87	-3.97191230143737e-06\\
0.88	-1.41450447288265e-06\\
0.89	1.14290335567217e-06\\
0.9	3.70031118422687e-06\\
0.91	6.23949622438467e-06\\
0.92	8.77868126454235e-06\\
0.93	1.13178663047001e-05\\
0.94	1.38570513448578e-05\\
0.95	1.63962363850156e-05\\
0.96	1.88546754740159e-05\\
0.97	2.13131145630162e-05\\
0.98	2.37715536520166e-05\\
0.99	2.62299927410169e-05\\
1	2.86884318300172e-05\\
};
\addlegendentry{data3}

\addplot [color=green]
  table[row sep=crcr]{%
-1	0.000165463915459664\\
-0.99	-0.0301289276254051\\
-0.98	-0.060423319166271\\
-0.97	-0.0907177107071369\\
-0.96	-0.121012102248002\\
-0.95	-0.151306493788867\\
-0.94	-0.180855751722824\\
-0.93	-0.210405009656781\\
-0.92	-0.239954267590738\\
-0.91	-0.269503525524694\\
-0.9	-0.299052783458651\\
-0.89	-0.327129306986999\\
-0.88	-0.355205830515348\\
-0.87	-0.383282354043696\\
-0.86	-0.411358877572045\\
-0.85	-0.439435401100393\\
-0.84	-0.465347853033228\\
-0.83	-0.491260304966062\\
-0.82	-0.517172756898895\\
-0.81	-0.54308520883173\\
-0.8	-0.568997660764564\\
-0.79	-0.592107990536799\\
-0.78	-0.615218320309034\\
-0.77	-0.63832865008127\\
-0.76	-0.661438979853506\\
-0.75	-0.684549309625741\\
-0.74	-0.704288464219598\\
-0.73	-0.724027618813455\\
-0.72	-0.743766773407313\\
-0.71	-0.76350592800117\\
-0.7	-0.783245082595027\\
-0.69	-0.799127018513906\\
-0.68	-0.815008954432784\\
-0.67	-0.830890890351662\\
-0.66	-0.846772826270541\\
-0.65	-0.862654762189419\\
-0.64	-0.874288413461876\\
-0.63	-0.885922064734334\\
-0.62	-0.897555716006791\\
-0.61	-0.909189367279248\\
-0.6	-0.920823018551705\\
-0.59	-0.927921926073535\\
-0.58	-0.935020833595364\\
-0.57	-0.942119741117193\\
-0.56	-0.949218648639023\\
-0.55	-0.956317556160852\\
-0.54	-0.958706921268946\\
-0.53	-0.961096286377039\\
-0.52	-0.963485651485133\\
-0.51	-0.965875016593227\\
-0.5	-0.96826438170132\\
-0.49	-0.965885370296866\\
-0.48	-0.963506358892413\\
-0.47	-0.961127347487959\\
-0.46	-0.958748336083505\\
-0.45	-0.956369324679051\\
-0.44	-0.949280515918313\\
-0.43	-0.942191707157575\\
-0.42	-0.935102898396838\\
-0.41	-0.928014089636101\\
-0.4	-0.920925280875363\\
-0.39	-0.909301224756442\\
-0.38	-0.89767716863752\\
-0.37	-0.886053112518599\\
-0.36	-0.874429056399678\\
-0.35	-0.862805000280757\\
-0.34	-0.846931919643326\\
-0.33	-0.831058839005896\\
-0.32	-0.815185758368465\\
-0.31	-0.799312677731036\\
-0.3	-0.783439597093605\\
-0.29	-0.763708339862696\\
-0.28	-0.743977082631787\\
-0.27	-0.724245825400877\\
-0.26	-0.704514568169967\\
-0.25	-0.684783310939058\\
-0.24	-0.661679726151983\\
-0.23	-0.638576141364907\\
-0.22	-0.615472556577831\\
-0.21	-0.592368971790756\\
-0.2	-0.569265387003681\\
-0.19	-0.543358361594297\\
-0.18	-0.517451336184914\\
-0.17	-0.491544310775532\\
-0.16	-0.465637285366149\\
-0.15	-0.439730259956765\\
-0.14	-0.411657710871145\\
-0.13	-0.383585161785523\\
-0.12	-0.355512612699903\\
-0.11	-0.327440063614281\\
-0.1	-0.299367514528661\\
-0.09	-0.269820681092736\\
-0.08	-0.240273847656812\\
-0.07	-0.210727014220886\\
-0.0599999999999999	-0.181180180784962\\
-0.0499999999999999	-0.151633347349037\\
-0.04	-0.121339770662321\\
-0.03	-0.091046193975605\\
-0.02	-0.0607526172888877\\
-0.01	-0.0304590406021705\\
0	-0.000165463915454606\\
0.01	0.0301289276254098\\
0.02	0.0604233191662756\\
0.03	0.0907177107071414\\
0.04	0.121012102248006\\
0.0499999999999999	0.15130649378887\\
0.0599999999999999	0.180855751722826\\
0.07	0.210405009656781\\
0.08	0.239954267590737\\
0.09	0.269503525524692\\
0.1	0.299052783458648\\
0.11	0.327129306986996\\
0.12	0.355205830515345\\
0.13	0.383282354043693\\
0.14	0.411358877572042\\
0.15	0.43943540110039\\
0.16	0.465347853033224\\
0.17	0.491260304966057\\
0.18	0.517172756898889\\
0.19	0.543085208831723\\
0.2	0.568997660764556\\
0.21	0.59210799053679\\
0.22	0.615218320309025\\
0.23	0.63832865008126\\
0.24	0.661438979853495\\
0.25	0.684549309625729\\
0.26	0.704288464219586\\
0.27	0.724027618813443\\
0.28	0.7437667734073\\
0.29	0.763505928001157\\
0.3	0.783245082595013\\
0.31	0.799127018513893\\
0.32	0.815008954432773\\
0.33	0.830890890351653\\
0.34	0.846772826270533\\
0.35	0.862654762189413\\
0.36	0.874288413461869\\
0.37	0.885922064734325\\
0.38	0.897555716006781\\
0.39	0.909189367279238\\
0.4	0.920823018551694\\
0.41	0.927921926073524\\
0.42	0.935020833595354\\
0.43	0.942119741117184\\
0.44	0.949218648639015\\
0.45	0.956317556160845\\
0.46	0.958706921268937\\
0.47	0.96109628637703\\
0.48	0.963485651485122\\
0.49	0.965875016593215\\
0.5	0.968264381701307\\
0.51	0.965885370296854\\
0.52	0.963506358892401\\
0.53	0.961127347487948\\
0.54	0.958748336083496\\
0.55	0.956369324679043\\
0.56	0.949280515918307\\
0.57	0.942191707157571\\
0.58	0.935102898396835\\
0.59	0.928014089636099\\
0.6	0.920925280875363\\
0.61	0.909301224756441\\
0.62	0.897677168637519\\
0.63	0.886053112518598\\
0.64	0.874429056399676\\
0.65	0.862805000280754\\
0.66	0.846931919643324\\
0.67	0.831058839005895\\
0.68	0.815185758368465\\
0.69	0.799312677731036\\
0.7	0.783439597093606\\
0.71	0.763708339862697\\
0.72	0.743977082631789\\
0.73	0.72424582540088\\
0.74	0.704514568169971\\
0.75	0.684783310939063\\
0.76	0.661679726151988\\
0.77	0.638576141364912\\
0.78	0.615472556577836\\
0.79	0.592368971790761\\
0.8	0.569265387003685\\
0.81	0.543358361594303\\
0.82	0.517451336184922\\
0.83	0.491544310775541\\
0.84	0.46563728536616\\
0.85	0.439730259956778\\
0.86	0.411657710871157\\
0.87	0.383585161785534\\
0.88	0.355512612699912\\
0.89	0.32744006361429\\
0.9	0.299367514528668\\
0.91	0.269820681092743\\
0.92	0.240273847656819\\
0.93	0.210727014220895\\
0.94	0.18118018078497\\
0.95	0.151633347349046\\
0.96	0.121339770662329\\
0.97	0.0910461939756116\\
0.98	0.0607526172888942\\
0.99	0.0304590406021767\\
1	0.000165463915459664\\
};
\addlegendentry{data4}

\end{axis}
\end{tikzpicture}%

==> test3_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.4in,
height=3in,
at={(1.504in,0.591in)},
scale only axis,
xmin=-1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={x},
ymin=-1.2,
ymax=0.2,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={imex(red), mor(blue), time=0.6, eps=0.001},
legend pos  = south west,
%legend style={legend cell align=left, align=left, draw=white!15!black}
]


\addplot [color=blue,dashed]
  table[row sep=crcr]{%
-1	-1.00041943727045\\
-0.99	-0.999748376738992\\
-0.98	-1.00007822203253\\
-0.97	-1.00009819352746\\
-0.96	-0.999722356383744\\
-0.95	-1.00043410791876\\
-0.94	-0.999739632653961\\
-0.93	-1.00008093178672\\
-0.92	-1.00010157878728\\
-0.91	-0.999712860322498\\
-0.9	-1.00044897489416\\
-0.89	-0.999730725384727\\
-0.88	-1.00008373768649\\
-0.87	-1.00010502474993\\
-0.86	-0.999703133793602\\
-0.85	-1.00046431939508\\
-0.84	-0.999721474025816\\
-0.83	-1.00008650538553\\
-0.82	-1.00010782835635\\
-0.81	-0.999690610513019\\
-0.8	-1.0004742575949\\
-0.79	-0.999693702656992\\
-0.78	-1.0000433121697\\
-0.77	-1.00000654039887\\
-0.76	-0.999465504026985\\
-0.75	-1.00008756008\\
-0.74	-0.99890571227757\\
-0.73	-0.998663017337019\\
-0.72	-0.997720984458684\\
-0.71	-0.995887439788485\\
-0.7	-0.994805431198239\\
-0.69	-0.991194062505591\\
-0.68	-0.988014143749598\\
-0.67	-0.983622033771584\\
-0.66	-0.977873585637386\\
-0.65	-0.972520876464803\\
-0.64	-0.964328635202219\\
-0.63	-0.956523544108166\\
-0.62	-0.947553852100667\\
-0.61	-0.937361205058783\\
-0.6	-0.927784399510788\\
-0.59	-0.915754130966675\\
-0.58	-0.904427027697755\\
-0.57	-0.892267555478384\\
-0.56	-0.879214561472086\\
-0.55	-0.867080266574725\\
-0.54	-0.852887340060008\\
-0.53	-0.839635997637497\\
-0.52	-0.825785865117499\\
-0.51	-0.811257745064768\\
-0.5	-0.797822125599633\\
-0.49	-0.782550426004963\\
-0.48	-0.768345055624601\\
-0.47	-0.753659523960447\\
-0.46	-0.738406389901662\\
-0.45	-0.724335956819718\\
-0.44	-0.708532847046661\\
-0.43	-0.693867077174586\\
-0.42	-0.67877653057266\\
-0.41	-0.663171997635961\\
-0.4	-0.648809359116993\\
-0.39	-0.632749403574787\\
-0.38	-0.617882100671254\\
-0.37	-0.602614434974539\\
-0.36	-0.586857819848466\\
-0.35	-0.572397741717675\\
-0.34	-0.556235372403254\\
-0.33	-0.541322812112276\\
-0.32	-0.526019451485241\\
-0.31	-0.510237877939522\\
-0.3	-0.495814853772987\\
-0.29	-0.479659378086982\\
-0.28	-0.464821173496573\\
-0.27	-0.44959565231648\\
-0.26	-0.433896651735082\\
-0.25	-0.419632329562173\\
-0.24	-0.403589834007251\\
-0.23	-0.388948774633234\\
-0.22	-0.373924077452353\\
-0.21	-0.358431208296915\\
-0.2	-0.344470434444773\\
-0.19	-0.328677569330306\\
-0.18	-0.314396019096612\\
-0.17	-0.299741264754206\\
-0.16	-0.284631693850605\\
-0.15	-0.271184963455529\\
-0.14	-0.255850873544873\\
-0.13	-0.242179771947349\\
-0.12	-0.228161648503517\\
-0.11	-0.213720628332526\\
-0.1	-0.20112819064002\\
-0.09	-0.186598264921571\\
-0.08	-0.173952657272719\\
-0.07	-0.161013811563957\\
-0.0599999999999999	-0.147716078887798\\
-0.0499999999999999	-0.13654271438738\\
-0.04	-0.123384573262008\\
-0.03	-0.112441727207792\\
-0.02	-0.10129122926792\\
-0.01	-0.0898811626141935\\
0	-0.0810023437138922\\
0.01	-0.0700383666351097\\
0.02	-0.0617615818585792\\
0.03	-0.0533426891228704\\
0.04	-0.0447377572035242\\
0.0499999999999999	-0.0392131982121616\\
0.0599999999999999	-0.0312125781340589\\
0.07	-0.026499937644237\\
0.08	-0.0214911015764931\\
0.09	-0.0161460473106608\\
0.1	-0.0145841190362274\\
0.11	-0.00929755221254429\\
0.12	-0.00819407801455682\\
0.13	-0.00610437635263218\\
0.14	-0.00318865810506341\\
0.15	-0.00574649921714357\\
0.16	-0.00288616185882223\\
0.17	-0.0152301977407314\\
0.18	-0.0582091357601976\\
0.19	-0.187361648784787\\
0.2	-0.502076253957098\\
0.21	-0.810300335630887\\
0.22	-0.941180565671208\\
0.23	-0.985221460127085\\
0.24	-0.998646091809745\\
0.25	-0.997755315348538\\
0.26	-1.00047818745835\\
0.27	-0.999888410684998\\
0.28	-0.999672951046491\\
0.29	-1.00054173291156\\
0.3	-0.99936584563474\\
0.31	-1.00027430349818\\
0.32	-0.999969563115146\\
0.33	-0.999872312954966\\
0.34	-1.0002193574406\\
0.35	-0.999752221191013\\
0.36	-1.00009894161099\\
0.37	-0.999996700260554\\
0.38	-0.999951196017376\\
0.39	-1.00006452635262\\
0.4	-0.999950630531885\\
0.41	-1.00000171688903\\
0.42	-1.00001537716581\\
0.43	-0.999993556230342\\
0.44	-0.999974690565425\\
0.45	-1.0000707892561\\
0.46	-0.999940265275323\\
0.47	-1.00002858208528\\
0.48	-1.00001979656378\\
0.49	-0.999916217608949\\
0.5	-1.00015116790296\\
0.51	-0.999898011464326\\
0.52	-1.00003831082121\\
0.53	-1.00003758053381\\
0.54	-0.999875190711144\\
0.55	-1.00020866033225\\
0.56	-0.999867192421573\\
0.57	-1.00004575562803\\
0.58	-1.00005040588577\\
0.59	-0.999844810882448\\
0.6	-1.00025186629922\\
0.61	-0.999843676284303\\
0.62	-1.00005165056583\\
0.63	-1.00006009923354\\
0.64	-0.999821343054983\\
0.65	-1.00028565686521\\
0.66	-0.999825046825249\\
0.67	-1.0000564683906\\
0.68	-1.00006771258844\\
0.69	-0.999802548588402\\
0.7	-1.00031302065064\\
0.71	-0.999809783773575\\
0.72	-1.00006052812321\\
0.73	-1.00007389958431\\
0.74	-0.999786991362704\\
0.75	-1.00033591124621\\
0.76	-0.999796873538977\\
0.77	-1.00006405406516\\
0.78	-1.00007909143041\\
0.79	-0.999773698578016\\
0.8	-1.00035567223331\\
0.81	-0.999785607676488\\
0.82	-1.00006720964887\\
0.83	-1.0000835867881\\
0.84	-0.999761981412191\\
0.85	-1.00037326725846\\
0.86	-0.999775471315762\\
0.87	-1.00007011790312\\
0.88	-1.00008760111959\\
0.89	-0.999751333690796\\
0.9	-1.00038941254985\\
0.91	-0.999766077393599\\
0.92	-1.000072874154\\
0.93	-1.00009129524383\\
0.94	-0.999741371043879\\
0.95	-1.00040465756944\\
0.96	-0.999757125765227\\
0.97	-1.00007555449601\\
0.98	-1.00009479309901\\
0.99	-0.999731792747392\\
1	-1.00041943727045\\
};
\addlegendentry{full N=160}


\addplot [color=black]
  table[row sep=crcr]{%
-1	-1.02490057020199\\
-0.99	-1.03309133229613\\
-0.98	-1.03974538572948\\
-0.97	-1.04460321534481\\
-0.96	-1.04726379584749\\
-0.95	-1.04715788592168\\
-0.94	-1.04358858609462\\
-0.93	-1.03711795373644\\
-0.92	-1.02823350294847\\
-0.91	-1.01727720114576\\
-0.9	-1.00448995685404\\
-0.89	-0.991060317987504\\
-0.88	-0.977818109167973\\
-0.87	-0.965834273079145\\
-0.86	-0.955793244814681\\
-0.85	-0.94813079461889\\
-0.84	-0.945139421709726\\
-0.83	-0.945315812711893\\
-0.82	-0.949052166633852\\
-0.81	-0.956035121464249\\
-0.8	-0.965251884768599\\
-0.79	-0.972293322135356\\
-0.78	-0.977660504934293\\
-0.77	-0.982322885611855\\
-0.76	-0.986628940217343\\
-0.75	-0.990402154773628\\
-0.74	-0.993093353532357\\
-0.73	-0.995151750908519\\
-0.72	-0.996519486770308\\
-0.71	-0.998065720179337\\
-0.7	-1.00187528746325\\
-0.69	-1.01050297861188\\
-0.68	-1.01360098278626\\
-0.67	-1.01081606610769\\
-0.66	-1.0031148523522\\
-0.65	-0.992770750974171\\
-0.64	-0.979856376208039\\
-0.63	-0.967898990474017\\
-0.62	-0.956614740309548\\
-0.61	-0.945960630513002\\
-0.6	-0.936352572336059\\
-0.59	-0.926061341980313\\
-0.58	-0.915612950611002\\
-0.57	-0.904608987044199\\
-0.56	-0.893155648629154\\
-0.55	-0.882022991598937\\
-0.54	-0.870897015552888\\
-0.53	-0.860189600397619\\
-0.52	-0.849070058093924\\
-0.51	-0.836923777279003\\
-0.5	-0.823416883901389\\
-0.49	-0.806456387987338\\
-0.48	-0.787396856257813\\
-0.47	-0.766582208001605\\
-0.46	-0.74485293647345\\
-0.45	-0.723724016712522\\
-0.44	-0.704917245506139\\
-0.43	-0.68925514671224\\
-0.42	-0.676318940448978\\
-0.41	-0.665574442296424\\
-0.4	-0.656428944297686\\
-0.39	-0.646336907064328\\
-0.38	-0.634430897672271\\
-0.37	-0.620015651182966\\
-0.36	-0.603019143537933\\
-0.35	-0.584086538902095\\
-0.34	-0.563810241258089\\
-0.33	-0.544241216374917\\
-0.32	-0.525689097719833\\
-0.31	-0.508296474386408\\
-0.3	-0.492197952225388\\
-0.29	-0.477559752577888\\
-0.28	-0.465428171174839\\
-0.27	-0.453376327252685\\
-0.26	-0.439676496329465\\
-0.25	-0.423217114545401\\
-0.24	-0.401773588524555\\
-0.23	-0.377820743836329\\
-0.22	-0.352935122905756\\
-0.21	-0.328948667763007\\
-0.2	-0.308170323725432\\
-0.19	-0.294052845956937\\
-0.18	-0.284760877465602\\
-0.17	-0.278498556127816\\
-0.16	-0.27338834947201\\
-0.15	-0.267506351931028\\
-0.14	-0.256809120998465\\
-0.13	-0.241015827411239\\
-0.12	-0.220458567191555\\
-0.11	-0.196185065643411\\
-0.1	-0.170096041391087\\
-0.09	-0.14642894843272\\
-0.08	-0.128776111079941\\
-0.07	-0.118365194756339\\
-0.0599999999999999	-0.115560053517658\\
-0.0499999999999999	-0.119983850561465\\
-0.04	-0.128243068211806\\
-0.03	-0.133622560276206\\
-0.02	-0.132533477649886\\
-0.01	-0.122620552618312\\
0	-0.102659841703868\\
0.01	-0.0737854915127777\\
0.02	-0.0459660300774339\\
0.03	-0.0252212232292748\\
0.04	-0.0164815240310957\\
0.0499999999999999	-0.0240159339767803\\
0.0599999999999999	-0.0508626301861018\\
0.07	-0.0833509117765361\\
0.08	-0.111808831509891\\
0.09	-0.12714311162219\\
0.1	-0.120297864874054\\
0.11	-0.0789576205775814\\
0.12	-0.0197731203659939\\
0.13	0.0430537197796182\\
0.14	0.0936185986781717\\
0.15	0.113012234272736\\
0.16	0.0628804804914336\\
0.17	-0.0485094627711943\\
0.18	-0.21212920797814\\
0.19	-0.409596741688103\\
0.2	-0.610492123804175\\
0.21	-0.751011488979065\\
0.22	-0.850281695756248\\
0.23	-0.916360340789952\\
0.24	-0.955885479286187\\
0.25	-0.973193322659809\\
0.26	-0.973543948547213\\
0.27	-0.970037607136799\\
0.28	-0.966961327013665\\
0.29	-0.966623076345961\\
0.3	-0.969639337497602\\
0.31	-0.97418634998719\\
0.32	-0.976244221428113\\
0.33	-0.974830726771417\\
0.34	-0.970040766112675\\
0.35	-0.963004340899998\\
0.36	-0.95816151511079\\
0.37	-0.959053636495178\\
0.38	-0.966981479155724\\
0.39	-0.982009233351963\\
0.4	-1.003053754881\\
0.41	-1.02682694850708\\
0.42	-1.04780151070591\\
0.43	-1.06395735297802\\
0.44	-1.07410816786398\\
0.45	-1.07774120930989\\
0.46	-1.07534289678983\\
0.47	-1.07057346109892\\
0.48	-1.06454147026074\\
0.49	-1.05754789302847\\
0.5	-1.04910981094682\\
0.51	-1.03728587357317\\
0.52	-1.02118153087728\\
0.53	-1.00130869844563\\
0.54	-0.978741836106695\\
0.55	-0.955164355868715\\
0.56	-0.935937669938678\\
0.57	-0.923690424591642\\
0.58	-0.91972608932254\\
0.59	-0.923651002344296\\
0.6	-0.933524981985046\\
0.61	-0.944765708379009\\
0.62	-0.956204636115976\\
0.63	-0.96814453582041\\
0.64	-0.980213196647346\\
0.65	-0.99143144890981\\
0.66	-1.00074781771592\\
0.67	-1.00752412324573\\
0.68	-1.01193313322247\\
0.69	-1.01401433793414\\
0.7	-1.01361557981851\\
0.71	-1.01178412021623\\
0.72	-1.00924724760372\\
0.73	-1.00713349061276\\
0.74	-1.0059666680454\\
0.75	-1.00559764377035\\
0.76	-1.00795445417963\\
0.77	-1.00989202178297\\
0.78	-1.01302203868933\\
0.79	-1.01529543967416\\
0.8	-1.00980995124124\\
0.81	-1.00110316271249\\
0.82	-0.99767690579733\\
0.83	-0.996801215577592\\
0.84	-0.996487808622103\\
0.85	-0.996062482068928\\
0.86	-0.994750759075046\\
0.87	-0.992462828168533\\
0.88	-0.989551643310485\\
0.89	-0.986287882620037\\
0.9	-0.982894566253821\\
0.91	-0.980540296803167\\
0.92	-0.979337215873459\\
0.93	-0.979694025343004\\
0.94	-0.981773584939712\\
0.95	-0.985541717290655\\
0.96	-0.991610178190901\\
0.97	-0.998873510126727\\
0.98	-1.00714663063816\\
0.99	-1.01602703451972\\
1	-1.02490057020199\\
};
\addlegendentry{r=30}



\addplot [color=red,dashed]
  table[row sep=crcr]{%
-1	-0.999999410998829\\
-0.986577181208054	-0.999998889676273\\
-0.973154362416107	-0.999997935776781\\
-0.959731543624161	-0.99999621615737\\
-0.946308724832215	-0.999993162927556\\
-0.932885906040268	-0.999987825402894\\
-0.919463087248322	-0.999978641641716\\
-0.906040268456376	-0.999963094912169\\
-0.89261744966443	-0.999937211445206\\
-0.879194630872483	-0.999894848420229\\
-0.865771812080537	-0.999826718590387\\
-0.852348993288591	-0.99971910511953\\
-0.838926174496644	-0.999552243242348\\
-0.825503355704698	-0.999298390798722\\
-0.812080536912752	-0.998919682311231\\
-0.798657718120805	-0.998365960715466\\
-0.785234899328859	-0.997572897352636\\
-0.771812080536913	-0.996460821422801\\
-0.758389261744966	-0.994934747815331\\
-0.74496644295302	-0.992886071586791\\
-0.731543624161074	-0.990196248276387\\
-0.718120805369127	-0.9867424881631\\
-0.704697986577181	-0.982405093180246\\
-0.691275167785235	-0.977075646232531\\
-0.677852348993289	-0.970664950450179\\
-0.664429530201342	-0.963109530371377\\
-0.651006711409396	-0.954375706991471\\
-0.63758389261745	-0.944460705704144\\
-0.624161073825503	-0.933390822012255\\
-0.610738255033557	-0.921217187463578\\
-0.597315436241611	-0.9080100106866\\
-0.583892617449664	-0.893852258060882\\
-0.570469798657718	-0.878833614121162\\
-0.557046979865772	-0.863045307789329\\
-0.543624161073825	-0.84657610307528\\
-0.530201342281879	-0.82950950527543\\
-0.516778523489933	-0.811922062577253\\
-0.503355704697987	-0.79388255236429\\
-0.48993288590604	-0.775451815282187\\
-0.476510067114094	-0.756683015537945\\
-0.463087248322148	-0.737622156275227\\
-0.449664429530201	-0.718308866685955\\
-0.436241610738255	-0.698778266513847\\
-0.422818791946309	-0.679096108072294\\
-0.409395973154362	-0.659298253841569\\
-0.395973154362416	-0.639410799880542\\
-0.38255033557047	-0.619454229727277\\
-0.369127516778524	-0.599445454311476\\
-0.355704697986577	-0.579399246863812\\
-0.342281879194631	-0.559328954849626\\
-0.328859060402685	-0.539246949636307\\
-0.315436241610738	-0.51916497483483\\
-0.302013422818792	-0.499094439393589\\
-0.288590604026846	-0.479046678443603\\
-0.275167785234899	-0.459033198875866\\
-0.261744966442953	-0.439065922430649\\
-0.248322147651007	-0.419157437276219\\
-0.23489932885906	-0.399321270360221\\
-0.221476510067114	-0.379572196617038\\
-0.208053691275168	-0.359926609235631\\
-0.194630872483222	-0.340402991507931\\
-0.181208053691275	-0.321022590928999\\
-0.167785234899329	-0.301810456025969\\
-0.154362416107383	-0.282796444575622\\
-0.140939597315436	-0.264020083438794\\
-0.12751677852349	-0.245530640337147\\
-0.114093959731544	-0.227363577135473\\
-0.100671140939597	-0.20955971129382\\
-0.087248322147651	-0.192165295148854\\
-0.0738255033557047	-0.175232425759239\\
-0.0604026845637584	-0.158819350978772\\
-0.0469798657718121	-0.142990118594004\\
-0.0335570469798657	-0.127812697248968\\
-0.0201342281879194	-0.113354474314424\\
-0.00671140939597314	-0.0996744721744341\\
0.00671140939597326	-0.0868134880713771\\
0.0201342281879195	-0.0747873082859945\\
0.0335570469798658	-0.0635938116599839\\
0.0469798657718121	-0.0532488841922296\\
0.0604026845637584	-0.0438603931402166\\
0.0738255033557047	-0.0357213309468038\\
0.087248322147651	-0.029348131438226\\
0.100671140939597	-0.0253305982365438\\
0.114093959731544	-0.0238209100134617\\
0.12751677852349	-0.0260231107217556\\
0.140939597315436	-0.0352709507035283\\
0.154362416107383	-0.0607559760799242\\
0.167785234899329	-0.120608059802613\\
0.181208053691275	-0.246071553661034\\
0.194630872483222	-0.470062743081748\\
0.208053691275168	-0.706480111527274\\
0.221476510067114	-0.860519368596801\\
0.23489932885906	-0.938486073076019\\
0.248322147651007	-0.973846622516705\\
0.261744966442953	-0.989066232344618\\
0.275167785234899	-0.99546316023276\\
0.288590604026846	-0.998123838278457\\
0.302013422818792	-0.999225405999349\\
0.315436241610738	-0.99968050800827\\
0.328859060402685	-0.999868319386352\\
0.342281879194631	-0.99994576705372\\
0.355704697986577	-0.999977682638052\\
0.369127516778524	-0.999990825259781\\
0.38255033557047	-0.999996232693842\\
0.395973154362416	-0.999998455262092\\
0.409395973154362	-0.999999367655773\\
0.422818791946309	-0.999999741652397\\
0.436241610738255	-0.999999894688602\\
0.449664429530201	-0.999999957181972\\
0.463087248322148	-0.999999982641481\\
0.476510067114094	-0.999999992985709\\
0.48993288590604	-0.999999997175846\\
0.503355704697987	-0.999999998867404\\
0.516778523489933	-0.999999999547734\\
0.530201342281879	-0.999999999820237\\
0.543624161073825	-0.999999999928902\\
0.557046979865772	-0.999999999972027\\
0.570469798657718	-0.999999999989054\\
0.583892617449664	-0.99999999999574\\
0.597315436241611	-0.99999999999835\\
0.610738255033557	-0.999999999999363\\
0.624161073825503	-0.999999999999753\\
0.63758389261745	-0.999999999999903\\
0.651006711409396	-0.999999999999959\\
0.664429530201342	-0.999999999999981\\
0.677852348993289	-0.999999999999988\\
0.691275167785235	-0.99999999999999\\
0.704697986577181	-0.999999999999988\\
0.718120805369127	-0.999999999999976\\
0.731543624161074	-0.999999999999945\\
0.74496644295302	-0.999999999999867\\
0.758389261744966	-0.99999999999968\\
0.771812080536913	-0.999999999999239\\
0.785234899328859	-0.999999999998216\\
0.798657718120805	-0.999999999995863\\
0.812080536912752	-0.999999999990515\\
0.825503355704698	-0.999999999978494\\
0.838926174496644	-0.999999999951778\\
0.852348993288591	-0.999999999893089\\
0.865771812080537	-0.99999999976567\\
0.879194630872483	-0.999999999492314\\
0.892617449664429	-0.999999998912929\\
0.906040268456376	-0.999999997699906\\
0.919463087248322	-0.999999995191761\\
0.932885906040269	-0.999999990071026\\
0.946308724832215	-0.999999979750089\\
0.959731543624161	-0.9999999592186\\
0.973154362416107	-0.999999918915381\\
0.986577181208054	-0.999999840864801\\
1	-0.999999691783193\\
};
\addlegendentry{"true" solution}


\addplot [color=yellow]
  table[row sep=crcr]{%
-1	-1.00016717118851\\
-0.99	-0.999609940135567\\
-0.98	-0.999550762485566\\
-0.97	-0.999818112471298\\
-0.96	-1.00021879275221\\
-0.95	-1.0009304857729\\
-0.94	-1.00069588598539\\
-0.93	-1.00006970590425\\
-0.92	-0.999322534561006\\
-0.91	-0.998809350359303\\
-0.9	-0.999447807067513\\
-0.89	-1.00058021051992\\
-0.88	-1.00121834180476\\
-0.87	-1.0009049847966\\
-0.86	-0.999637472308542\\
-0.85	-0.998437735939309\\
-0.84	-0.998848909637841\\
-0.83	-1.00022709245847\\
-0.82	-1.00178951340019\\
-0.81	-1.00201134165531\\
-0.8	-0.999328752057397\\
-0.79	-0.996228095830537\\
-0.78	-0.997108279826059\\
-0.77	-0.999519514913048\\
-0.76	-1.00208939857538\\
-0.75	-1.00418041735414\\
-0.74	-1.00110376747859\\
-0.73	-0.997104690087495\\
-0.72	-0.994906764665337\\
-0.71	-0.994589341057061\\
-0.7	-0.993220268796005\\
-0.69	-0.992623943745832\\
-0.68	-0.988774172290553\\
-0.67	-0.982321906438036\\
-0.66	-0.975734972526153\\
-0.65	-0.974023594117717\\
-0.64	-0.966159132170161\\
-0.63	-0.958332702050624\\
-0.62	-0.949549625952038\\
-0.61	-0.938881806430255\\
-0.6	-0.925847075331097\\
-0.59	-0.913643046704428\\
-0.58	-0.904937816242968\\
-0.57	-0.895135749216776\\
-0.56	-0.881794518436836\\
-0.55	-0.86551694763902\\
-0.54	-0.851031357321416\\
-0.53	-0.838729313163415\\
-0.52	-0.825971830476906\\
-0.51	-0.811891873102801\\
-0.5	-0.798198928065304\\
-0.49	-0.783773789281271\\
-0.48	-0.767985144058562\\
-0.47	-0.751941644690152\\
-0.46	-0.737217424598555\\
-0.45	-0.726247987156324\\
-0.44	-0.712000473007385\\
-0.43	-0.694060887719199\\
-0.42	-0.675855271545774\\
-0.41	-0.660238068676752\\
-0.4	-0.649458913185241\\
-0.39	-0.635371779447497\\
-0.38	-0.618916727763259\\
-0.37	-0.602380760015107\\
-0.36	-0.58721203089909\\
-0.35	-0.573700327290833\\
-0.34	-0.556980861726628\\
-0.33	-0.540838956483888\\
-0.32	-0.525513851097692\\
-0.31	-0.51093317550409\\
-0.3	-0.496230850487413\\
-0.29	-0.476192680121954\\
-0.28	-0.462103247529869\\
-0.27	-0.450730955196411\\
-0.26	-0.437883250563691\\
-0.25	-0.418724096694881\\
-0.24	-0.40109283640265\\
-0.23	-0.387097786737388\\
-0.22	-0.374278142625388\\
-0.21	-0.360306121536616\\
-0.2	-0.343597469905854\\
-0.19	-0.327220934515434\\
-0.18	-0.313701944660466\\
-0.17	-0.300727972351684\\
-0.16	-0.286244574973873\\
-0.15	-0.269650695288225\\
-0.14	-0.254107617722914\\
-0.13	-0.241432874790919\\
-0.12	-0.229203862506089\\
-0.11	-0.215589240416774\\
-0.1	-0.200137996852413\\
-0.09	-0.185221326358133\\
-0.08	-0.173425126973749\\
-0.07	-0.161985321053655\\
-0.0599999999999999	-0.149169406719062\\
-0.0499999999999999	-0.134180144823432\\
-0.04	-0.121835650236588\\
-0.03	-0.113349248123448\\
-0.02	-0.103660566759508\\
-0.01	-0.0909089133625496\\
0	-0.0759420752514229\\
0.01	-0.0692012752231148\\
0.02	-0.064704369701498\\
0.03	-0.0559120267135497\\
0.04	-0.0429118952582781\\
0.0499999999999999	-0.0325129331767096\\
0.0599999999999999	-0.0349657326753501\\
0.07	-0.0315348272870526\\
0.08	-0.0207665221110341\\
0.09	-0.00892495312102599\\
0.1	-0.0111286856551252\\
0.11	-0.0206278193448719\\
0.12	-0.0108736718783043\\
0.13	0.00275708287289056\\
0.14	0.00524775247538734\\
0.15	-0.0192709285895964\\
0.16	-0.0183978520874888\\
0.17	0.00193288074866025\\
0.18	-0.0439582309761389\\
0.19	-0.211555099635392\\
0.2	-0.524633034901431\\
0.21	-0.782675428430244\\
0.22	-0.929660322751956\\
0.23	-0.994723878007658\\
0.24	-1.00872463056714\\
0.25	-1.00366487225452\\
0.26	-0.99509452539465\\
0.27	-0.990297183405926\\
0.28	-0.993555587798028\\
0.29	-1.00254703428091\\
0.3	-1.00982239267735\\
0.31	-1.0023573162415\\
0.32	-0.995787053912637\\
0.33	-0.995294567073782\\
0.34	-1.00015798375864\\
0.35	-1.00496486229014\\
0.36	-1.0028063045422\\
0.37	-1.00078537247424\\
0.38	-0.999023429196082\\
0.39	-0.9976369542265\\
0.4	-0.997290615734995\\
0.41	-1.00032942735099\\
0.42	-1.00309897460792\\
0.43	-1.00238302369516\\
0.44	-0.998602274597707\\
0.45	-0.995961570098675\\
0.46	-0.999514692749944\\
0.47	-1.00261732915471\\
0.48	-1.00283930064183\\
0.49	-1.00034373099187\\
0.5	-0.998165176730735\\
0.51	-0.997794909812873\\
0.52	-0.998164022376812\\
0.53	-0.99973602142776\\
0.54	-1.00189419184891\\
0.55	-1.00357361936812\\
0.56	-1.00026642702916\\
0.57	-0.997326385449604\\
0.58	-0.99740563203809\\
0.59	-1.00027953195286\\
0.6	-1.00365762949218\\
0.61	-1.00214765218744\\
0.62	-0.999400570411461\\
0.63	-0.997408008683397\\
0.64	-0.997328072883049\\
0.65	-1.00005680508678\\
0.66	-1.00229408616504\\
0.67	-1.00232658037932\\
0.68	-1.00058442454094\\
0.69	-0.998137814074034\\
0.7	-0.99729045585078\\
0.71	-0.998968445963301\\
0.72	-1.00100385874968\\
0.73	-1.00187141595994\\
0.74	-1.00097523786132\\
0.75	-0.99914426348642\\
0.76	-0.998489563337168\\
0.77	-0.999451327579812\\
0.78	-1.00068393411936\\
0.79	-1.00100349620909\\
0.8	-0.999786535858965\\
0.81	-0.999134090054352\\
0.82	-0.999253501306611\\
0.83	-0.999846393579605\\
0.84	-1.00046338327991\\
0.85	-1.00094767854535\\
0.86	-1.00009425148824\\
0.87	-0.999581634672223\\
0.88	-0.999459521906024\\
0.89	-0.999645836216253\\
0.9	-1.00046356531686\\
0.91	-1.00059631358563\\
0.92	-1.00047385751117\\
0.93	-1.00008397934368\\
0.94	-0.999550435931075\\
0.95	-0.999616909107619\\
0.96	-0.999842935652434\\
0.97	-1.00030976685907\\
0.98	-1.00056507605388\\
0.99	-1.00038155561227\\
1	-1.00016717118851\\
};
\addlegendentry{r=80}

\end{axis}
\end{tikzpicture}%

==> test3_start.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.4in,
height=3in,
at={(1.504in,0.591in)},
scale only axis,
xmin=-1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={x},
ymin=-1.2,
ymax=0.2,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={imex(red), mor(blue), time=0.6, eps=0.001},
legend pos = south west,
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, dashed]
  table[row sep=crcr]{%
-1	-0.999999999999994\\
-0.99	-1\\
-0.98	-0.999999999999997\\
-0.97	-1.00000000000001\\
-0.96	-1.00000000000002\\
-0.95	-0.999999999999992\\
-0.94	-0.999999999999999\\
-0.93	-1\\
-0.92	-0.999999999999998\\
-0.91	-1\\
-0.9	-1.00000000000003\\
-0.89	-0.999999999999999\\
-0.88	-0.999999999999997\\
-0.87	-1\\
-0.86	-1\\
-0.85	-0.999999999999993\\
-0.84	-1.00000000000002\\
-0.83	-1.00000000000001\\
-0.82	-0.999999999999996\\
-0.81	-1\\
-0.8	-1\\
-0.79	-0.999999999999993\\
-0.78	-1.00000000000001\\
-0.77	-1.00000000000001\\
-0.76	-0.999999999999993\\
-0.75	-1\\
-0.74	-1\\
-0.73	-0.999999999999996\\
-0.72	-1.00000000000001\\
-0.71	-1.00000000000002\\
-0.7	-0.999999999999991\\
-0.69	-1\\
-0.68	-1\\
-0.67	-0.999999999999998\\
-0.66	-0.999999999999999\\
-0.65	-1.00000000000003\\
-0.64	-0.999999999999999\\
-0.63	-0.999999999999998\\
-0.62	-1\\
-0.61	-1\\
-0.6	-0.999999999999991\\
-0.59	-1.00000000000002\\
-0.58	-1.00000000000001\\
-0.57	-0.999999999999996\\
-0.56	-1\\
-0.55	-1\\
-0.54	-0.999999999999993\\
-0.53	-1.00000000000001\\
-0.52	-1.00000000000001\\
-0.51	-0.999999999999993\\
-0.5	-1\\
-0.49	-1\\
-0.48	-0.999999999999996\\
-0.47	-1.00000000000001\\
-0.46	-1.00000000000002\\
-0.45	-0.999999999999991\\
-0.44	-1\\
-0.43	-1\\
-0.42	-0.999999999999998\\
-0.41	-0.999999999999999\\
-0.4	-1.00000000000003\\
-0.39	-0.999999999999999\\
-0.38	-0.999999999999998\\
-0.37	-1\\
-0.36	-1\\
-0.35	-0.999999999999991\\
-0.34	-1.00000000000002\\
-0.33	-1.00000000000001\\
-0.32	-0.999999999999996\\
-0.31	-1\\
-0.3	-0.999999999999993\\
-0.29	-1.00000000000002\\
-0.28	-0.99999999999995\\
-0.27	-1.00000000000013\\
-0.26	-1.00000000000002\\
-0.25	-0.999999999998182\\
-0.24	-1.00000000000507\\
-0.23	-0.999999999987504\\
-0.22	-1.00000000002264\\
-0.21	-1.00000000000509\\
-0.2	-0.999999999646963\\
-0.19	-1.00000000098341\\
-0.18	-0.999999997576782\\
-0.17	-1.00000000439004\\
-0.16	-1.00000000098341\\
-0.15	-0.999999931514404\\
-0.14	-1.00000019077634\\
-0.13	-0.999999529907697\\
-0.12	-1.00000085164499\\
-0.11	-1.00000019077635\\
-0.1	-0.999986714141449\\
-0.09	-1.00003700962759\\
-0.08	-0.999908804516933\\
-0.07	-1.00016521473821\\
-0.0599999999999999	-1.00003700962757\\
-0.0499999999999999	-0.997422611928567\\
-0.04	-1.00717967697244\\
-0.03	-0.982308546376036\\
-0.02	-1.03205080756889\\
-0.01	-1.00717967697244\\
0	-0.500000000000006\\
0.01	0.00717967697244942\\
0.02	0.0320508075688775\\
0.03	-0.0176914536239792\\
0.04	0.0071796769724491\\
0.0499999999999999	-0.00257738807143573\\
0.0599999999999999	3.70096275710883e-05\\
0.07	0.00016521473821582\\
0.08	-9.11954830736072e-05\\
0.09	3.7009627571105e-05\\
0.1	-1.32858585415591e-05\\
0.11	1.90776345260756e-07\\
0.12	8.51644991003949e-07\\
0.13	-4.70092300482371e-07\\
0.14	1.90776345260786e-07\\
0.15	-6.84856266959482e-08\\
0.16	9.83409487869983e-10\\
0.17	4.39003894992058e-09\\
0.18	-2.42321997418094e-09\\
0.19	9.83409487869762e-10\\
0.2	-3.53037454934731e-10\\
0.21	5.09538594750984e-12\\
0.22	2.25652806246948e-11\\
0.23	-1.23745087296713e-11\\
0.24	5.09538594751163e-12\\
0.25	-3.63956139107892e-12\\
0.26	5.09538594750949e-12\\
0.27	-1.23745087296662e-11\\
0.28	2.25652806246862e-11\\
0.29	5.09538594750596e-12\\
0.3	-3.53037454934608e-10\\
0.31	9.83409487869415e-10\\
0.32	-2.42321997418013e-09\\
0.33	4.39003894991911e-09\\
0.34	9.8340948786951e-10\\
0.35	-6.84856266959296e-08\\
0.36	1.90776345260739e-07\\
0.37	-4.70092300482266e-07\\
0.38	8.51644991003784e-07\\
0.39	1.90776345260681e-07\\
0.4	-1.32858585415567e-05\\
0.41	3.70096275710989e-05\\
0.42	-9.11954830735951e-05\\
0.43	0.000165214738215796\\
0.44	3.70096275711023e-05\\
0.45	-0.00257738807143553\\
0.46	0.00717967697244856\\
0.47	-0.0176914536239783\\
0.48	0.0320508075688772\\
0.49	0.00717967697244643\\
0.5	-0.500000000000002\\
0.51	-1.00717967697244\\
0.52	-1.03205080756888\\
0.53	-0.982308546376027\\
0.54	-1.00717967697244\\
0.55	-0.997422611928579\\
0.56	-1.00003700962757\\
0.57	-1.00016521473821\\
0.58	-0.999908804516929\\
0.59	-1.00003700962758\\
0.6	-0.999986714141448\\
0.61	-1.00000019077636\\
0.62	-1.00000085164499\\
0.63	-0.999999529907695\\
0.64	-1.00000019077634\\
0.65	-0.999999931514388\\
0.66	-1.0000000009834\\
0.67	-1.00000000439004\\
0.68	-0.999999997576787\\
0.69	-1.0000000009834\\
0.7	-0.999999999646967\\
0.71	-1.00000000000508\\
0.72	-1.00000000002263\\
0.73	-0.999999999987509\\
0.74	-1.00000000000508\\
0.75	-0.999999999998175\\
0.76	-1.00000000000002\\
0.77	-1.00000000000012\\
0.78	-0.99999999999994\\
0.79	-1.00000000000002\\
0.8	-1.00000000000001\\
0.81	-0.999999999999999\\
0.82	-0.999999999999996\\
0.83	-1\\
0.84	-1.00000000000001\\
0.85	-0.99999999999999\\
0.86	-1.00000000000001\\
0.87	-1\\
0.88	-0.999999999999995\\
0.89	-0.999999999999999\\
0.9	-1.00000000000001\\
0.91	-0.999999999999995\\
0.92	-1.00000000000001\\
0.93	-1.00000000000001\\
0.94	-0.999999999999995\\
0.95	-0.999999999999995\\
0.96	-1.00000000000001\\
0.97	-1\\
0.98	-1\\
0.99	-1.00000000000001\\
1	-0.999999999999994\\
};
\addlegendentry{approx initial}



\addplot [color=red, dashed]
  table[row sep=crcr]{%
-1	-1\\
-0.986577181208054	-1\\
-0.973154362416107	-1\\
-0.959731543624161	-1\\
-0.946308724832215	-1\\
-0.932885906040268	-1\\
-0.919463087248322	-1\\
-0.906040268456376	-1\\
-0.89261744966443	-1\\
-0.879194630872483	-1\\
-0.865771812080537	-1\\
-0.852348993288591	-1\\
-0.838926174496644	-1\\
-0.825503355704698	-1\\
-0.812080536912752	-1\\
-0.798657718120805	-1\\
-0.785234899328859	-1\\
-0.771812080536913	-1\\
-0.758389261744966	-1\\
-0.74496644295302	-1\\
-0.731543624161074	-1\\
-0.718120805369127	-1\\
-0.704697986577181	-1\\
-0.691275167785235	-1\\
-0.677852348993289	-1\\
-0.664429530201342	-1\\
-0.651006711409396	-1\\
-0.63758389261745	-1\\
-0.624161073825503	-1\\
-0.610738255033557	-1\\
-0.597315436241611	-1\\
-0.583892617449664	-1\\
-0.570469798657718	-1\\
-0.557046979865772	-1\\
-0.543624161073825	-1\\
-0.530201342281879	-1\\
-0.516778523489933	-1\\
-0.503355704697987	-1\\
-0.48993288590604	-1\\
-0.476510067114094	-1\\
-0.463087248322148	-1\\
-0.449664429530201	-1\\
-0.436241610738255	-1\\
-0.422818791946309	-1\\
-0.409395973154362	-1\\
-0.395973154362416	-1\\
-0.38255033557047	-1\\
-0.369127516778524	-1\\
-0.355704697986577	-1\\
-0.342281879194631	-1\\
-0.328859060402685	-1\\
-0.315436241610738	-1\\
-0.302013422818792	-1\\
-0.288590604026846	-1\\
-0.275167785234899	-1\\
-0.261744966442953	-1\\
-0.248322147651007	-1\\
-0.23489932885906	-1\\
-0.221476510067114	-1\\
-0.208053691275168	-1\\
-0.194630872483222	-1\\
-0.181208053691275	-1\\
-0.167785234899329	-1\\
-0.154362416107383	-1\\
-0.140939597315436	-1\\
-0.12751677852349	-1\\
-0.114093959731544	-1\\
-0.100671140939597	-1\\
-0.087248322147651	-1\\
-0.0738255033557047	-1\\
-0.0604026845637584	-1\\
-0.0469798657718121	-1\\
-0.0335570469798657	-1\\
-0.0201342281879194	-1\\
-0.00671140939597314	-1\\
0.00671140939597326	0\\
0.0201342281879195	0\\
0.0335570469798658	0\\
0.0469798657718121	0\\
0.0604026845637584	0\\
0.0738255033557047	0\\
0.087248322147651	0\\
0.100671140939597	0\\
0.114093959731544	0\\
0.12751677852349	0\\
0.140939597315436	0\\
0.154362416107383	0\\
0.167785234899329	0\\
0.181208053691275	0\\
0.194630872483222	0\\
0.208053691275168	0\\
0.221476510067114	0\\
0.23489932885906	0\\
0.248322147651007	0\\
0.261744966442953	0\\
0.275167785234899	0\\
0.288590604026846	0\\
0.302013422818792	0\\
0.315436241610738	0\\
0.328859060402685	0\\
0.342281879194631	0\\
0.355704697986577	0\\
0.369127516778524	0\\
0.38255033557047	0\\
0.395973154362416	0\\
0.409395973154362	0\\
0.422818791946309	0\\
0.436241610738255	0\\
0.449664429530201	0\\
0.463087248322148	0\\
0.476510067114094	0\\
0.48993288590604	0\\
0.503355704697987	-1\\
0.516778523489933	-1\\
0.530201342281879	-1\\
0.543624161073825	-1\\
0.557046979865772	-1\\
0.570469798657718	-1\\
0.583892617449664	-1\\
0.597315436241611	-1\\
0.610738255033557	-1\\
0.624161073825503	-1\\
0.63758389261745	-1\\
0.651006711409396	-1\\
0.664429530201342	-1\\
0.677852348993289	-1\\
0.691275167785235	-1\\
0.704697986577181	-1\\
0.718120805369127	-1\\
0.731543624161074	-1\\
0.74496644295302	-1\\
0.758389261744966	-1\\
0.771812080536913	-1\\
0.785234899328859	-1\\
0.798657718120805	-1\\
0.812080536912752	-1\\
0.825503355704698	-1\\
0.838926174496644	-1\\
0.852348993288591	-1\\
0.865771812080537	-1\\
0.879194630872483	-1\\
0.892617449664429	-1\\
0.906040268456376	-1\\
0.919463087248322	-1\\
0.932885906040269	-1\\
0.946308724832215	-1\\
0.959731543624161	-1\\
0.973154362416107	-1\\
0.986577181208054	-1\\
1	-1\\
};
\addlegendentry{true initial value}

\end{axis}
\end{tikzpicture}%

==> test3sing.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=350,
ymode=log,
ymin=1e-12,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	1\\
2	0.312708496738841\\
3	0.214633535355928\\
4	0.131502681223461\\
5	0.0932944817993985\\
6	0.0610203970721329\\
7	0.0473977169967587\\
8	0.0404535360071933\\
9	0.0388935092896646\\
10	0.0355479344487424\\
11	0.0303719200691087\\
12	0.0258364958765557\\
13	0.022777429301043\\
14	0.0208294678347651\\
15	0.0201864738825957\\
16	0.0189612826328829\\
17	0.0170770148905934\\
18	0.0153485887663722\\
19	0.0139498807017393\\
20	0.013101499137109\\
21	0.0127198110496652\\
22	0.0120617606297783\\
23	0.0111262376450141\\
24	0.0101611495956241\\
25	0.0094046423764938\\
26	0.00897185378156232\\
27	0.00872207910999642\\
28	0.00828738017933446\\
29	0.00769136476501378\\
30	0.00711610766534999\\
31	0.00667354528301183\\
32	0.00643013054471352\\
33	0.00625003469997693\\
34	0.0059213533036013\\
35	0.00552967191150883\\
36	0.00516315654434177\\
37	0.00489521349268333\\
38	0.00474854159768834\\
39	0.00459949442177712\\
40	0.00434741219574245\\
41	0.00407733032755555\\
42	0.00383500966681567\\
43	0.00367607261368044\\
44	0.00357877072713822\\
45	0.00344615484317247\\
46	0.00325195703225655\\
47	0.00306078716178479\\
48	0.00290261070384464\\
49	0.00281156772097268\\
50	0.00274102327921169\\
51	0.00261926089551415\\
52	0.00247152505919538\\
53	0.00233569242716408\\
54	0.00223906252645429\\
55	0.00219187651281689\\
56	0.00212341059856051\\
57	0.00201804049468733\\
58	0.00190691578243006\\
59	0.00181418784511686\\
60	0.00176164887601779\\
61	0.00171729216936337\\
62	0.00165226691618566\\
63	0.00156873010659498\\
64	0.0014867669118874\\
65	0.00142407435178244\\
66	0.00138274731445631\\
67	0.00134829599458722\\
68	0.00129901871204929\\
69	0.00123477797545548\\
70	0.00117268878493241\\
71	0.00112073137507658\\
72	0.00110329292979121\\
73	0.00108776017111395\\
74	0.00106667465400445\\
75	0.000941301701968649\\
76	0.000884609063976074\\
77	0.000799536987685776\\
78	0.000785225288854384\\
79	0.000765923296423428\\
80	0.000726736556446772\\
81	0.000686332630317744\\
82	0.000652204739870842\\
83	0.000635379284074067\\
84	0.000630546926418795\\
85	0.00060646515621822\\
86	0.000573898602313697\\
87	0.000542005682973354\\
88	0.000517019738532125\\
89	0.000511405484580145\\
90	0.000505564322063364\\
91	0.000480812389063155\\
92	0.00045413005641646\\
93	0.00042910452084422\\
94	0.000419164104377448\\
95	0.000409286927257511\\
96	0.000397282362600931\\
97	0.000377494185483485\\
98	0.000357483057980796\\
99	0.000342710559684834\\
100	0.000333604721517072\\
101	0.000321552245883217\\
102	0.000308799834494232\\
103	0.000294217424022271\\
104	0.000282274693557847\\
105	0.000271119924162962\\
106	0.00025869837028041\\
107	0.000250814603971496\\
108	0.000243400196636147\\
109	0.00023603661717534\\
110	0.000224336992739997\\
111	0.000217080416715428\\
112	0.000211114170204992\\
113	0.000200068674150979\\
114	0.000192703656928929\\
115	0.000186822209708889\\
116	0.000184536470222139\\
117	0.000177216222090193\\
118	0.000172609950385333\\
119	0.000170956649813703\\
120	0.000166303179097377\\
121	0.00016034250422621\\
122	0.000159808376867533\\
123	0.000155999755810022\\
124	0.000153391002838029\\
125	0.000133284769663324\\
126	0.000112778857102338\\
127	9.62800083440192e-05\\
128	9.34138277405952e-05\\
129	8.69447272194451e-05\\
130	7.54847920644109e-05\\
131	7.41279230532338e-05\\
132	6.58343565249776e-05\\
133	6.25243021048325e-05\\
134	6.13115565641644e-05\\
135	5.28977379528173e-05\\
136	5.15143410632244e-05\\
137	4.6578963156072e-05\\
138	4.3971933245373e-05\\
139	4.08313730632849e-05\\
140	3.82849661498552e-05\\
141	3.63463936266571e-05\\
142	3.3106628178835e-05\\
143	3.24702382169885e-05\\
144	3.06225533962208e-05\\
145	2.97458161930414e-05\\
146	2.69479603212222e-05\\
147	2.62091570555744e-05\\
148	2.36899495023119e-05\\
149	2.27300360087403e-05\\
150	2.14772227878653e-05\\
151	1.99304252506962e-05\\
152	1.82314650000984e-05\\
153	1.72250370028809e-05\\
154	1.6057982248005e-05\\
155	1.53109061966115e-05\\
156	1.46687480371124e-05\\
157	1.46111837907432e-05\\
158	1.29221155773179e-05\\
159	1.23531239940392e-05\\
160	1.1190053021002e-05\\
161	1.06726252043754e-05\\
162	1.0346536369171e-05\\
163	9.41282803164974e-06\\
164	9.07271827177698e-06\\
165	7.88390174871276e-06\\
166	7.80260138813012e-06\\
167	7.20861274331033e-06\\
168	6.675389603357e-06\\
169	6.36813984636486e-06\\
170	5.75680614032612e-06\\
171	5.47930471356111e-06\\
172	5.12119430980023e-06\\
173	4.75462298069567e-06\\
174	4.68127154652822e-06\\
175	4.14997514399876e-06\\
176	3.84975816337327e-06\\
177	3.63368816743764e-06\\
178	3.234912809616e-06\\
179	3.1076194423264e-06\\
180	2.81342657596756e-06\\
181	2.62367373877046e-06\\
182	2.54736130542945e-06\\
183	2.18672336577581e-06\\
184	2.13970958822227e-06\\
185	1.85420686141219e-06\\
186	1.81851940200312e-06\\
187	1.74007151123456e-06\\
188	1.64749326578469e-06\\
189	1.3966500751477e-06\\
190	1.31237316470011e-06\\
191	1.14187201371139e-06\\
192	1.05802444054844e-06\\
193	1.03335129202358e-06\\
194	9.5056567308988e-07\\
195	8.87631116040442e-07\\
196	8.61169127001319e-07\\
197	7.07677125709338e-07\\
198	6.71337550942488e-07\\
199	6.46165576009752e-07\\
200	5.47679295711415e-07\\
201	5.06364797927077e-07\\
202	4.54349496644746e-07\\
203	4.31599131197127e-07\\
204	4.09737040878404e-07\\
205	3.74664283998378e-07\\
206	3.57755737648508e-07\\
207	3.12098161813961e-07\\
208	2.81071142805641e-07\\
209	2.65105037096463e-07\\
210	2.40907679468496e-07\\
211	2.1382783511788e-07\\
212	1.97041031315456e-07\\
213	1.92913485208465e-07\\
214	1.68756948255233e-07\\
215	1.55509544394286e-07\\
216	1.44392218397793e-07\\
217	1.41892821376198e-07\\
218	1.2621624852023e-07\\
219	1.19425233210513e-07\\
220	1.13838136302865e-07\\
221	1.06911386959385e-07\\
222	1.00127271799137e-07\\
223	9.10358519942021e-08\\
224	8.55574215293547e-08\\
225	7.79304620394286e-08\\
226	7.20586798393608e-08\\
227	6.72493725612204e-08\\
228	6.49283501914231e-08\\
229	5.57938713694625e-08\\
230	5.10867051067809e-08\\
231	4.93009764625696e-08\\
232	4.71641988209004e-08\\
233	3.95959966762696e-08\\
234	3.73249654041609e-08\\
235	3.33049299206082e-08\\
236	3.14332300936836e-08\\
237	2.98759195880383e-08\\
238	2.64816163692837e-08\\
239	2.40422077763261e-08\\
240	2.27061166531738e-08\\
241	2.08171746771544e-08\\
242	1.85412934643015e-08\\
243	1.60822137097507e-08\\
244	1.58573015100997e-08\\
245	1.483925979671e-08\\
246	1.39600810399383e-08\\
247	1.26053277125827e-08\\
248	1.22334350859204e-08\\
249	1.05750878485838e-08\\
250	9.65237606738757e-09\\
251	9.12324487868431e-09\\
252	7.99914787350505e-09\\
253	6.75218112840273e-09\\
254	6.17055664638436e-09\\
255	5.87053231434879e-09\\
256	5.05562763541669e-09\\
257	4.59818677730534e-09\\
258	3.96944543994999e-09\\
259	3.56124085561899e-09\\
260	3.09540841653933e-09\\
261	2.83885362715643e-09\\
262	2.56694222373857e-09\\
263	2.46826637285148e-09\\
264	2.19241438596071e-09\\
265	2.06536016430068e-09\\
266	2.02620726416577e-09\\
267	1.76135585317116e-09\\
268	1.68361201997987e-09\\
269	1.56697771737978e-09\\
270	1.47161431805815e-09\\
271	1.17745211586694e-09\\
272	1.15885075701623e-09\\
273	1.07410461402316e-09\\
274	1.02084421554615e-09\\
275	8.74318631120732e-10\\
276	8.16166010899952e-10\\
277	7.84655471974694e-10\\
278	7.02937584531065e-10\\
279	5.64149218447797e-10\\
280	5.10396634437072e-10\\
281	4.35891114199462e-10\\
282	3.81405252788723e-10\\
283	3.4733609049162e-10\\
284	3.41776421993948e-10\\
285	2.96261406991365e-10\\
286	2.46394534358313e-10\\
287	2.19088937572912e-10\\
288	1.98152615917352e-10\\
289	1.31208913104292e-10\\
290	1.10925483328318e-10\\
291	1.08826705393423e-10\\
292	8.29860162390939e-11\\
293	6.93934325449242e-11\\
294	5.49578330241289e-11\\
295	5.13134745893634e-11\\
296	3.879315295106e-11\\
297	3.56013906806426e-11\\
298	3.33888634315002e-11\\
299	3.0836599243719e-11\\
300	2.88026362774879e-11\\
301	2.04639474722926e-11\\
302	1.97588189436693e-11\\
303	1.79854932402569e-11\\
304	1.51515362830977e-11\\
305	1.40319243296691e-11\\
306	1.29076814848855e-11\\
307	1.08344801586505e-11\\
308	1.01348373769194e-11\\
309	9.54143300943275e-12\\
310	8.63886672196733e-12\\
311	7.30137926115119e-12\\
312	6.92525812717146e-12\\
313	6.66569470362279e-12\\
314	6.087004463772e-12\\
315	5.17500555048182e-12\\
316	4.5374083227664e-12\\
317	3.9321513799125e-12\\
318	3.51905794250629e-12\\
319	3.09032517503648e-12\\
320	2.19163495396208e-12\\
};
\addlegendentry{data1}

\end{axis}
\end{tikzpicture}%

==> test4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.728in,
height=2.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=-1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={x},
ymin=-1,
ymax=2,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={solution at $T=0.2999$ with $\epsilon=0.001$},
legend pos=south east,
legend style={legend cell align=left, align=left, draw=white!15!black}
]


\addplot [color=blue]
  table[row sep=crcr]{%
-1	1.19925982356807\\
-0.99	1.17516988584518\\
-0.98	1.13837922219723\\
-0.97	1.08808061173348\\
-0.96	1.02044369263538\\
-0.95	0.929055166760358\\
-0.94	0.798140707180446\\
-0.93	0.646756830747398\\
-0.92	0.473187163452185\\
-0.91	0.286129151327048\\
-0.9	0.102691185370403\\
-0.89	-0.0712596254229812\\
-0.88	-0.223328932422801\\
-0.87	-0.349027990163482\\
-0.86	-0.443396720329531\\
-0.85	-0.500599050670307\\
-0.84	-0.520190945342119\\
-0.83	-0.543257948085723\\
-0.82	-0.571431816651456\\
-0.81	-0.600036101352421\\
-0.8	-0.619084990856877\\
-0.79	-0.636325576554708\\
-0.78	-0.654246819753346\\
-0.77	-0.666819774374036\\
-0.76	-0.673417466201338\\
-0.75	-0.678743201546099\\
-0.74	-0.683956821619506\\
-0.73	-0.688901046084064\\
-0.72	-0.689868317703596\\
-0.71	-0.688537312590908\\
-0.7	-0.69087424394959\\
-0.69	-0.690106690489552\\
-0.68	-0.687176986888809\\
-0.67	-0.683505685485945\\
-0.66	-0.680257284677949\\
-0.65	-0.6776495508699\\
-0.64	-0.673099052313913\\
-0.63	-0.666325788779835\\
-0.62	-0.660472339682312\\
-0.61	-0.65606717399589\\
-0.6	-0.650202448627301\\
-0.59	-0.639591382730373\\
-0.58	-0.633412157727103\\
-0.57	-0.626176670228277\\
-0.56	-0.616816565593438\\
-0.55	-0.608456836817258\\
-0.54	-0.598059034453571\\
-0.53	-0.588867386636614\\
-0.52	-0.579402562352405\\
-0.51	-0.568754227453816\\
-0.5	-0.556812630642564\\
-0.49	-0.547075490877839\\
-0.48	-0.535647099939756\\
-0.47	-0.5234738394756\\
-0.46	-0.511252717035711\\
-0.45	-0.499504797522887\\
-0.44	-0.484599845628063\\
-0.43	-0.473632047442866\\
-0.42	-0.463580651460217\\
-0.41	-0.453407858513686\\
-0.4	-0.443357662850813\\
-0.39	-0.430649305790031\\
-0.38	-0.418953885729863\\
-0.37	-0.406448517572629\\
-0.36	-0.392889698106717\\
-0.35	-0.379296261265566\\
-0.34	-0.364713535822995\\
-0.33	-0.350922866729317\\
-0.32	-0.336314213808265\\
-0.31	-0.320987366677987\\
-0.3	-0.30654218196899\\
-0.29	-0.291040776847622\\
-0.28	-0.275809419484808\\
-0.27	-0.26024616310834\\
-0.26	-0.244668626102949\\
-0.25	-0.229933973514399\\
-0.24	-0.21353421189078\\
-0.23	-0.198227517133599\\
-0.22	-0.18283812376473\\
-0.21	-0.167207136718326\\
-0.2	-0.151925172681421\\
-0.19	-0.136449802291314\\
-0.18	-0.12166134215976\\
-0.17	-0.106746957400867\\
-0.16	-0.0918962838040261\\
-0.15	-0.078028707084502\\
-0.14	-0.0636876094307781\\
-0.13	-0.0501080048625505\\
-0.12	-0.0366952420053734\\
-0.11	-0.0233396865468698\\
-0.1	-0.0100352839106517\\
-0.09	0.00441523244639785\\
-0.08	0.0182858221006052\\
-0.07	0.0334166785782327\\
-0.0599999999999999	0.0500246669517752\\
-0.0499999999999999	0.0667044093343552\\
-0.04	0.0864212902155059\\
-0.03	0.106107685880362\\
-0.02	0.126736036812538\\
-0.01	0.148014390958776\\
0	0.168403125870614\\
0.01	0.189217673194436\\
0.02	0.208601088883314\\
0.03	0.227379575839953\\
0.04	0.245562367199862\\
0.0499999999999999	0.26249123809952\\
0.0599999999999999	0.279513519039239\\
0.07	0.295948330013515\\
0.08	0.312860453682186\\
0.09	0.330466475767087\\
0.1	0.348298821098974\\
0.11	0.368475998503552\\
0.12	0.389268260278543\\
0.13	0.411493959829585\\
0.14	0.435017908825774\\
0.15	0.458817215828879\\
0.16	0.483505078659642\\
0.17	0.507362470827802\\
0.18	0.530288928838307\\
0.19	0.551844949053581\\
0.2	0.571430745063839\\
0.21	0.588754250036839\\
0.22	0.604148916775323\\
0.23	0.618855873878998\\
0.24	0.633493436457277\\
0.25	0.648182031050474\\
0.26	0.665982583609993\\
0.27	0.68499527920936\\
0.28	0.705427948474025\\
0.29	0.726438014457434\\
0.3	0.746060237884572\\
0.31	0.76189922381416\\
0.32	0.773982531716356\\
0.33	0.783516818243756\\
0.34	0.79396719581261\\
0.35	0.811176614548294\\
0.36	0.836496192262921\\
0.37	0.85413994559944\\
0.38	0.866653152129586\\
0.39	0.878732510030182\\
0.4	0.896595976996815\\
0.41	0.912874900469074\\
0.42	0.925504372507665\\
0.43	0.939350993040365\\
0.44	0.955861547148159\\
0.45	0.973723014623983\\
0.46	0.98569987723784\\
0.47	0.999708294484671\\
0.48	1.01586453516068\\
0.49	1.03243775362947\\
0.5	1.04626510127134\\
0.51	1.0575473144992\\
0.52	1.07438368125469\\
0.53	1.09062869741878\\
0.54	1.10420572814303\\
0.55	1.11620706810828\\
0.56	1.12812421944174\\
0.57	1.15129652561811\\
0.58	1.16233303288327\\
0.59	1.16643704733383\\
0.6	1.19037729167811\\
0.61	1.20843430077504\\
0.62	1.21250844033199\\
0.63	1.2256066888537\\
0.64	1.24635624625694\\
0.65	1.25493510062732\\
0.66	1.26689317565585\\
0.67	1.27981022779403\\
0.68	1.29343438596845\\
0.69	1.30624904204348\\
0.7	1.31590043621196\\
0.71	1.3284709468776\\
0.72	1.3406306672738\\
0.73	1.35231247762698\\
0.74	1.36314722698068\\
0.75	1.37263822553347\\
0.76	1.3844719636984\\
0.77	1.39477524194745\\
0.78	1.40410808574648\\
0.79	1.41278255807686\\
0.8	1.42098490368838\\
0.81	1.43012375719517\\
0.82	1.43628723641432\\
0.83	1.44111843676874\\
0.84	1.44516705402354\\
0.85	1.44813698650531\\
0.86	1.4478032608943\\
0.87	1.44291566409893\\
0.88	1.43589865613878\\
0.89	1.42678915103171\\
0.9	1.41382362739445\\
0.91	1.39577449217914\\
0.92	1.37604752385082\\
0.93	1.3551612856235\\
0.94	1.33253512706706\\
0.95	1.30690352255212\\
0.96	1.28411811970734\\
0.97	1.26297786941657\\
0.98	1.24168150834524\\
0.99	1.22009627741833\\
1	1.19925982356807\\
};
\addlegendentry{reduced solution}


\addplot [color=red]
  table[row sep=crcr]{%
-1	1.12894854764539\\
-0.986577181208054	1.07433282221303\\
-0.973154362416107	1.00134599814461\\
-0.959731543624161	0.900665125653209\\
-0.946308724832215	0.761588821210607\\
-0.932885906040268	0.575104993070946\\
-0.919463087248322	0.339182893665671\\
-0.906040268456376	0.0931898479197969\\
-0.89261744966443	-0.104041189663998\\
-0.879194630872483	-0.254429556660029\\
-0.865771812080537	-0.366207216051407\\
-0.852348993288591	-0.448925383269099\\
-0.838926174496644	-0.51062388704981\\
-0.825503355704698	-0.557177698585601\\
-0.812080536912752	-0.592615672867402\\
-0.798657718120805	-0.619657072205412\\
-0.785234899328859	-0.64016761741306\\
-0.771812080536913	-0.655476609669583\\
-0.758389261744966	-0.666579275482356\\
-0.74496644295302	-0.674262869483991\\
-0.731543624161074	-0.679188907093336\\
-0.718120805369127	-0.681952807454902\\
-0.704697986577181	-0.683132397286299\\
-0.691275167785235	-0.683341310598943\\
-0.677852348993289	-0.682423810549036\\
-0.664429530201342	-0.680126205952891\\
-0.651006711409396	-0.676285100687888\\
-0.63758389261745	-0.670897820227771\\
-0.624161073825503	-0.664089336093847\\
-0.610738255033557	-0.656020466608601\\
-0.597315436241611	-0.646858073974501\\
-0.583892617449664	-0.63675274030332\\
-0.570469798657718	-0.625829698368524\\
-0.557046979865772	-0.614187514206682\\
-0.543624161073825	-0.601901124457125\\
-0.530201342281879	-0.589026843206914\\
-0.516778523489933	-0.575607647775622\\
-0.503355704697987	-0.561677815509204\\
-0.48993288590604	-0.54726646577465\\
-0.476510067114094	-0.532399920032655\\
-0.463087248322148	-0.517103025590025\\
-0.449664429530201	-0.501399709314384\\
-0.436241610738255	-0.485313054273669\\
-0.422818791946309	-0.468865152741117\\
-0.409395973154362	-0.452076915248698\\
-0.395973154362416	-0.434967935683252\\
-0.38255033557047	-0.417556446338052\\
-0.369127516778524	-0.399859353332417\\
-0.355704697986577	-0.381892321819585\\
-0.342281879194631	-0.363669876185614\\
-0.328859060402685	-0.345205485242193\\
-0.315436241610738	-0.326511609243973\\
-0.302013422818792	-0.307599689221878\\
-0.288590604026846	-0.288480048840229\\
-0.275167785234899	-0.269161622829319\\
-0.261744966442953	-0.249654417893255\\
-0.248322147651007	-0.229977771043606\\
-0.23489932885906	-0.210142047370585\\
-0.221476510067114	-0.190156202779167\\
-0.208053691275168	-0.17002702300759\\
-0.194630872483222	-0.149758903049441\\
-0.181208053691275	-0.129353576583478\\
-0.167785234899329	-0.108809785819109\\
-0.154362416107383	-0.088122976396427\\
-0.140939597315436	-0.0672850674639049\\
-0.12751677852349	-0.0462843552248497\\
-0.114093959731544	-0.0251056136163517\\
-0.100671140939597	-0.00373058442837131\\
-0.087248322147651	0.0178607586040583\\
-0.0738255033557047	0.0396875866910183\\
-0.0604026845637584	0.0617807949728892\\
-0.0469798657718121	0.0841757823965486\\
-0.0335570469798657	0.106911495377206\\
-0.0201342281879194	0.130027993428453\\
-0.00671140939597314	0.153564020847325\\
0.00671140939597326	0.177554467958798\\
0.0201342281879195	0.202027835461612\\
0.0335570469798658	0.227003906685324\\
0.0469798657718121	0.252491976390202\\
0.0604026845637584	0.278490120467865\\
0.0738255033557047	0.304936982253902\\
0.087248322147651	0.331759035593875\\
0.100671140939597	0.358876142292195\\
0.114093959731544	0.386197965836957\\
0.12751677852349	0.413626294318854\\
0.140939597315436	0.441056256858225\\
0.154362416107383	0.468376620018319\\
0.167785234899329	0.495471969046063\\
0.181208053691275	0.522195969263103\\
0.194630872483222	0.548410733535114\\
0.208053691275168	0.574086447723103\\
0.221476510067114	0.599212265342964\\
0.23489932885906	0.623794101222662\\
0.248322147651007	0.647852625589693\\
0.261744966442953	0.671420418016388\\
0.275167785234899	0.694538539650162\\
0.288590604026846	0.717252918675138\\
0.302013422818792	0.739610920366738\\
0.315436241610738	0.761658405749251\\
0.328859060402685	0.783437479366556\\
0.342281879194631	0.804985057360746\\
0.355704697986577	0.826331889003381\\
0.369127516778524	0.847502501391543\\
0.38255033557047	0.868515252517356\\
0.395973154362416	0.889378477416443\\
0.409395973154362	0.910099075575895\\
0.422818791946309	0.930682468630639\\
0.436241610738255	0.95113152994254\\
0.449664429530201	0.971446135165552\\
0.463087248322148	0.99162241017189\\
0.476510067114094	1.01164913580224\\
0.48993288590604	1.03152046584294\\
0.503355704697987	1.05122906693459\\
0.516778523489933	1.07076640635715\\
0.530201342281879	1.0901229705906\\
0.543624161073825	1.10928829346257\\
0.557046979865772	1.12825096447257\\
0.570469798657718	1.14699886843841\\
0.583892617449664	1.16551991642207\\
0.597315436241611	1.18380323604503\\
0.610738255033557	1.20184000906536\\
0.624161073825503	1.21962218921269\\
0.63758389261745	1.23713732429554\\
0.651006711409396	1.2543600076943\\
0.664429530201342	1.2712451286061\\
0.677852348993289	1.28773210826687\\
0.691275167785235	1.30376732549662\\
0.704697986577181	1.31934212483858\\
0.718120805369127	1.33453301629033\\
0.731543624161074	1.34950527629974\\
0.74496644295302	1.36440453026484\\
0.758389261744966	1.37928015964293\\
0.771812080536913	1.39417539005918\\
0.785234899328859	1.40861219822063\\
0.798657718120805	1.42150556415524\\
0.812080536912752	1.43162481184037\\
0.825503355704698	1.43792213543059\\
0.838926174496644	1.44017980509999\\
0.852348993288591	1.4399332168529\\
0.865771812080537	1.43769066325482\\
0.879194630872483	1.43183143322198\\
0.892617449664429	1.4208090234624\\
0.906040268456376	1.40339740864815\\
0.919463087248322	1.37909703257719\\
0.932885906040269	1.34857628981557\\
0.946308724832215	1.31380294493683\\
0.959731543624161	1.27835014933914\\
0.973154362416107	1.24436517466036\\
0.986577181208054	1.20966364411676\\
1	1.17234253841107\\
};
\addlegendentry{solution}

\end{axis}
\end{tikzpicture}%

==> test4_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.441in,
height=5.818in,
at={(1.751in,1.19in)},
scale only axis,
xmin=-1,
xmax=1,
ymin=-0.2,
ymax=1.2,
axis background/.style={fill=white},
title style={font=\bfseries},
title={N=160, eps=0.001,dt=0.0001,lam=2},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-1	0.999999999999994\\
-0.99	1\\
-0.98	0.999999999999997\\
-0.97	1.00000000000001\\
-0.96	1.00000000000002\\
-0.95	0.999999999999991\\
-0.94	0.999999999999999\\
-0.93	1\\
-0.92	0.999999999999999\\
-0.91	1\\
-0.9	1.00000000000003\\
-0.89	0.999999999999999\\
-0.88	0.999999999999997\\
-0.87	1\\
-0.86	1\\
-0.85	0.999999999999993\\
-0.84	1.00000000000002\\
-0.83	1.00000000000001\\
-0.82	0.999999999999996\\
-0.81	1\\
-0.8	1\\
-0.79	0.999999999999993\\
-0.78	1.00000000000001\\
-0.77	1.00000000000001\\
-0.76	0.999999999999993\\
-0.75	1\\
-0.74	1\\
-0.73	0.999999999999996\\
-0.72	1.00000000000001\\
-0.71	1.00000000000002\\
-0.7	0.999999999999991\\
-0.69	1\\
-0.68	1\\
-0.67	0.999999999999998\\
-0.66	0.999999999999999\\
-0.65	1.00000000000003\\
-0.64	0.999999999999999\\
-0.63	0.999999999999998\\
-0.62	1\\
-0.61	1\\
-0.6	0.999999999999991\\
-0.59	1.00000000000002\\
-0.58	1.00000000000001\\
-0.57	0.999999999999996\\
-0.56	1\\
-0.55	1\\
-0.54	0.999999999999993\\
-0.53	1.00000000000001\\
-0.52	1.00000000000001\\
-0.51	0.999999999999993\\
-0.5	1\\
-0.49	1\\
-0.48	0.999999999999996\\
-0.47	1.00000000000001\\
-0.46	1.00000000000002\\
-0.45	0.999999999999991\\
-0.44	1\\
-0.43	1\\
-0.42	0.999999999999998\\
-0.41	0.999999999999999\\
-0.4	1.00000000000003\\
-0.39	0.999999999999999\\
-0.38	0.999999999999998\\
-0.37	1\\
-0.36	1\\
-0.35	0.999999999999991\\
-0.34	1.00000000000002\\
-0.33	1.00000000000001\\
-0.32	0.999999999999996\\
-0.31	1\\
-0.3	0.999999999999993\\
-0.29	1.00000000000002\\
-0.28	0.99999999999995\\
-0.27	1.00000000000013\\
-0.26	1.00000000000002\\
-0.25	0.999999999998183\\
-0.24	1.00000000000507\\
-0.23	0.999999999987505\\
-0.22	1.00000000002264\\
-0.21	1.00000000000509\\
-0.2	0.999999999646963\\
-0.19	1.00000000098341\\
-0.18	0.999999997576782\\
-0.17	1.00000000439004\\
-0.16	1.00000000098341\\
-0.15	0.999999931514404\\
-0.14	1.00000019077634\\
-0.13	0.999999529907697\\
-0.12	1.00000085164499\\
-0.11	1.00000019077635\\
-0.1	0.999986714141449\\
-0.09	1.00003700962759\\
-0.08	0.999908804516933\\
-0.07	1.00016521473821\\
-0.0599999999999999	1.00003700962757\\
-0.0499999999999999	0.997422611928567\\
-0.04	1.00717967697244\\
-0.03	0.982308546376036\\
-0.02	1.03205080756889\\
-0.01	1.00717967697244\\
0	0.500000000000009\\
0.01	-0.00717967697245777\\
0.02	-0.0320508075688569\\
0.03	0.017691453623942\\
0.04	-0.00717967697245745\\
0.0499999999999999	0.00257738807201688\\
0.0599999999999999	-3.7009629189948e-05\\
0.07	-0.000165214734226786\\
0.08	9.1195475846853e-05\\
0.09	-3.70096291899647e-05\\
0.1	1.32859712805938e-05\\
0.11	-1.91090395698261e-07\\
0.12	-8.50871138813658e-07\\
0.13	4.6869034741707e-07\\
0.14	-1.91090395698291e-07\\
0.15	9.03564182865915e-08\\
0.16	-6.19075755041684e-08\\
0.17	1.45733296931762e-07\\
0.18	-2.69548447940107e-07\\
0.19	-6.19075755041735e-08\\
0.2	4.24317386700544e-06\\
0.21	-1.18189792521113e-05\\
0.22	2.91231307435786e-05\\
0.23	-5.27610892478035e-05\\
0.24	-1.18189792521079e-05\\
0.25	0.00082308537378085\\
0.26	-0.00229282006733433\\
0.27	0.00564974163095789\\
0.28	-0.010235381765627\\
0.29	0.191651524565321\\
0.3	1.12939604250288\\
0.31	0.998141956426638\\
0.32	0.991705504683137\\
0.33	1.00457840817014\\
0.34	0.998141956426637\\
0.35	1.00066700763287\\
0.36	0.999990422201321\\
0.37	0.999957243733429\\
0.38	1.00002360066921\\
0.39	0.999990422201321\\
0.4	1.00000343827504\\
0.41	0.999999950628591\\
0.42	0.99999977960102\\
0.43	1.00000012165617\\
0.44	0.999999950628597\\
0.45	1.00000001772354\\
0.46	0.999999999745508\\
0.47	0.999999998863894\\
0.48	1.00000000062711\\
0.49	0.999999999745508\\
0.5	1.00000000009137\\
0.51	0.999999999998683\\
0.52	0.999999999994151\\
0.53	1.00000000000324\\
0.54	0.999999999998683\\
0.55	1.00000000000049\\
0.56	0.999999999999993\\
0.57	0.999999999999965\\
0.58	1.00000000000002\\
0.59	1\\
0.6	0.999999999999992\\
0.61	1.00000000000001\\
0.62	1\\
0.63	0.999999999999995\\
0.64	0.999999999999999\\
0.65	1.00000000000001\\
0.66	0.999999999999995\\
0.67	1.00000000000001\\
0.68	1.00000000000001\\
0.69	0.999999999999995\\
0.7	0.999999999999995\\
0.71	1.00000000000001\\
0.72	1\\
0.73	1\\
0.74	1.00000000000001\\
0.75	0.999999999999995\\
0.76	0.999999999999995\\
0.77	1.00000000000001\\
0.78	1\\
0.79	0.999999999999995\\
0.8	1.00000000000002\\
0.81	0.999999999999999\\
0.82	0.999999999999995\\
0.83	1\\
0.84	1.00000000000001\\
0.85	0.99999999999999\\
0.86	1.00000000000001\\
0.87	1\\
0.88	0.999999999999995\\
0.89	0.999999999999999\\
0.9	1.00000000000001\\
0.91	0.999999999999995\\
0.92	1.00000000000001\\
0.93	1.00000000000001\\
0.94	0.999999999999995\\
0.95	0.999999999999995\\
0.96	1.00000000000001\\
0.97	1\\
0.98	1\\
0.99	1.00000000000001\\
1	0.999999999999994\\
};
\addlegendentry{0}


\addplot [color=black]
  table[row sep=crcr]{%
-1	0.999311663040877\\
-0.99	1.00041554140142\\
-0.98	0.999859575761024\\
-0.97	0.999862352878389\\
-0.96	1.0004183239728\\
-0.95	0.999297804724085\\
-0.94	1.00042423611476\\
-0.93	0.99985645536307\\
-0.92	0.999859601072756\\
-0.91	1.00042738628376\\
-0.9	0.999282098472222\\
-0.89	1.00043408117234\\
-0.88	0.999852918652597\\
-0.87	0.999856480848068\\
-0.86	1.00043764729919\\
-0.85	0.999264307151749\\
-0.84	1.00044522846982\\
-0.83	0.999848910958509\\
-0.82	0.999852944029125\\
-0.81	1.00044926516576\\
-0.8	0.999244159925287\\
-0.79	1.00045784524069\\
-0.78	0.999844374494354\\
-0.77	0.999848936364313\\
-0.76	1.00046241052577\\
-0.75	0.999221367651093\\
-0.74	1.00047210852969\\
-0.73	0.999839248331086\\
-0.72	0.999844400289362\\
-0.71	1.00047726372151\\
-0.7	0.999195624027451\\
-0.69	1.00048820650131\\
-0.68	0.999833466933176\\
-0.67	0.999839275040157\\
-0.66	1.00049401765189\\
-0.65	0.99916659871054\\
-0.64	1.00050634387742\\
-0.63	0.999826957630225\\
-0.62	0.999833495271446\\
-0.61	1.000512884343\\
-0.6	0.999133924626248\\
-0.59	1.00052675074571\\
-0.58	0.999819636968578\\
-0.57	0.999826988599971\\
-0.56	1.00053410494179\\
-0.55	0.999097179292683\\
-0.54	1.00054969527483\\
-0.53	0.999811405522544\\
-0.52	0.999819672047642\\
-0.51	1.00055796406238\\
-0.5	0.999055857979469\\
-0.49	1.00057550210038\\
-0.48	0.999802140305665\\
-0.47	0.999811447002084\\
-0.46	1.00058481072842\\
-0.45	0.999009334155475\\
-0.44	1.00060457978404\\
-0.43	0.999791683254313\\
-0.42	0.999802191904254\\
-0.41	1.0006150900595\\
-0.4	0.998956799033357\\
-0.39	1.00063746343828\\
-0.38	0.999779823097874\\
-0.37	0.999791751293974\\
-0.36	1.00064939314026\\
-0.35	0.998897165582256\\
-0.34	1.00067488360619\\
-0.33	0.999766265751588\\
-0.32	0.999779918943606\\
-0.31	1.00068853885178\\
-0.3	0.998828909890034\\
-0.29	1.00071788275411\\
-0.28	0.999750583935206\\
-0.27	0.999766411501815\\
-0.26	1.00073371510492\\
-0.25	0.998749795977995\\
-0.24	1.00076802484022\\
-0.23	0.999732126710143\\
-0.22	0.999750828590597\\
-0.21	1.00078674242105\\
-0.2	0.998656365077566\\
-0.19	1.00082782079158\\
-0.18	0.999709835827724\\
-0.17	0.999732494605053\\
-0.16	1.00085003200027\\
-0.15	0.998540833347736\\
-0.14	1.00089327139691\\
-0.13	0.999652704264187\\
-0.12	0.999629020977657\\
-0.11	1.00073367089383\\
-0.1	0.997979663697628\\
-0.09	1.00006333559484\\
-0.08	0.997776068764444\\
-0.07	0.996312082963119\\
-0.0599999999999999	0.995426943301279\\
-0.0499999999999999	0.989437560243064\\
-0.04	0.987797892932889\\
-0.03	0.980535466318461\\
-0.02	0.973827310351889\\
-0.01	0.967666922104681\\
0	0.955864265767749\\
0.01	0.950138087811995\\
0.02	0.938946306786941\\
0.03	0.929676005080357\\
0.04	0.922330731970693\\
0.0499999999999999	0.909530503627087\\
0.0599999999999999	0.905566833022299\\
0.07	0.895894424566572\\
0.08	0.88940190793156\\
0.09	0.885895303501421\\
0.1	0.876098022372819\\
0.11	0.877800578088932\\
0.12	0.872064111433172\\
0.13	0.87032405553074\\
0.14	0.87190297325022\\
0.15	0.864010557203571\\
0.16	0.871559554553581\\
0.17	0.866000782212093\\
0.18	0.867391270359611\\
0.19	0.871245199143561\\
0.2	0.848533898678292\\
0.21	0.907468806986361\\
0.22	0.664711041716518\\
0.23	0.296443209997842\\
0.24	0.00463039448363157\\
0.25	0.0170201533513284\\
0.26	0.0150086332079965\\
0.27	0.0228343607509662\\
0.28	0.030970541090425\\
0.29	0.0376508568615843\\
0.3	0.0488694682246776\\
0.31	0.0567126027893493\\
0.32	0.066688312117173\\
0.33	0.0762387047932361\\
0.34	0.0847993824651218\\
0.35	0.0937994398429101\\
0.36	0.101354295366241\\
0.37	0.108085017433758\\
0.38	0.114216247363485\\
0.39	0.119437674911073\\
0.4	0.1229040382698\\
0.41	0.126788947292635\\
0.42	0.128284212203942\\
0.43	0.130016289702376\\
0.44	0.131722058674748\\
0.45	0.130248820196019\\
0.46	0.133508663143837\\
0.47	0.130802440124389\\
0.48	0.133502992476963\\
0.49	0.133952809677215\\
0.5	0.105464029337171\\
0.51	0.210556128317236\\
0.52	0.621453079050278\\
0.53	0.933035171166398\\
0.54	1.01138070152348\\
0.55	0.993765974207172\\
0.56	1.00116161069813\\
0.57	1.00008581855684\\
0.58	0.999426157152909\\
0.59	1.00086674796402\\
0.6	0.998888274575899\\
0.61	1.00054741600611\\
0.62	0.999862536333146\\
0.63	0.999799992379291\\
0.64	1.00049206001837\\
0.65	0.999236934175751\\
0.66	1.00043167477941\\
0.67	0.999867072304208\\
0.68	0.999851263771738\\
0.69	1.00041680473585\\
0.7	0.999320669282621\\
0.71	1.00039987920837\\
0.72	0.999869577257285\\
0.73	0.99986518106171\\
0.74	1.00039573492035\\
0.75	0.999343909798294\\
0.76	1.00039170167443\\
0.77	0.999869656469147\\
0.78	0.999869092762819\\
0.79	1.00039122916676\\
0.8	0.999347184323264\\
0.81	1.0003919424553\\
0.82	0.999868556679328\\
0.83	0.999869518284626\\
0.84	1.00039294383875\\
0.85	0.999342575187528\\
0.86	1.0003956971919\\
0.87	0.999866848143759\\
0.88	0.999868525262082\\
0.89	1.00039739429358\\
0.9	0.999334289512698\\
0.91	1.0004012130518\\
0.92	0.999864751092854\\
0.93	0.999866853851098\\
0.94	1.00040332722319\\
0.95	0.999323832787239\\
0.96	1.00040787928825\\
0.97	0.999862328939654\\
0.98	0.999864770302152\\
0.99	1.00041032806398\\
1	0.999311663040877\\
};
\addlegendentry{0.2}


\addplot [color=green]
  table[row sep=crcr]{%
-1	0.998967611187068\\
-0.99	1.00060959004048\\
-0.98	0.99980211726449\\
-0.97	0.99979404539363\\
-0.96	1.00060160180292\\
-0.95	0.999008388707852\\
-0.94	1.00058843206164\\
-0.93	0.999807394741985\\
-0.92	0.999801968785862\\
-0.91	1.00058305077922\\
-0.9	0.999035741856993\\
-0.89	1.00057406360895\\
-0.88	0.999811059827078\\
-0.87	0.999807337617562\\
-0.86	1.00057036918743\\
-0.85	0.99905449184453\\
-0.84	1.00056423264312\\
-0.83	0.999813543249155\\
-0.82	0.999811041139048\\
-0.81	1.0005617501841\\
-0.8	0.999067100650514\\
-0.79	1.0005577439994\\
-0.78	0.999815098967022\\
-0.77	0.999813542364219\\
-0.76	1.0005562028303\\
-0.75	0.999074960833074\\
-0.74	1.00055389860206\\
-0.73	0.999815888950374\\
-0.72	0.999815107023622\\
-0.71	1.00055312981818\\
-0.7	0.999078936181177\\
-0.69	1.00055224916792\\
-0.68	0.999816024922975\\
-0.67	0.999815901921197\\
-0.66	1.00055213804517\\
-0.65	0.999079610585215\\
-0.64	1.00055248473077\\
-0.63	0.999815589703035\\
-0.62	0.999816040985877\\
-0.61	1.00055294723239\\
-0.6	0.999077410264895\\
-0.59	1.00055437297348\\
-0.58	0.999814648396109\\
-0.57	0.999815608181212\\
-0.56	1.00055534373374\\
-0.55	0.999072666215161\\
-0.54	1.00055773062319\\
-0.53	0.999813254266223\\
-0.52	0.999814669360157\\
-0.51	1.00055915682253\\
-0.5	0.999065646272513\\
-0.49	1.00056240857332\\
-0.48	0.999811451602658\\
-0.47	0.999813278496287\\
-0.46	1.00056424715971\\
-0.45	0.99905657026817\\
-0.44	1.00056828571492\\
-0.43	0.999809276624723\\
-0.42	0.999811480874479\\
-0.41	1.00057050295747\\
-0.4	0.999045613983321\\
-0.39	1.00057526938022\\
-0.38	0.999806756667407\\
-0.37	0.999809314527208\\
-0.36	1.00057784283356\\
-0.35	0.999032902652013\\
-0.34	1.00058330356094\\
-0.33	0.999803907063906\\
-0.32	0.999806810684948\\
-0.31	1.00058622794311\\
-0.3	0.99901848835245\\
-0.29	1.00059239012326\\
-0.28	0.999800716834565\\
-0.27	0.999803974809682\\
-0.26	1.00059564081015\\
-0.25	0.999002162035717\\
-0.24	1.00060229558412\\
-0.23	0.999796200399531\\
-0.22	0.999798628439811\\
-0.21	1.00060153008075\\
-0.2	0.998974054116061\\
-0.19	1.00059312659738\\
-0.18	0.999749085461531\\
-0.17	0.999713550769221\\
-0.16	1.00046806825842\\
-0.15	0.99870410934437\\
-0.14	1.00017693400154\\
-0.13	0.99903146968052\\
-0.12	0.998592248319479\\
-0.11	0.99880764862751\\
-0.1	0.996249896084628\\
-0.09	0.996730711005658\\
-0.08	0.994258519165812\\
-0.07	0.992279553829391\\
-0.0599999999999999	0.990747384690551\\
-0.0499999999999999	0.986122917873311\\
-0.04	0.984496980834857\\
-0.03	0.979725776119317\\
-0.02	0.975503542806054\\
-0.01	0.971836715988085\\
0	0.96504392677208\\
0.01	0.961744074794239\\
0.02	0.955359176277989\\
0.03	0.949856737939545\\
0.04	0.945243695707804\\
0.0499999999999999	0.93756641472435\\
0.0599999999999999	0.934025531793864\\
0.07	0.927407054566582\\
0.08	0.921975215425246\\
0.09	0.917716277393301\\
0.1	0.910338534134894\\
0.11	0.90765233538117\\
0.12	0.901791555185025\\
0.13	0.897342954467512\\
0.14	0.894286293446499\\
0.15	0.887994331636664\\
0.16	0.886868967786826\\
0.17	0.882439871025903\\
0.18	0.879581636514375\\
0.19	0.878261488082709\\
0.2	0.873539278231356\\
0.21	0.874246184334784\\
0.22	0.871382788912124\\
0.23	0.870018760102154\\
0.24	0.87006465029257\\
0.25	0.86627189611998\\
0.26	0.867695978469734\\
0.27	0.864948244006503\\
0.28	0.863352861925475\\
0.29	0.86281097367029\\
0.3	0.857800692933037\\
0.31	0.857949874312326\\
0.32	0.853424938046026\\
0.33	0.850083737346686\\
0.34	0.847869590415247\\
0.35	0.840811280441047\\
0.36	0.839773201595196\\
0.37	0.833682067409761\\
0.38	0.829297118841758\\
0.39	0.826492870995567\\
0.4	0.818259113122924\\
0.41	0.817978428657464\\
0.42	0.811322090365048\\
0.43	0.807761732838457\\
0.44	0.806199461667462\\
0.45	0.794967853438826\\
0.46	0.81100557472428\\
0.47	0.702810960218384\\
0.48	0.462386969673291\\
0.49	0.195522952674695\\
0.5	0.121794648641841\\
0.51	0.128822733275507\\
0.52	0.128811757616405\\
0.53	0.129408329277502\\
0.54	0.131588419380426\\
0.55	0.129657362555469\\
0.56	0.132424682348268\\
0.57	0.131525739503441\\
0.58	0.131702976146959\\
0.59	0.132991498787464\\
0.6	0.130719078316269\\
0.61	0.133129114676631\\
0.62	0.131927018489666\\
0.63	0.131990588093518\\
0.64	0.133238215113822\\
0.65	0.130628884463702\\
0.66	0.133507219706151\\
0.67	0.131846245324069\\
0.68	0.132192163922051\\
0.69	0.133723434656482\\
0.7	0.128250773235539\\
0.71	0.138506799762609\\
0.72	0.12069689444761\\
0.73	0.154995136721622\\
0.74	0.354870299814431\\
0.75	0.867085850754535\\
0.76	0.987648670823633\\
0.77	1.00263380892895\\
0.78	0.997103368070776\\
0.79	1.00263278577047\\
0.8	0.997310834070418\\
0.81	1.00115022451675\\
0.82	0.999760767306677\\
0.83	0.999561562111828\\
0.84	1.00099289531553\\
0.85	0.998516240012792\\
0.86	1.00081305434997\\
0.87	0.999764936050854\\
0.88	0.999713595154426\\
0.89	1.00076421526432\\
0.9	0.998785453548835\\
0.91	1.00069819358875\\
0.92	0.999782863863102\\
0.93	0.999759962018856\\
0.94	1.00067584170249\\
0.95	0.998902712560001\\
0.96	1.00064229190207\\
0.97	0.999794441579423\\
0.98	0.99978165058727\\
0.99	1.00062968964318\\
1	0.998967611187068\\
};
\addlegendentry{0.4}


\addplot [color=red]
  table[row sep=crcr]{%
-1	0.991748970913523\\
-0.99	1.00194192310271\\
-0.98	0.999928649180697\\
-0.97	0.999123345766296\\
-0.96	1.00155462957623\\
-0.95	0.99786553742517\\
-0.94	1.00110323832826\\
-0.93	0.999708170553482\\
-0.92	0.999601545758606\\
-0.91	1.00100501814965\\
-0.9	0.998440684480862\\
-0.89	1.00087836155229\\
-0.88	0.999736385473781\\
-0.87	0.999694216927182\\
-0.86	1.00083739297359\\
-0.85	0.998657527053358\\
-0.84	1.00077701846597\\
-0.83	0.999756447951013\\
-0.82	0.999733708377435\\
-0.81	1.00075463249639\\
-0.8	0.998772992941209\\
-0.79	1.00071907558149\\
-0.78	0.999769920076039\\
-0.77	0.999755633122037\\
-0.76	1.000704932047\\
-0.75	0.998845144808769\\
-0.74	1.00068150048748\\
-0.73	0.999779362796528\\
-0.72	0.999769614250532\\
-0.71	1.00067182406532\\
-0.7	0.998894248157945\\
-0.69	1.00065543730721\\
-0.68	0.999786164734664\\
-0.67	0.999779235832806\\
-0.66	1.00064855130323\\
-0.65	0.998929107156658\\
-0.64	1.00063680013545\\
-0.63	0.999791091762826\\
-0.62	0.999786112025556\\
-0.61	1.00063184975835\\
-0.6	0.998954152643896\\
-0.59	1.00062344140986\\
-0.58	0.999794596664935\\
-0.57	0.999791074122502\\
-0.56	1.00061994150437\\
-0.55	0.998971878540797\\
-0.54	1.00061410995679\\
-0.53	0.999796967662654\\
-0.52	0.999794597871117\\
-0.51	1.00061175947508\\
-0.5	0.998983824047643\\
-0.49	1.00060801149962\\
-0.48	0.999798401191848\\
-0.47	0.999796981007691\\
-0.46	1.00060660932591\\
-0.45	0.998991015020653\\
-0.44	1.00060460552562\\
-0.43	0.999799038723283\\
-0.42	0.999798424907268\\
-0.41	1.00060401005351\\
-0.4	0.998994175820253\\
-0.39	1.00060350729214\\
-0.38	0.999798984927461\\
-0.37	0.999799074164139\\
-0.36	1.00060361578089\\
-0.35	0.998993825897258\\
-0.34	1.00060443368351\\
-0.33	0.999798287886311\\
-0.32	0.99979897772196\\
-0.31	1.00060506177812\\
-0.3	0.998990068013782\\
-0.29	1.00060668526245\\
-0.28	0.999795883519324\\
-0.27	0.999796090439447\\
-0.26	1.00060432778276\\
-0.25	0.998976211414091\\
-0.24	1.00059778146021\\
-0.23	0.999769737855735\\
-0.22	0.999753507874917\\
-0.21	1.00054192660987\\
-0.2	0.998859236970567\\
-0.19	1.00043193784505\\
-0.18	0.999497333126627\\
-0.17	0.999345981245521\\
-0.16	0.999958687304468\\
-0.15	0.998006503078714\\
-0.14	0.999255335778967\\
-0.13	0.997859452583907\\
-0.12	0.997158779915715\\
-0.11	0.997122855661815\\
-0.1	0.994350829174871\\
-0.09	0.994699482756987\\
-0.08	0.992228877201569\\
-0.07	0.990384566232438\\
-0.0599999999999999	0.98914725647949\\
-0.0499999999999999	0.985032807478698\\
-0.04	0.984122612701256\\
-0.03	0.980306003438189\\
-0.02	0.977186522749561\\
-0.01	0.974760477795175\\
0	0.96941693983457\\
0.01	0.967568445501818\\
0.02	0.962794225224342\\
0.03	0.958880965999951\\
0.04	0.955822926643472\\
0.0499999999999999	0.949821937786753\\
0.0599999999999999	0.947670298391601\\
0.07	0.942544280946059\\
0.08	0.938436412861262\\
0.09	0.935331582241288\\
0.1	0.929207037883164\\
0.11	0.927263251812197\\
0.12	0.922243928970072\\
0.13	0.918367002854682\\
0.14	0.915611896308655\\
0.15	0.909719521519359\\
0.16	0.908310998504967\\
0.17	0.903702020181635\\
0.18	0.900339764316777\\
0.19	0.898203756309436\\
0.2	0.892805869190287\\
0.21	0.892170255567751\\
0.22	0.88821346887008\\
0.23	0.885590608979577\\
0.24	0.884281026500883\\
0.25	0.87958832276098\\
0.26	0.879867846083376\\
0.27	0.876688636991756\\
0.28	0.874864572065793\\
0.29	0.874361805353347\\
0.3	0.870298768370466\\
0.31	0.871243359452974\\
0.32	0.868499341579873\\
0.33	0.867010134321221\\
0.34	0.866730191508451\\
0.35	0.862625001234363\\
0.36	0.863464955090649\\
0.37	0.860360587005377\\
0.38	0.858429802708186\\
0.39	0.857642804644336\\
0.4	0.852822091974706\\
0.41	0.853075008508462\\
0.42	0.849227520653605\\
0.43	0.846624131181823\\
0.44	0.845245221047044\\
0.45	0.839707049385435\\
0.46	0.839569866642035\\
0.47	0.835210950109514\\
0.48	0.83224291112933\\
0.49	0.830642263206187\\
0.5	0.824749422008032\\
0.51	0.824656139794998\\
0.52	0.820193545063299\\
0.53	0.817278475600035\\
0.54	0.815885086926691\\
0.55	0.810044852299129\\
0.56	0.810428557999024\\
0.57	0.806296318857743\\
0.58	0.803882639133219\\
0.59	0.803166930389184\\
0.6	0.797873511495165\\
0.61	0.799248385020317\\
0.62	0.795966656621595\\
0.63	0.794552988799853\\
0.64	0.794960089285818\\
0.65	0.790568711040092\\
0.66	0.793208509521181\\
0.67	0.790800653914044\\
0.68	0.79046242261381\\
0.69	0.791961497189735\\
0.7	0.7877159623852\\
0.71	0.792230473935834\\
0.72	0.788754328619955\\
0.73	0.792818660719152\\
0.74	0.776668019133148\\
0.75	0.669260367379795\\
0.76	0.343481612641655\\
0.77	0.181318798750903\\
0.78	0.130912719290883\\
0.79	0.13478334066093\\
0.8	0.129829802076383\\
0.81	0.133584473141854\\
0.82	0.132033550718768\\
0.83	0.131919604150336\\
0.84	0.133490445590689\\
0.85	0.130499130004878\\
0.86	0.133436661568146\\
0.87	0.131966463115634\\
0.88	0.132032285844926\\
0.89	0.13351663382555\\
0.9	0.130240763998971\\
0.91	0.13405973045197\\
0.92	0.131081608768749\\
0.93	0.133247061005944\\
0.94	0.134177670566736\\
0.95	0.109175942200844\\
0.96	0.195043682058573\\
0.97	0.600353079713571\\
0.98	0.921472261327777\\
0.99	1.01379665102952\\
1	0.991748970913523\\
};
\addlegendentry{0.6}

\end{axis}

\begin{axis}[%
width=13.472in,
height=10.819in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> test4_ini.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.728in,
height=2.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=-1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={x},
ymin=-1,
ymax=2,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={initial condition},
legend pos = south east,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-1	0.299712914117374\\
-0.99	0.267724927413589\\
-0.98	0.236172354113204\\
-0.97	0.204707793271708\\
-0.96	0.173341069681169\\
-0.95	0.142439233870234\\
-0.94	0.111477161721032\\
-0.93	0.0810013161276547\\
-0.92	0.050685938768123\\
-0.91	0.0205382833767415\\
-0.9	-0.00910138425590434\\
-0.89	-0.038681969629166\\
-0.88	-0.0677274932525829\\
-0.87	-0.0965295074142818\\
-0.86	-0.125076437555417\\
-0.85	-0.153053582270157\\
-0.84	-0.180818263565273\\
-0.83	-0.207968096455201\\
-0.82	-0.234758985848003\\
-0.81	-0.261172664155905\\
-0.8	-0.286916691295297\\
-0.79	-0.312246165078901\\
-0.78	-0.336841999138999\\
-0.77	-0.360927908641991\\
-0.76	-0.384481164604992\\
-0.75	-0.407232593895825\\
-0.74	-0.429336753940951\\
-0.73	-0.450571074748186\\
-0.72	-0.471135563715911\\
-0.71	-0.491010443516737\\
-0.7	-0.509956152097508\\
-0.69	-0.528049948052038\\
-0.68	-0.545171294495662\\
-0.67	-0.561507426896536\\
-0.66	-0.57705043673698\\
-0.65	-0.591597271513479\\
-0.64	-0.605184424468315\\
-0.63	-0.617777548300113\\
-0.62	-0.629558221901605\\
-0.61	-0.640534671417258\\
-0.6	-0.650541770243269\\
-0.59	-0.659599170422964\\
-0.58	-0.667706964275574\\
-0.57	-0.675020232867106\\
-0.56	-0.68153934783926\\
-0.55	-0.687109971409431\\
-0.54	-0.691683257172137\\
-0.53	-0.695272739713459\\
-0.52	-0.697991289121857\\
-0.51	-0.699819141689721\\
-0.5	-0.70060389991337\\
-0.49	-0.700200411824454\\
-0.48	-0.698698654480258\\
-0.47	-0.696205813354538\\
-0.46	-0.692725051329661\\
-0.45	-0.688155508696604\\
-0.44	-0.682393811742615\\
-0.43	-0.675645344256851\\
-0.42	-0.668053903886294\\
-0.41	-0.659668793496748\\
-0.4	-0.650444821172832\\
-0.39	-0.640329436478086\\
-0.38	-0.629408679964076\\
-0.37	-0.6177177080209\\
-0.36	-0.605203360305708\\
-0.35	-0.591724159742707\\
-0.34	-0.576978422077843\\
-0.33	-0.561157843678012\\
-0.32	-0.544396580774687\\
-0.31	-0.526805693245711\\
-0.3	-0.508473144615293\\
-0.29	-0.489574854785855\\
-0.28	-0.470224041828077\\
-0.27	-0.450338553713195\\
-0.26	-0.429653768712228\\
-0.25	-0.407722595395988\\
-0.24	-0.384133181672297\\
-0.23	-0.360803704953912\\
-0.22	-0.337436760140714\\
-0.21	-0.313364970164628\\
-0.2	-0.28755098598962\\
-0.19	-0.261561158400722\\
-0.18	-0.235865149420663\\
-0.17	-0.209403898261869\\
-0.16	-0.18179103406776\\
-0.15	-0.153312875912757\\
-0.14	-0.125952682921747\\
-0.13	-0.0976430506863251\\
-0.12	-0.0682279936644377\\
-0.11	-0.0382428612813317\\
-0.1	-0.00891433792956502\\
-0.09	0.0200042708694935\\
-0.08	0.0514189960211934\\
-0.07	0.0825192296913821\\
-0.0599999999999999	0.112511163235952\\
-0.0499999999999999	0.142617787200855\\
-0.04	0.174061019027621\\
-0.03	0.209894476544465\\
-0.02	0.230442446411722\\
-0.01	0.266803012720714\\
0	0.400848056993747\\
0.01	0.532774099152503\\
0.02	0.569354253924922\\
0.03	0.590457358617806\\
0.04	0.62628349613177\\
0.0499999999999999	0.657363994961242\\
0.0599999999999999	0.686781481275349\\
0.07	0.717856651655619\\
0.08	0.748880776660624\\
0.09	0.77912196242476\\
0.1	0.808825150658244\\
0.11	0.838470399744198\\
0.12	0.868246238394641\\
0.13	0.897315619318517\\
0.14	0.925627217071867\\
0.15	0.953915428057836\\
0.16	0.981958209934699\\
0.17	1.00913015896784\\
0.18	1.03571360621498\\
0.19	1.0619374325375\\
0.2	1.08797706860044\\
0.21	1.11297285910626\\
0.22	1.13723530316466\\
0.23	1.16118067490843\\
0.24	1.18472073829444\\
0.25	1.20726274710361\\
0.26	1.22893087710825\\
0.27	1.25005087798685\\
0.28	1.27056169435615\\
0.29	1.2902565896693\\
0.3	1.30878314621575\\
0.31	1.32723473394879\\
0.32	1.34439759891167\\
0.33	1.36066260066523\\
0.34	1.37621560883638\\
0.35	1.3910375031181\\
0.36	1.40507741683196\\
0.37	1.41744010877777\\
0.38	1.42952573771757\\
0.39	1.44121464820753\\
0.4	1.45086737059802\\
0.41	1.46005180731916\\
0.42	1.46869783150224\\
0.43	1.47587933114507\\
0.44	1.48186279773686\\
0.45	1.48810732625824\\
0.46	1.49319132382499\\
0.47	1.49210754200236\\
0.48	1.50453978358703\\
0.49	1.50057777921764\\
0.5	1.40071718737473\\
0.51	1.29821592609365\\
0.52	1.29151365726436\\
0.53	1.29899002686669\\
0.54	1.29069974543651\\
0.55	1.28837258806565\\
0.56	1.2822394973978\\
0.57	1.2758837943983\\
0.58	1.26850630251999\\
0.59	1.26011654137741\\
0.6	1.25153272674681\\
0.61	1.24053298499859\\
0.62	1.22990106686916\\
0.63	1.21781316032721\\
0.64	1.20441857262723\\
0.65	1.19183973030956\\
0.66	1.17589308965322\\
0.67	1.16073623383947\\
0.68	1.14443886453539\\
0.69	1.12680871741634\\
0.7	1.10939156216588\\
0.71	1.090136622538\\
0.72	1.07045985348978\\
0.73	1.05007532338\\
0.74	1.02894622358012\\
0.75	1.00728486847436\\
0.76	0.984388336126192\\
0.77	0.961396416465058\\
0.78	0.937431391832735\\
0.79	0.912664131638284\\
0.8	0.888314092358055\\
0.81	0.861824727662923\\
0.82	0.835783518282708\\
0.83	0.809114433906945\\
0.84	0.781637167290328\\
0.85	0.754067134252721\\
0.86	0.725856493206365\\
0.87	0.69712505303762\\
0.88	0.668036348330444\\
0.89	0.638730407049635\\
0.9	0.609323750540832\\
0.91	0.578599920784908\\
0.92	0.54896128331475\\
0.93	0.518219643156265\\
0.94	0.486679644817793\\
0.95	0.457138772290105\\
0.96	0.426887865681967\\
0.97	0.395600342209867\\
0.98	0.36366120993155\\
0.99	0.331524429490787\\
1	0.299712914117374\\
};
\addlegendentry{approximated initial condition}


\addplot [color=red, draw=none, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-1	0.3\\
-0.986577181208054	0.257843467665903\\
-0.973154362416107	0.215761888107877\\
-0.959731543624161	0.173830080838693\\
-0.946308724832215	0.132122599081459\\
-0.932885906040268	0.0907135972167067\\
-0.919463087248322	0.0496766989386133\\
-0.906040268456376	0.00908486635475736\\
-0.89261744966443	-0.0309897297378456\\
-0.879194630872483	-0.0704758381697849\\
-0.865771812080537	-0.109303254081235\\
-0.852348993288591	-0.147402943743635\\
-0.838926174496644	-0.184707167299137\\
-0.825503355704698	-0.221149599199602\\
-0.812080536912752	-0.256665446131007\\
-0.798657718120805	-0.291191562213586\\
-0.785234899328859	-0.324666561272907\\
-0.771812080536913	-0.357030925982245\\
-0.758389261744966	-0.388227113682221\\
-0.74496644295302	-0.418199658689546\\
-0.731543624161074	-0.446895270912985\\
-0.718120805369127	-0.474262930601195\\
-0.704697986577181	-0.500253979053977\\
-0.691275167785235	-0.524822205135675\\
-0.677852348993289	-0.547923927436884\\
-0.664429530201342	-0.569518071938403\\
-0.651006711409396	-0.589566245039344\\
-0.63758389261745	-0.608032801819551\\
-0.624161073825503	-0.62488490941497\\
-0.610738255033557	-0.64009260539328\\
-0.597315436241611	-0.653628851026006\\
-0.583892617449664	-0.665469579362391\\
-0.570469798657718	-0.675593738019557\\
-0.557046979865772	-0.683983326612872\\
-0.543624161073825	-0.69062342875998\\
-0.530201342281879	-0.695502238601579\\
-0.516778523489933	-0.698611081791814\\
-0.503355704697987	-0.699944430920943\\
-0.48993288590604	-0.699499915342874\\
-0.476510067114094	-0.697278325390081\\
-0.463087248322148	-0.693283610968428\\
-0.449664429530201	-0.687522874534379\\
-0.436241610738255	-0.680006358467086\\
-0.422818791946309	-0.670747426857817\\
-0.409395973154362	-0.659762541749086\\
-0.395973154362416	-0.647071233865746\\
-0.38255033557047	-0.632696067890068\\
-0.369127516778524	-0.616662602342566\\
-0.355704697986577	-0.598999344139873\\
-0.342281879194631	-0.579737697910487\\
-0.328859060402685	-0.55891191015849\\
-0.315436241610738	-0.536559008374509\\
-0.302013422818792	-0.51271873520219\\
-0.288590604026846	-0.487433477777233\\
-0.275167785234899	-0.460748192364602\\
-0.261744966442953	-0.432710324427935\\
-0.248322147651007	-0.403369724273238\\
-0.23489932885906	-0.372778558416858\\
-0.221476510067114	-0.340991216835326\\
-0.208053691275168	-0.308064216261957\\
-0.194630872483222	-0.274056099702165\\
-0.181208053691275	-0.239027332346135\\
-0.167785234899329	-0.203040194063922\\
-0.154362416107383	-0.166158668674112\\
-0.140939597315436	-0.128448330182931\\
-0.12751677852349	-0.0899762261960518\\
-0.114093959731544	-0.0508107587104007\\
-0.100671140939597	-0.0110215624979021\\
-0.087248322147651	0.0293206187026059\\
-0.0738255033557047	0.0701440579651564\\
-0.0604026845637584	0.111376172704511\\
-0.0469798657718121	0.152943653725346\\
-0.0335570469798657	0.194772595563329\\
-0.0201342281879194	0.236788627886337\\
-0.00671140939597314	0.278917047722189\\
0.00671140939597326	0.521082952277811\\
0.0201342281879195	0.563211372113664\\
0.0335570469798658	0.605227404436671\\
0.0469798657718121	0.647056346274654\\
0.0604026845637584	0.688623827295489\\
0.0738255033557047	0.729855942034844\\
0.087248322147651	0.770679381297394\\
0.100671140939597	0.811021562497902\\
0.114093959731544	0.850810758710401\\
0.12751677852349	0.889976226196052\\
0.140939597315436	0.92844833018293\\
0.154362416107383	0.966158668674112\\
0.167785234899329	1.00304019406392\\
0.181208053691275	1.03902733234614\\
0.194630872483222	1.07405609970216\\
0.208053691275168	1.10806421626196\\
0.221476510067114	1.14099121683533\\
0.23489932885906	1.17277855841686\\
0.248322147651007	1.20336972427324\\
0.261744966442953	1.23271032442793\\
0.275167785234899	1.2607481923646\\
0.288590604026846	1.28743347777723\\
0.302013422818792	1.31271873520219\\
0.315436241610738	1.33655900837451\\
0.328859060402685	1.35891191015849\\
0.342281879194631	1.37973769791049\\
0.355704697986577	1.39899934413987\\
0.369127516778524	1.41666260234257\\
0.38255033557047	1.43269606789007\\
0.395973154362416	1.44707123386575\\
0.409395973154362	1.45976254174909\\
0.422818791946309	1.47074742685782\\
0.436241610738255	1.48000635846709\\
0.449664429530201	1.48752287453438\\
0.463087248322148	1.49328361096843\\
0.476510067114094	1.49727832539008\\
0.48993288590604	1.49949991534287\\
0.503355704697987	1.29994443092094\\
0.516778523489933	1.29861108179181\\
0.530201342281879	1.29550223860158\\
0.543624161073825	1.29062342875998\\
0.557046979865772	1.28398332661287\\
0.570469798657718	1.27559373801956\\
0.583892617449664	1.26546957936239\\
0.597315436241611	1.25362885102601\\
0.610738255033557	1.24009260539328\\
0.624161073825503	1.22488490941497\\
0.63758389261745	1.20803280181955\\
0.651006711409396	1.18956624503934\\
0.664429530201342	1.1695180719384\\
0.677852348993289	1.14792392743688\\
0.691275167785235	1.12482220513568\\
0.704697986577181	1.10025397905398\\
0.718120805369127	1.07426293060119\\
0.731543624161074	1.04689527091298\\
0.74496644295302	1.01819965868955\\
0.758389261744966	0.988227113682221\\
0.771812080536913	0.957030925982245\\
0.785234899328859	0.924666561272907\\
0.798657718120805	0.891191562213586\\
0.812080536912752	0.856665446131007\\
0.825503355704698	0.821149599199602\\
0.838926174496644	0.784707167299137\\
0.852348993288591	0.747402943743635\\
0.865771812080537	0.709303254081235\\
0.879194630872483	0.670475838169785\\
0.892617449664429	0.630989729737846\\
0.906040268456376	0.590915133645243\\
0.919463087248322	0.550323301061387\\
0.932885906040269	0.509286402783293\\
0.946308724832215	0.467877400918541\\
0.959731543624161	0.426169919161307\\
0.973154362416107	0.384238111892123\\
0.986577181208054	0.342156532334097\\
1	0.3\\
};
\addlegendentry{initial  condition}


\end{axis}
\end{tikzpicture}%

==> test4_u0.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=-2,
xmax=2,
ymin=0,
ymax=1,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-2	0\\
-1.99	0\\
-1.98	0\\
-1.97	0\\
-1.96	0\\
-1.95	0\\
-1.94	0\\
-1.93	0\\
-1.92	0\\
-1.91	0\\
-1.9	0\\
-1.89	0\\
-1.88	0\\
-1.87	0\\
-1.86	0\\
-1.85	0\\
-1.84	0\\
-1.83	0\\
-1.82	0\\
-1.81	0\\
-1.8	0\\
-1.79	0\\
-1.78	0\\
-1.77	0\\
-1.76	0\\
-1.75	0\\
-1.74	0\\
-1.73	0\\
-1.72	0\\
-1.71	0\\
-1.7	1\\
-1.69	1\\
-1.68	1\\
-1.67	1\\
-1.66	1\\
-1.65	1\\
-1.64	1\\
-1.63	1\\
-1.62	1\\
-1.61	1\\
-1.6	1\\
-1.59	1\\
-1.58	1\\
-1.57	1\\
-1.56	1\\
-1.55	1\\
-1.54	1\\
-1.53	1\\
-1.52	1\\
-1.51	1\\
-1.5	1\\
-1.49	1\\
-1.48	1\\
-1.47	1\\
-1.46	1\\
-1.45	1\\
-1.44	1\\
-1.43	1\\
-1.42	1\\
-1.41	1\\
-1.4	1\\
-1.39	1\\
-1.38	1\\
-1.37	1\\
-1.36	1\\
-1.35	1\\
-1.34	1\\
-1.33	1\\
-1.32	1\\
-1.31	1\\
-1.3	1\\
-1.29	1\\
-1.28	1\\
-1.27	1\\
-1.26	1\\
-1.25	1\\
-1.24	1\\
-1.23	1\\
-1.22	1\\
-1.21	1\\
-1.2	1\\
-1.19	1\\
-1.18	1\\
-1.17	1\\
-1.16	1\\
-1.15	1\\
-1.14	1\\
-1.13	1\\
-1.12	1\\
-1.11	1\\
-1.1	1\\
-1.09	1\\
-1.08	1\\
-1.07	1\\
-1.06	1\\
-1.05	1\\
-1.04	1\\
-1.03	1\\
-1.02	1\\
-1.01	1\\
-1	1\\
-0.99	1\\
-0.98	1\\
-0.97	1\\
-0.96	1\\
-0.95	1\\
-0.94	1\\
-0.93	1\\
-0.92	1\\
-0.91	1\\
-0.9	1\\
-0.89	1\\
-0.88	1\\
-0.87	1\\
-0.86	1\\
-0.85	1\\
-0.84	1\\
-0.83	1\\
-0.82	1\\
-0.81	1\\
-0.8	1\\
-0.79	1\\
-0.78	1\\
-0.77	1\\
-0.76	1\\
-0.75	1\\
-0.74	1\\
-0.73	1\\
-0.72	1\\
-0.71	1\\
-0.7	1\\
-0.69	1\\
-0.68	1\\
-0.67	1\\
-0.66	1\\
-0.65	1\\
-0.64	1\\
-0.63	1\\
-0.62	1\\
-0.61	1\\
-0.6	1\\
-0.59	1\\
-0.58	1\\
-0.57	1\\
-0.56	1\\
-0.55	1\\
-0.54	1\\
-0.53	1\\
-0.52	1\\
-0.51	1\\
-0.5	1\\
-0.49	1\\
-0.48	1\\
-0.47	1\\
-0.46	1\\
-0.45	1\\
-0.44	1\\
-0.43	1\\
-0.42	1\\
-0.41	1\\
-0.4	1\\
-0.39	1\\
-0.38	1\\
-0.37	1\\
-0.36	1\\
-0.35	1\\
-0.34	1\\
-0.33	1\\
-0.32	1\\
-0.31	1\\
-0.3	1\\
-0.29	1\\
-0.28	1\\
-0.27	1\\
-0.26	1\\
-0.25	1\\
-0.24	1\\
-0.23	1\\
-0.22	1\\
-0.21	1\\
-0.2	1\\
-0.19	1\\
-0.18	1\\
-0.17	1\\
-0.16	1\\
-0.15	1\\
-0.14	1\\
-0.13	1\\
-0.12	1\\
-0.11	1\\
-0.0999999999999999	1\\
-0.0899999999999999	1\\
-0.0800000000000001	1\\
-0.0700000000000001	1\\
-0.0600000000000001	1\\
-0.05	1\\
-0.04	1\\
-0.03	1\\
-0.02	1\\
-0.01	1\\
0	0\\
0.01	0\\
0.02	0\\
0.03	0\\
0.04	0\\
0.05	0\\
0.0600000000000001	0\\
0.0700000000000001	0\\
0.0800000000000001	0\\
0.0899999999999999	0\\
0.0999999999999999	0\\
0.11	0\\
0.12	0\\
0.13	0\\
0.14	0\\
0.15	0\\
0.16	0\\
0.17	0\\
0.18	0\\
0.19	0\\
0.2	0\\
0.21	0\\
0.22	0\\
0.23	0\\
0.24	0\\
0.25	0\\
0.26	0\\
0.27	0\\
0.28	0\\
0.29	0\\
0.3	1\\
0.31	1\\
0.32	1\\
0.33	1\\
0.34	1\\
0.35	1\\
0.36	1\\
0.37	1\\
0.38	1\\
0.39	1\\
0.4	1\\
0.41	1\\
0.42	1\\
0.43	1\\
0.44	1\\
0.45	1\\
0.46	1\\
0.47	1\\
0.48	1\\
0.49	1\\
0.5	1\\
0.51	1\\
0.52	1\\
0.53	1\\
0.54	1\\
0.55	1\\
0.56	1\\
0.57	1\\
0.58	1\\
0.59	1\\
0.6	1\\
0.61	1\\
0.62	1\\
0.63	1\\
0.64	1\\
0.65	1\\
0.66	1\\
0.67	1\\
0.68	1\\
0.69	1\\
0.7	1\\
0.71	1\\
0.72	1\\
0.73	1\\
0.74	1\\
0.75	1\\
0.76	1\\
0.77	1\\
0.78	1\\
0.79	1\\
0.8	1\\
0.81	1\\
0.82	1\\
0.83	1\\
0.84	1\\
0.85	1\\
0.86	1\\
0.87	1\\
0.88	1\\
0.89	1\\
0.9	1\\
0.91	1\\
0.92	1\\
0.93	1\\
0.94	1\\
0.95	1\\
0.96	1\\
0.97	1\\
0.98	1\\
0.99	1\\
1	1\\
1.01	1\\
1.02	1\\
1.03	1\\
1.04	1\\
1.05	1\\
1.06	1\\
1.07	1\\
1.08	1\\
1.09	1\\
1.1	1\\
1.11	1\\
1.12	1\\
1.13	1\\
1.14	1\\
1.15	1\\
1.16	1\\
1.17	1\\
1.18	1\\
1.19	1\\
1.2	1\\
1.21	1\\
1.22	1\\
1.23	1\\
1.24	1\\
1.25	1\\
1.26	1\\
1.27	1\\
1.28	1\\
1.29	1\\
1.3	1\\
1.31	1\\
1.32	1\\
1.33	1\\
1.34	1\\
1.35	1\\
1.36	1\\
1.37	1\\
1.38	1\\
1.39	1\\
1.4	1\\
1.41	1\\
1.42	1\\
1.43	1\\
1.44	1\\
1.45	1\\
1.46	1\\
1.47	1\\
1.48	1\\
1.49	1\\
1.5	1\\
1.51	1\\
1.52	1\\
1.53	1\\
1.54	1\\
1.55	1\\
1.56	1\\
1.57	1\\
1.58	1\\
1.59	1\\
1.6	1\\
1.61	1\\
1.62	1\\
1.63	1\\
1.64	1\\
1.65	1\\
1.66	1\\
1.67	1\\
1.68	1\\
1.69	1\\
1.7	1\\
1.71	1\\
1.72	1\\
1.73	1\\
1.74	1\\
1.75	1\\
1.76	1\\
1.77	1\\
1.78	1\\
1.79	1\\
1.8	1\\
1.81	1\\
1.82	1\\
1.83	1\\
1.84	1\\
1.85	1\\
1.86	1\\
1.87	1\\
1.88	1\\
1.89	1\\
1.9	1\\
1.91	1\\
1.92	1\\
1.93	1\\
1.94	1\\
1.95	1\\
1.96	1\\
1.97	1\\
1.98	1\\
1.99	1\\
2	0\\
};
\addlegendentry{data1}

\end{axis}
\end{tikzpicture}%

==> test_1_plot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=5.028in,
height=2.454in,
at={(1.011in,0.642in)},
scale only axis,
xmin=-1,
xmax=1,
ymin=-1.5,
ymax=1.5,
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-1	-3.37918615630943e-16\\
-0.99	0.0313512768807056\\
-0.98	0.0627025537614115\\
-0.97	0.0940538306421174\\
-0.96	0.125405107522823\\
-0.95	0.156756384403529\\
-0.94	0.18733568879851\\
-0.93	0.21791499319349\\
-0.92	0.248494297588471\\
-0.91	0.279073601983451\\
-0.9	0.309652906378432\\
-0.89	0.338707274326588\\
-0.88	0.367761642274745\\
-0.87	0.396816010222901\\
-0.86	0.425870378171058\\
-0.85	0.454924746119214\\
-0.84	0.481738762655748\\
-0.83	0.508552779192281\\
-0.82	0.535366795728814\\
-0.81	0.562180812265347\\
-0.8	0.58899482880188\\
-0.79	0.612908243849038\\
-0.78	0.636821658896197\\
-0.77	0.660735073943355\\
-0.76	0.684648488990514\\
-0.75	0.708561904037672\\
-0.74	0.728985889952921\\
-0.73	0.749409875868171\\
-0.72	0.769833861783421\\
-0.71	0.79025784769867\\
-0.7	0.810681833613919\\
-0.69	0.827113484080704\\
-0.68	0.843545134547489\\
-0.67	0.859976785014273\\
-0.66	0.876408435481058\\
-0.65	0.892840085947843\\
-0.64	0.904874799198145\\
-0.63	0.916909512448449\\
-0.62	0.928944225698752\\
-0.61	0.940978938949055\\
-0.6	0.953013652199358\\
-0.59	0.96035509365204\\
-0.58	0.967696535104722\\
-0.57	0.975037976557404\\
-0.56	0.982379418010086\\
-0.55	0.989720859462768\\
-0.54	0.99218825846441\\
-0.53	0.994655657466052\\
-0.52	0.997123056467695\\
-0.51	0.999590455469337\\
-0.5	1.00205785447098\\
-0.49	0.999590455469336\\
-0.48	0.997123056467693\\
-0.47	0.994655657466051\\
-0.46	0.992188258464408\\
-0.45	0.989720859462765\\
-0.44	0.982379418010086\\
-0.43	0.975037976557406\\
-0.42	0.967696535104726\\
-0.41	0.960355093652047\\
-0.4	0.953013652199367\\
-0.39	0.940978938949061\\
-0.38	0.928944225698754\\
-0.37	0.916909512448447\\
-0.36	0.90487479919814\\
-0.35	0.892840085947833\\
-0.34	0.876408435481051\\
-0.33	0.859976785014269\\
-0.32	0.843545134547486\\
-0.31	0.827113484080705\\
-0.3	0.810681833613922\\
-0.29	0.790257847698672\\
-0.28	0.769833861783422\\
-0.27	0.749409875868172\\
-0.26	0.728985889952922\\
-0.25	0.708561904037672\\
-0.24	0.684648488990513\\
-0.23	0.660735073943355\\
-0.22	0.636821658896196\\
-0.21	0.612908243849037\\
-0.2	0.588994828801879\\
-0.19	0.562180812265346\\
-0.18	0.535366795728815\\
-0.17	0.508552779192282\\
-0.16	0.481738762655751\\
-0.15	0.454924746119218\\
-0.14	0.425870378171061\\
-0.13	0.396816010222902\\
-0.12	0.367761642274745\\
-0.11	0.338707274326586\\
-0.1	0.309652906378428\\
-0.09	0.279073601983448\\
-0.08	0.248494297588469\\
-0.07	0.217914993193488\\
-0.0599999999999999	0.187335688798509\\
-0.0499999999999999	0.156756384403529\\
-0.04	0.125405107522824\\
-0.03	0.0940538306421181\\
-0.02	0.0627025537614122\\
-0.01	0.0313512768807063\\
0	5.56654600897733e-16\\
0.01	-0.0313512768807055\\
0.02	-0.0627025537614115\\
0.03	-0.0940538306421174\\
0.04	-0.125405107522823\\
0.0499999999999999	-0.156756384403529\\
0.0599999999999999	-0.187335688798509\\
0.07	-0.217914993193489\\
0.08	-0.24849429758847\\
0.09	-0.27907360198345\\
0.1	-0.30965290637843\\
0.11	-0.338707274326587\\
0.12	-0.367761642274745\\
0.13	-0.396816010222902\\
0.14	-0.42587037817106\\
0.15	-0.454924746119217\\
0.16	-0.48173876265575\\
0.17	-0.508552779192282\\
0.18	-0.535366795728814\\
0.19	-0.562180812265346\\
0.2	-0.588994828801878\\
0.21	-0.612908243849037\\
0.22	-0.636821658896195\\
0.23	-0.660735073943354\\
0.24	-0.684648488990512\\
0.25	-0.708561904037671\\
0.26	-0.72898588995292\\
0.27	-0.74940987586817\\
0.28	-0.76983386178342\\
0.29	-0.790257847698669\\
0.3	-0.810681833613919\\
0.31	-0.827113484080703\\
0.32	-0.843545134547487\\
0.33	-0.859976785014271\\
0.34	-0.876408435481055\\
0.35	-0.892840085947838\\
0.36	-0.904874799198144\\
0.37	-0.916909512448449\\
0.38	-0.928944225698755\\
0.39	-0.94097893894906\\
0.4	-0.953013652199366\\
0.41	-0.960355093652045\\
0.42	-0.967696535104725\\
0.43	-0.975037976557404\\
0.44	-0.982379418010084\\
0.45	-0.989720859462763\\
0.46	-0.992188258464406\\
0.47	-0.994655657466049\\
0.48	-0.997123056467692\\
0.49	-0.999590455469334\\
0.5	-1.00205785447098\\
0.51	-0.999590455469335\\
0.52	-0.997123056467693\\
0.53	-0.994655657466051\\
0.54	-0.992188258464409\\
0.55	-0.989720859462767\\
0.56	-0.982379418010085\\
0.57	-0.975037976557404\\
0.58	-0.967696535104723\\
0.59	-0.960355093652042\\
0.6	-0.953013652199361\\
0.61	-0.940978938949057\\
0.62	-0.928944225698753\\
0.63	-0.916909512448449\\
0.64	-0.904874799198145\\
0.65	-0.892840085947842\\
0.66	-0.876408435481057\\
0.67	-0.859976785014271\\
0.68	-0.843545134547486\\
0.69	-0.827113484080701\\
0.7	-0.810681833613916\\
0.71	-0.790257847698667\\
0.72	-0.769833861783419\\
0.73	-0.74940987586817\\
0.74	-0.728985889952921\\
0.75	-0.708561904037672\\
0.76	-0.684648488990514\\
0.77	-0.660735073943355\\
0.78	-0.636821658896196\\
0.79	-0.612908243849037\\
0.8	-0.588994828801879\\
0.81	-0.562180812265346\\
0.82	-0.535366795728813\\
0.83	-0.508552779192281\\
0.84	-0.481738762655749\\
0.85	-0.454924746119216\\
0.86	-0.425870378171059\\
0.87	-0.396816010222902\\
0.88	-0.367761642274745\\
0.89	-0.338707274326588\\
0.9	-0.309652906378431\\
0.91	-0.27907360198345\\
0.92	-0.24849429758847\\
0.93	-0.21791499319349\\
0.94	-0.187335688798509\\
0.95	-0.156756384403528\\
0.96	-0.125405107522823\\
0.97	-0.0940538306421172\\
0.98	-0.0627025537614115\\
0.99	-0.0313512768807059\\
1	-3.37918615630943e-16\\
};
\addlegendentry{initial}

\addplot [color=blue]
  table[row sep=crcr]{%
-1	0.000173131023186593\\
-0.99	-0.0301210421754674\\
-0.98	-0.0604152153741224\\
-0.97	-0.0907093885727774\\
-0.96	-0.121003561771431\\
-0.95	-0.151297734970085\\
-0.94	-0.18085000460188\\
-0.93	-0.210402274233673\\
-0.92	-0.239954543865466\\
-0.91	-0.269506813497259\\
-0.9	-0.299059083129053\\
-0.89	-0.327134579951383\\
-0.88	-0.355210076773714\\
-0.87	-0.383285573596043\\
-0.86	-0.411361070418374\\
-0.85	-0.439436567240704\\
-0.84	-0.465349875707005\\
-0.83	-0.491263184173305\\
-0.82	-0.517176492639606\\
-0.81	-0.543089801105907\\
-0.8	-0.569003109572208\\
-0.79	-0.592111465441394\\
-0.78	-0.615219821310579\\
-0.77	-0.638328177179766\\
-0.76	-0.661436533048952\\
-0.75	-0.684544888918138\\
-0.74	-0.704283857843036\\
-0.73	-0.724022826767935\\
-0.72	-0.743761795692834\\
-0.71	-0.763500764617733\\
-0.7	-0.783239733542631\\
-0.69	-0.79912194006168\\
-0.68	-0.815004146580729\\
-0.67	-0.830886353099777\\
-0.66	-0.846768559618826\\
-0.65	-0.862650766137875\\
-0.64	-0.874285518604598\\
-0.63	-0.885920271071323\\
-0.62	-0.897555023538047\\
-0.61	-0.909189776004771\\
-0.6	-0.920824528471495\\
-0.59	-0.927924721448832\\
-0.58	-0.935024914426168\\
-0.57	-0.942125107403505\\
-0.56	-0.949225300380842\\
-0.55	-0.956325493358178\\
-0.54	-0.958710330921776\\
-0.53	-0.961095168485374\\
-0.52	-0.963480006048972\\
-0.51	-0.965864843612569\\
-0.5	-0.968249681176167\\
-0.49	-0.965875559449054\\
-0.48	-0.96350143772194\\
-0.47	-0.961127315994826\\
-0.46	-0.958753194267713\\
-0.45	-0.9563790725406\\
-0.44	-0.949289745997742\\
-0.43	-0.942200419454885\\
-0.42	-0.935111092912028\\
-0.41	-0.928021766369171\\
-0.4	-0.920932439826313\\
-0.39	-0.909308471081821\\
-0.38	-0.897684502337328\\
-0.37	-0.886060533592836\\
-0.36	-0.874436564848343\\
-0.35	-0.862812596103851\\
-0.34	-0.846935074353847\\
-0.33	-0.831057552603843\\
-0.32	-0.815180030853838\\
-0.31	-0.799302509103835\\
-0.3	-0.78342498735383\\
-0.29	-0.763696952832263\\
-0.28	-0.743968918310696\\
-0.27	-0.724240883789129\\
-0.26	-0.704512849267562\\
-0.25	-0.684784814745995\\
-0.24	-0.661683329172411\\
-0.23	-0.638581843598826\\
-0.22	-0.615480358025242\\
-0.21	-0.592378872451658\\
-0.2	-0.569277386878074\\
-0.19	-0.543363979340055\\
-0.18	-0.517450571802035\\
-0.17	-0.491537164264017\\
-0.16	-0.465623756725999\\
-0.15	-0.439710349187979\\
-0.14	-0.411643622535123\\
-0.13	-0.383576895882266\\
-0.12	-0.35551016922941\\
-0.11	-0.327443442576553\\
-0.1	-0.299376715923697\\
-0.09	-0.269826840066863\\
-0.08	-0.24027696421003\\
-0.07	-0.210727088353196\\
-0.0599999999999999	-0.181177212496363\\
-0.0499999999999999	-0.151627336639529\\
-0.04	-0.121335246806919\\
-0.03	-0.0910431569743092\\
-0.02	-0.0607510671416979\\
-0.01	-0.0304589773090866\\
0	-0.000166887476476737\\
0.01	0.0301277847988703\\
0.02	0.0604224570742187\\
0.03	0.0907171293495672\\
0.04	0.121011801624914\\
0.0499999999999999	0.151306473900261\\
0.0599999999999999	0.180854667296409\\
0.07	0.210402860692554\\
0.08	0.239951054088702\\
0.09	0.269499247484848\\
0.1	0.299047440880995\\
0.11	0.327124926945427\\
0.12	0.35520241300986\\
0.13	0.383279899074292\\
0.14	0.411357385138725\\
0.15	0.439434871203157\\
0.16	0.465347320300952\\
0.17	0.491259769398746\\
0.18	0.51717221849654\\
0.19	0.543084667594335\\
0.2	0.568997116692129\\
0.21	0.592107632661653\\
0.22	0.615218148631176\\
0.23	0.6383286646007\\
0.24	0.661439180570224\\
0.25	0.684549696539748\\
0.26	0.704290309651935\\
0.27	0.724030922764122\\
0.28	0.74377153587631\\
0.29	0.763512148988497\\
0.3	0.783252762100684\\
0.31	0.799129731831692\\
0.32	0.815006701562699\\
0.33	0.830883671293706\\
0.34	0.846760641024713\\
0.35	0.862637610755721\\
0.36	0.874278589011007\\
0.37	0.885919567266293\\
0.38	0.897560545521578\\
0.39	0.909201523776865\\
0.4	0.92084250203215\\
0.41	0.927937714608429\\
0.42	0.935032927184707\\
0.43	0.942128139760985\\
0.44	0.949223352337264\\
0.45	0.956318564913542\\
0.46	0.958704917840603\\
0.47	0.961091270767664\\
0.48	0.963477623694725\\
0.49	0.965863976621786\\
0.5	0.968250329548847\\
0.51	0.965875131268973\\
0.52	0.963499932989098\\
0.53	0.961124734709224\\
0.54	0.958749536429349\\
0.55	0.956374338149475\\
0.56	0.949285676214044\\
0.57	0.942197014278614\\
0.58	0.935108352343184\\
0.59	0.928019690407754\\
0.6	0.920931028472323\\
0.61	0.90930607534737\\
0.62	0.897681122222417\\
0.63	0.886056169097464\\
0.64	0.874431215972511\\
0.65	0.862806262847558\\
0.66	0.846929584276601\\
0.67	0.831052905705644\\
0.68	0.815176227134687\\
0.69	0.79929954856373\\
0.7	0.783422869992773\\
0.71	0.763696134487579\\
0.72	0.743969398982385\\
0.73	0.724242663477191\\
0.74	0.704515927971997\\
0.75	0.684789192466803\\
0.76	0.661686777891386\\
0.77	0.63858436331597\\
0.78	0.615481948740553\\
0.79	0.592379534165137\\
0.8	0.56927711958972\\
0.81	0.543367369554625\\
0.82	0.51745761951953\\
0.83	0.491547869484436\\
0.84	0.465638119449342\\
0.85	0.439728369414247\\
0.86	0.411655573127354\\
0.87	0.383582776840459\\
0.88	0.355509980553566\\
0.89	0.327437184266672\\
0.9	0.299364387979779\\
0.91	0.269815699245014\\
0.92	0.240267010510251\\
0.93	0.210718321775488\\
0.94	0.181169633040725\\
0.95	0.151620944305961\\
0.96	0.121331381649406\\
0.97	0.0910418189928514\\
0.98	0.0607522563362964\\
0.99	0.0304626936797413\\
1	0.000173131023186593\\
};
\addlegendentry{full}


\addplot [color=green]
  table[row sep=crcr]{%
-1	2.86884318300172e-05\\
-0.99	3.10055900383972e-05\\
-0.98	3.33227482467772e-05\\
-0.97	3.56399064551571e-05\\
-0.96	3.79570646635371e-05\\
-0.95	4.0274222871917e-05\\
-0.94	4.23930440743792e-05\\
-0.93	4.45118652768414e-05\\
-0.92	4.66306864793035e-05\\
-0.91	4.87495076817657e-05\\
-0.9	5.08683288842279e-05\\
-0.89	5.27366406708031e-05\\
-0.88	5.46049524573784e-05\\
-0.87	5.64732642439537e-05\\
-0.86	5.8341576030529e-05\\
-0.85	6.02098878171042e-05\\
-0.84	6.17816861510358e-05\\
-0.83	6.33534844849673e-05\\
-0.82	6.49252828188988e-05\\
-0.81	6.64970811528303e-05\\
-0.8	6.80688794867619e-05\\
-0.79	6.93054614765689e-05\\
-0.78	7.05420434663759e-05\\
-0.77	7.1778625456183e-05\\
-0.76	7.30152074459901e-05\\
-0.75	7.42517894357971e-05\\
-0.74	7.51227063289099e-05\\
-0.73	7.59936232220229e-05\\
-0.72	7.68645401151358e-05\\
-0.71	7.77354570082487e-05\\
-0.7	7.86063739013616e-05\\
-0.69	7.90901808334645e-05\\
-0.68	7.95739877655675e-05\\
-0.67	8.00577946976704e-05\\
-0.66	8.05416016297732e-05\\
-0.65	8.10254085618762e-05\\
-0.64	8.11101926006378e-05\\
-0.63	8.11949766393994e-05\\
-0.62	8.1279760678161e-05\\
-0.61	8.13645447169226e-05\\
-0.6	8.14493287556842e-05\\
-0.59	8.11330022366877e-05\\
-0.58	8.08166757176914e-05\\
-0.57	8.05003491986949e-05\\
-0.56	8.01840226796985e-05\\
-0.55	7.98676961607021e-05\\
-0.54	7.91580480926732e-05\\
-0.53	7.84484000246444e-05\\
-0.52	7.77387519566156e-05\\
-0.51	7.70291038885867e-05\\
-0.5	7.63194558205578e-05\\
-0.49	7.5233960094118e-05\\
-0.48	7.41484643676782e-05\\
-0.47	7.30629686412384e-05\\
-0.46	7.19774729147985e-05\\
-0.45	7.08919771883587e-05\\
-0.44	6.94573623108467e-05\\
-0.43	6.80227474333346e-05\\
-0.42	6.65881325558226e-05\\
-0.41	6.51535176783106e-05\\
-0.4	6.37189028007985e-05\\
-0.39	6.19704937517127e-05\\
-0.38	6.02220847026268e-05\\
-0.37	5.8473675653541e-05\\
-0.36	5.67252666044551e-05\\
-0.35	5.49768575553693e-05\\
-0.34	5.29577059681348e-05\\
-0.33	5.09385543809004e-05\\
-0.32	4.89194027936658e-05\\
-0.31	4.69002512064314e-05\\
-0.3	4.48810996191968e-05\\
-0.29	4.26409237070715e-05\\
-0.28	4.04007477949462e-05\\
-0.27	3.81605718828208e-05\\
-0.26	3.59203959706954e-05\\
-0.25	3.36802200585701e-05\\
-0.24	3.1274180387228e-05\\
-0.23	2.88681407158859e-05\\
-0.22	2.64621010445438e-05\\
-0.21	2.40560613732017e-05\\
-0.2	2.16500217018596e-05\\
-0.19	1.91373629531969e-05\\
-0.18	1.66247042045342e-05\\
-0.17	1.41120454558716e-05\\
-0.16	1.1599386707209e-05\\
-0.15	9.08672795854632e-06\\
-0.14	6.52932012999173e-06\\
-0.13	3.97191230143702e-06\\
-0.12	1.41450447288243e-06\\
-0.11	-1.14290335567228e-06\\
-0.1	-3.70031118422687e-06\\
-0.09	-6.23949622438476e-06\\
-0.08	-8.77868126454256e-06\\
-0.07	-1.13178663047005e-05\\
-0.0599999999999999	-1.38570513448582e-05\\
-0.0499999999999999	-1.63962363850161e-05\\
-0.04	-1.88546754740164e-05\\
-0.03	-2.13131145630166e-05\\
-0.02	-2.37715536520169e-05\\
-0.01	-2.62299927410172e-05\\
0	-2.86884318300174e-05\\
0.01	-3.10055900383973e-05\\
0.02	-3.33227482467773e-05\\
0.03	-3.56399064551572e-05\\
0.04	-3.79570646635371e-05\\
0.0499999999999999	-4.0274222871917e-05\\
0.0599999999999999	-4.23930440743791e-05\\
0.07	-4.45118652768412e-05\\
0.08	-4.66306864793033e-05\\
0.09	-4.87495076817654e-05\\
0.1	-5.08683288842275e-05\\
0.11	-5.27366406708028e-05\\
0.12	-5.46049524573781e-05\\
0.13	-5.64732642439533e-05\\
0.14	-5.83415760305286e-05\\
0.15	-6.02098878171038e-05\\
0.16	-6.17816861510355e-05\\
0.17	-6.3353484484967e-05\\
0.18	-6.49252828188986e-05\\
0.19	-6.64970811528302e-05\\
0.2	-6.80688794867618e-05\\
0.21	-6.93054614765688e-05\\
0.22	-7.05420434663757e-05\\
0.23	-7.17786254561827e-05\\
0.24	-7.30152074459896e-05\\
0.25	-7.42517894357966e-05\\
0.26	-7.51227063289095e-05\\
0.27	-7.59936232220224e-05\\
0.28	-7.68645401151353e-05\\
0.29	-7.77354570082482e-05\\
0.3	-7.86063739013611e-05\\
0.31	-7.90901808334642e-05\\
0.32	-7.95739877655672e-05\\
0.33	-8.00577946976703e-05\\
0.34	-8.05416016297733e-05\\
0.35	-8.10254085618763e-05\\
0.36	-8.11101926006379e-05\\
0.37	-8.11949766393994e-05\\
0.38	-8.12797606781609e-05\\
0.39	-8.13645447169224e-05\\
0.4	-8.1449328755684e-05\\
0.41	-8.11330022366877e-05\\
0.42	-8.08166757176915e-05\\
0.43	-8.05003491986953e-05\\
0.44	-8.0184022679699e-05\\
0.45	-7.98676961607027e-05\\
0.46	-7.91580480926738e-05\\
0.47	-7.84484000246448e-05\\
0.48	-7.77387519566158e-05\\
0.49	-7.70291038885867e-05\\
0.5	-7.63194558205578e-05\\
0.51	-7.5233960094118e-05\\
0.52	-7.41484643676782e-05\\
0.53	-7.30629686412385e-05\\
0.54	-7.19774729147987e-05\\
0.55	-7.0891977188359e-05\\
0.56	-6.9457362310847e-05\\
0.57	-6.8022747433335e-05\\
0.58	-6.65881325558231e-05\\
0.59	-6.51535176783112e-05\\
0.6	-6.37189028007992e-05\\
0.61	-6.19704937517133e-05\\
0.62	-6.02220847026274e-05\\
0.63	-5.84736756535415e-05\\
0.64	-5.67252666044555e-05\\
0.65	-5.49768575553696e-05\\
0.66	-5.2957705968135e-05\\
0.67	-5.09385543809006e-05\\
0.68	-4.89194027936661e-05\\
0.69	-4.69002512064316e-05\\
0.7	-4.48810996191971e-05\\
0.71	-4.26409237070718e-05\\
0.72	-4.04007477949465e-05\\
0.73	-3.81605718828212e-05\\
0.74	-3.59203959706958e-05\\
0.75	-3.36802200585705e-05\\
0.76	-3.12741803872284e-05\\
0.77	-2.88681407158861e-05\\
0.78	-2.64621010445439e-05\\
0.79	-2.40560613732018e-05\\
0.8	-2.16500217018597e-05\\
0.81	-1.91373629531971e-05\\
0.82	-1.66247042045345e-05\\
0.83	-1.4112045455872e-05\\
0.84	-1.15993867072095e-05\\
0.85	-9.0867279585469e-06\\
0.86	-6.52932012999219e-06\\
0.87	-3.97191230143737e-06\\
0.88	-1.41450447288265e-06\\
0.89	1.14290335567217e-06\\
0.9	3.70031118422687e-06\\
0.91	6.23949622438467e-06\\
0.92	8.77868126454235e-06\\
0.93	1.13178663047001e-05\\
0.94	1.38570513448578e-05\\
0.95	1.63962363850156e-05\\
0.96	1.88546754740159e-05\\
0.97	2.13131145630162e-05\\
0.98	2.37715536520166e-05\\
0.99	2.62299927410169e-05\\
1	2.86884318300172e-05\\
};
\addlegendentry{r=1}

\addplot [color=green,dashed]
  table[row sep=crcr]{%
-1	0.000165463915459664\\
-0.99	-0.0301289276254051\\
-0.98	-0.060423319166271\\
-0.97	-0.0907177107071369\\
-0.96	-0.121012102248002\\
-0.95	-0.151306493788867\\
-0.94	-0.180855751722824\\
-0.93	-0.210405009656781\\
-0.92	-0.239954267590738\\
-0.91	-0.269503525524694\\
-0.9	-0.299052783458651\\
-0.89	-0.327129306986999\\
-0.88	-0.355205830515348\\
-0.87	-0.383282354043696\\
-0.86	-0.411358877572045\\
-0.85	-0.439435401100393\\
-0.84	-0.465347853033228\\
-0.83	-0.491260304966062\\
-0.82	-0.517172756898895\\
-0.81	-0.54308520883173\\
-0.8	-0.568997660764564\\
-0.79	-0.592107990536799\\
-0.78	-0.615218320309034\\
-0.77	-0.63832865008127\\
-0.76	-0.661438979853506\\
-0.75	-0.684549309625741\\
-0.74	-0.704288464219598\\
-0.73	-0.724027618813455\\
-0.72	-0.743766773407313\\
-0.71	-0.76350592800117\\
-0.7	-0.783245082595027\\
-0.69	-0.799127018513906\\
-0.68	-0.815008954432784\\
-0.67	-0.830890890351662\\
-0.66	-0.846772826270541\\
-0.65	-0.862654762189419\\
-0.64	-0.874288413461876\\
-0.63	-0.885922064734334\\
-0.62	-0.897555716006791\\
-0.61	-0.909189367279248\\
-0.6	-0.920823018551705\\
-0.59	-0.927921926073535\\
-0.58	-0.935020833595364\\
-0.57	-0.942119741117193\\
-0.56	-0.949218648639023\\
-0.55	-0.956317556160852\\
-0.54	-0.958706921268946\\
-0.53	-0.961096286377039\\
-0.52	-0.963485651485133\\
-0.51	-0.965875016593227\\
-0.5	-0.96826438170132\\
-0.49	-0.965885370296866\\
-0.48	-0.963506358892413\\
-0.47	-0.961127347487959\\
-0.46	-0.958748336083505\\
-0.45	-0.956369324679051\\
-0.44	-0.949280515918313\\
-0.43	-0.942191707157575\\
-0.42	-0.935102898396838\\
-0.41	-0.928014089636101\\
-0.4	-0.920925280875363\\
-0.39	-0.909301224756442\\
-0.38	-0.89767716863752\\
-0.37	-0.886053112518599\\
-0.36	-0.874429056399678\\
-0.35	-0.862805000280757\\
-0.34	-0.846931919643326\\
-0.33	-0.831058839005896\\
-0.32	-0.815185758368465\\
-0.31	-0.799312677731036\\
-0.3	-0.783439597093605\\
-0.29	-0.763708339862696\\
-0.28	-0.743977082631787\\
-0.27	-0.724245825400877\\
-0.26	-0.704514568169967\\
-0.25	-0.684783310939058\\
-0.24	-0.661679726151983\\
-0.23	-0.638576141364907\\
-0.22	-0.615472556577831\\
-0.21	-0.592368971790756\\
-0.2	-0.569265387003681\\
-0.19	-0.543358361594297\\
-0.18	-0.517451336184914\\
-0.17	-0.491544310775532\\
-0.16	-0.465637285366149\\
-0.15	-0.439730259956765\\
-0.14	-0.411657710871145\\
-0.13	-0.383585161785523\\
-0.12	-0.355512612699903\\
-0.11	-0.327440063614281\\
-0.1	-0.299367514528661\\
-0.09	-0.269820681092736\\
-0.08	-0.240273847656812\\
-0.07	-0.210727014220886\\
-0.0599999999999999	-0.181180180784962\\
-0.0499999999999999	-0.151633347349037\\
-0.04	-0.121339770662321\\
-0.03	-0.091046193975605\\
-0.02	-0.0607526172888877\\
-0.01	-0.0304590406021705\\
0	-0.000165463915454606\\
0.01	0.0301289276254098\\
0.02	0.0604233191662756\\
0.03	0.0907177107071414\\
0.04	0.121012102248006\\
0.0499999999999999	0.15130649378887\\
0.0599999999999999	0.180855751722826\\
0.07	0.210405009656781\\
0.08	0.239954267590737\\
0.09	0.269503525524692\\
0.1	0.299052783458648\\
0.11	0.327129306986996\\
0.12	0.355205830515345\\
0.13	0.383282354043693\\
0.14	0.411358877572042\\
0.15	0.43943540110039\\
0.16	0.465347853033224\\
0.17	0.491260304966057\\
0.18	0.517172756898889\\
0.19	0.543085208831723\\
0.2	0.568997660764556\\
0.21	0.59210799053679\\
0.22	0.615218320309025\\
0.23	0.63832865008126\\
0.24	0.661438979853495\\
0.25	0.684549309625729\\
0.26	0.704288464219586\\
0.27	0.724027618813443\\
0.28	0.7437667734073\\
0.29	0.763505928001157\\
0.3	0.783245082595013\\
0.31	0.799127018513893\\
0.32	0.815008954432773\\
0.33	0.830890890351653\\
0.34	0.846772826270533\\
0.35	0.862654762189413\\
0.36	0.874288413461869\\
0.37	0.885922064734325\\
0.38	0.897555716006781\\
0.39	0.909189367279238\\
0.4	0.920823018551694\\
0.41	0.927921926073524\\
0.42	0.935020833595354\\
0.43	0.942119741117184\\
0.44	0.949218648639015\\
0.45	0.956317556160845\\
0.46	0.958706921268937\\
0.47	0.96109628637703\\
0.48	0.963485651485122\\
0.49	0.965875016593215\\
0.5	0.968264381701307\\
0.51	0.965885370296854\\
0.52	0.963506358892401\\
0.53	0.961127347487948\\
0.54	0.958748336083496\\
0.55	0.956369324679043\\
0.56	0.949280515918307\\
0.57	0.942191707157571\\
0.58	0.935102898396835\\
0.59	0.928014089636099\\
0.6	0.920925280875363\\
0.61	0.909301224756441\\
0.62	0.897677168637519\\
0.63	0.886053112518598\\
0.64	0.874429056399676\\
0.65	0.862805000280754\\
0.66	0.846931919643324\\
0.67	0.831058839005895\\
0.68	0.815185758368465\\
0.69	0.799312677731036\\
0.7	0.783439597093606\\
0.71	0.763708339862697\\
0.72	0.743977082631789\\
0.73	0.72424582540088\\
0.74	0.704514568169971\\
0.75	0.684783310939063\\
0.76	0.661679726151988\\
0.77	0.638576141364912\\
0.78	0.615472556577836\\
0.79	0.592368971790761\\
0.8	0.569265387003685\\
0.81	0.543358361594303\\
0.82	0.517451336184922\\
0.83	0.491544310775541\\
0.84	0.46563728536616\\
0.85	0.439730259956778\\
0.86	0.411657710871157\\
0.87	0.383585161785534\\
0.88	0.355512612699912\\
0.89	0.32744006361429\\
0.9	0.299367514528668\\
0.91	0.269820681092743\\
0.92	0.240273847656819\\
0.93	0.210727014220895\\
0.94	0.18118018078497\\
0.95	0.151633347349046\\
0.96	0.121339770662329\\
0.97	0.0910461939756116\\
0.98	0.0607526172888942\\
0.99	0.0304590406021767\\
1	0.000165463915459664\\
};
\addlegendentry{r=2}

\end{axis}
\end{tikzpicture}%

==> test_1_svd.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.028in,
height=2.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=80,
ymode=log,
ymin=1e-18,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, draw=none, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	1\\
2	0.854413080546039\\
3	0.357394532854756\\
4	0.336261889251873\\
5	3.8383774540502e-15\\
6	3.4304236793333e-15\\
7	3.30491051900969e-15\\
8	2.74520615828661e-15\\
9	2.27764311332482e-15\\
10	1.50624477203076e-15\\
11	1.2402953894434e-15\\
12	1.20777847152065e-15\\
13	1.11660789131438e-15\\
14	1.05678528136429e-15\\
15	1.03611658343201e-15\\
16	9.38851897974996e-16\\
17	8.98078903983283e-16\\
18	7.92608976881268e-16\\
19	7.71359036197159e-16\\
20	7.50083539618282e-16\\
21	6.76374820367312e-16\\
22	6.30923581027026e-16\\
23	5.74633617202987e-16\\
24	5.57606956289974e-16\\
25	5.34747583239568e-16\\
26	4.96114531646461e-16\\
27	4.70338916614787e-16\\
28	4.50579791915435e-16\\
29	4.30148510029541e-16\\
30	4.20440341680876e-16\\
31	4.08675884611346e-16\\
32	3.8503969077806e-16\\
33	3.79749570264244e-16\\
34	3.70069613493995e-16\\
35	3.63348611362747e-16\\
36	3.449599478996e-16\\
37	3.30641267958369e-16\\
38	3.14278417080138e-16\\
39	3.12241331199372e-16\\
40	3.04629395242111e-16\\
41	2.94613753235749e-16\\
42	2.85160579143192e-16\\
43	2.69125723563147e-16\\
44	2.65525144542395e-16\\
45	2.56120624988962e-16\\
46	2.47574520167706e-16\\
47	2.42317856339248e-16\\
48	2.28173573229878e-16\\
49	2.18975423605788e-16\\
50	2.07825572859479e-16\\
51	2.05232353940599e-16\\
52	1.8854226248922e-16\\
53	1.84067380711148e-16\\
54	1.77107688308209e-16\\
55	1.73956006373851e-16\\
56	1.61667017517544e-16\\
57	1.52182769147452e-16\\
58	1.49888734522312e-16\\
59	1.42728158859536e-16\\
60	1.41954928957093e-16\\
61	1.34983027431217e-16\\
62	1.29619750359632e-16\\
63	1.21007126526635e-16\\
64	1.16379714940785e-16\\
65	1.0938491018199e-16\\
66	1.0666529849045e-16\\
67	1.04633930204857e-16\\
68	1.00340234605009e-16\\
69	9.61813209985633e-17\\
70	9.12475352228523e-17\\
71	8.90102593750215e-17\\
72	8.16931327488685e-17\\
73	8.01592489501951e-17\\
74	7.87756708388321e-17\\
75	7.28686938506864e-17\\
76	6.79819691453191e-17\\
77	6.55738327271681e-17\\
78	6.34317838201204e-17\\
79	6.16196544632231e-17\\
80	4.76342165579406e-17\\
};
\addlegendentry{data1}

\end{axis}
\end{tikzpicture}%

==> test_2_plot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.46in,
height=1.208in,
at={(1.011in,4.137in)},
scale only axis,
xmin=-1,
xmax=1,
ymin=-0.5,
ymax=1.5,
axis background/.style={fill=white},
title style={font=\bfseries},
title={N=10},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-1	0.5\\
-0.99	0.469631694445953\\
-0.98	0.439263388891906\\
-0.97	0.408895083337859\\
-0.96	0.378526777783812\\
-0.95	0.348158472229765\\
-0.94	0.317790166675718\\
-0.93	0.287421861121671\\
-0.92	0.257053555567624\\
-0.91	0.226685250013577\\
-0.9	0.19631694445953\\
-0.89	0.165948638905483\\
-0.88	0.135580333351436\\
-0.87	0.105212027797389\\
-0.86	0.0748437222433417\\
-0.85	0.0444754166892954\\
-0.84	0.0141071111352477\\
-0.83	-0.0162611944187987\\
-0.82	-0.0466294999728457\\
-0.81	-0.0769978055268927\\
-0.8	-0.10736611108094\\
-0.79	-0.126134756094083\\
-0.78	-0.144903401107226\\
-0.77	-0.16367204612037\\
-0.76	-0.182440691133513\\
-0.75	-0.201209336146656\\
-0.74	-0.219977981159799\\
-0.73	-0.238746626172943\\
-0.72	-0.257515271186086\\
-0.71	-0.276283916199229\\
-0.7	-0.295052561212372\\
-0.69	-0.313821206225515\\
-0.68	-0.332589851238659\\
-0.67	-0.351358496251802\\
-0.66	-0.370127141264945\\
-0.65	-0.388895786278088\\
-0.64	-0.407664431291231\\
-0.63	-0.426433076304375\\
-0.62	-0.445201721317518\\
-0.61	-0.463970366330661\\
-0.6	-0.482739011343804\\
-0.59	-0.482739011343804\\
-0.58	-0.482739011343804\\
-0.57	-0.482739011343804\\
-0.56	-0.482739011343804\\
-0.55	-0.482739011343804\\
-0.54	-0.482739011343805\\
-0.53	-0.482739011343805\\
-0.52	-0.482739011343805\\
-0.51	-0.482739011343805\\
-0.5	-0.482739011343805\\
-0.49	-0.482739011343805\\
-0.48	-0.482739011343805\\
-0.47	-0.482739011343805\\
-0.46	-0.482739011343805\\
-0.45	-0.482739011343805\\
-0.44	-0.482739011343805\\
-0.43	-0.482739011343805\\
-0.42	-0.482739011343805\\
-0.41	-0.482739011343805\\
-0.4	-0.482739011343805\\
-0.39	-0.463970366330662\\
-0.38	-0.445201721317519\\
-0.37	-0.426433076304376\\
-0.36	-0.407664431291232\\
-0.35	-0.388895786278089\\
-0.34	-0.370127141264945\\
-0.33	-0.351358496251802\\
-0.32	-0.332589851238659\\
-0.31	-0.313821206225516\\
-0.3	-0.295052561212372\\
-0.29	-0.276283916199229\\
-0.28	-0.257515271186086\\
-0.27	-0.238746626172943\\
-0.26	-0.219977981159799\\
-0.25	-0.201209336146656\\
-0.24	-0.182440691133513\\
-0.23	-0.163672046120369\\
-0.22	-0.144903401107226\\
-0.21	-0.126134756094083\\
-0.2	-0.107366111080939\\
-0.19	-0.0769978055268923\\
-0.18	-0.0466294999728453\\
-0.17	-0.0162611944187984\\
-0.16	0.0141071111352479\\
-0.15	0.0444754166892955\\
-0.14	0.0748437222433418\\
-0.13	0.105212027797389\\
-0.12	0.135580333351436\\
-0.11	0.165948638905483\\
-0.1	0.19631694445953\\
-0.09	0.226685250013577\\
-0.08	0.257053555567624\\
-0.07	0.287421861121671\\
-0.0599999999999999	0.317790166675717\\
-0.0499999999999999	0.348158472229765\\
-0.04	0.378526777783811\\
-0.03	0.408895083337858\\
-0.02	0.439263388891905\\
-0.01	0.469631694445952\\
0	0.499999999999999\\
0.01	0.530368305554046\\
0.02	0.560736611108093\\
0.03	0.591104916662141\\
0.04	0.621473222216188\\
0.0499999999999999	0.651841527770235\\
0.0599999999999999	0.682209833324282\\
0.07	0.712578138878329\\
0.08	0.742946444432376\\
0.09	0.773314749986423\\
0.1	0.80368305554047\\
0.11	0.834051361094517\\
0.12	0.864419666648564\\
0.13	0.894787972202611\\
0.14	0.925156277756658\\
0.15	0.955524583310705\\
0.16	0.985892888864752\\
0.17	1.0162611944188\\
0.18	1.04662949997285\\
0.19	1.07699780552689\\
0.2	1.10736611108094\\
0.21	1.12613475609408\\
0.22	1.14490340110723\\
0.23	1.16367204612037\\
0.24	1.18244069113351\\
0.25	1.20120933614666\\
0.26	1.2199779811598\\
0.27	1.23874662617294\\
0.28	1.25751527118609\\
0.29	1.27628391619923\\
0.3	1.29505256121237\\
0.31	1.31382120622552\\
0.32	1.33258985123866\\
0.33	1.3513584962518\\
0.34	1.37012714126495\\
0.35	1.38889578627809\\
0.36	1.40766443129123\\
0.37	1.42643307630437\\
0.38	1.44520172131752\\
0.39	1.46397036633066\\
0.4	1.4827390113438\\
0.41	1.4827390113438\\
0.42	1.4827390113438\\
0.43	1.4827390113438\\
0.44	1.4827390113438\\
0.45	1.4827390113438\\
0.46	1.4827390113438\\
0.47	1.4827390113438\\
0.48	1.4827390113438\\
0.49	1.4827390113438\\
0.5	1.4827390113438\\
0.51	1.4827390113438\\
0.52	1.4827390113438\\
0.53	1.4827390113438\\
0.54	1.4827390113438\\
0.55	1.4827390113438\\
0.56	1.4827390113438\\
0.57	1.4827390113438\\
0.58	1.4827390113438\\
0.59	1.4827390113438\\
0.6	1.4827390113438\\
0.61	1.46397036633066\\
0.62	1.44520172131752\\
0.63	1.42643307630437\\
0.64	1.40766443129123\\
0.65	1.38889578627809\\
0.66	1.37012714126495\\
0.67	1.3513584962518\\
0.68	1.33258985123866\\
0.69	1.31382120622552\\
0.7	1.29505256121237\\
0.71	1.27628391619923\\
0.72	1.25751527118609\\
0.73	1.23874662617294\\
0.74	1.2199779811598\\
0.75	1.20120933614666\\
0.76	1.18244069113351\\
0.77	1.16367204612037\\
0.78	1.14490340110723\\
0.79	1.12613475609408\\
0.8	1.10736611108094\\
0.81	1.07699780552689\\
0.82	1.04662949997285\\
0.83	1.0162611944188\\
0.84	0.985892888864753\\
0.85	0.955524583310706\\
0.86	0.925156277756658\\
0.87	0.894787972202612\\
0.88	0.864419666648564\\
0.89	0.834051361094517\\
0.9	0.80368305554047\\
0.91	0.773314749986423\\
0.92	0.742946444432376\\
0.93	0.712578138878329\\
0.94	0.682209833324282\\
0.95	0.651841527770235\\
0.96	0.621473222216188\\
0.97	0.591104916662141\\
0.98	0.560736611108094\\
0.99	0.530368305554047\\
1	0.5\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
-1	1.19129040275334\\
-0.99	1.16649844843796\\
-0.98	1.14170649412259\\
-0.97	1.11691453980721\\
-0.96	1.09212258549184\\
-0.95	1.06733063117647\\
-0.94	1.04253867686109\\
-0.93	1.01774672254572\\
-0.92	0.992954768230346\\
-0.91	0.968162813914973\\
-0.9	0.943370859599599\\
-0.89	0.918578905284225\\
-0.88	0.893786950968851\\
-0.87	0.868994996653478\\
-0.86	0.844203042338103\\
-0.85	0.81941108802273\\
-0.84	0.794619133707356\\
-0.83	0.769827179391982\\
-0.82	0.745035225076609\\
-0.81	0.720243270761235\\
-0.8	0.695451316445862\\
-0.79	0.739553704478865\\
-0.78	0.783656092511869\\
-0.77	0.827758480544874\\
-0.76	0.871860868577879\\
-0.75	0.915963256610883\\
-0.74	0.960065644643886\\
-0.73	1.00416803267689\\
-0.72	1.0482704207099\\
-0.71	1.0923728087429\\
-0.7	1.1364751967759\\
-0.69	1.18057758480891\\
-0.68	1.22467997284191\\
-0.67	1.26878236087492\\
-0.66	1.31288474890792\\
-0.65	1.35698713694093\\
-0.64	1.40108952497393\\
-0.63	1.44519191300693\\
-0.62	1.48929430103994\\
-0.61	1.53339668907294\\
-0.6	1.57749907710595\\
-0.59	1.46621295218571\\
-0.58	1.35492682726548\\
-0.57	1.24364070234524\\
-0.56	1.132354577425\\
-0.55	1.02106845250477\\
-0.54	0.909782327584532\\
-0.53	0.798496202664298\\
-0.52	0.687210077744061\\
-0.51	0.575923952823824\\
-0.5	0.46463782790359\\
-0.49	0.353351702983355\\
-0.48	0.242065578063118\\
-0.47	0.130779453142881\\
-0.46	0.0194933282226467\\
-0.45	-0.0917927966975876\\
-0.44	-0.203078921617825\\
-0.43	-0.314365046538062\\
-0.42	-0.425651171458296\\
-0.41	-0.536937296378529\\
-0.4	-0.648223421298766\\
-0.39	-0.597447886984678\\
-0.38	-0.546672352670588\\
-0.37	-0.4958968183565\\
-0.36	-0.44512128404241\\
-0.35	-0.394345749728322\\
-0.34	-0.343570215414232\\
-0.33	-0.292794681100144\\
-0.32	-0.242019146786054\\
-0.31	-0.191243612471966\\
-0.3	-0.140468078157876\\
-0.29	-0.0896925438437882\\
-0.28	-0.0389170095296998\\
-0.27	0.0118585247843897\\
-0.26	0.0626340590984793\\
-0.25	0.113409593412568\\
-0.24	0.164185127726656\\
-0.23	0.214960662040746\\
-0.22	0.265736196354835\\
-0.21	0.316511730668924\\
-0.2	0.367287264983012\\
-0.19	0.334460780505258\\
-0.18	0.301634296027502\\
-0.17	0.268807811549747\\
-0.16	0.235981327071992\\
-0.15	0.203154842594236\\
-0.14	0.170328358116481\\
-0.13	0.137501873638725\\
-0.12	0.104675389160971\\
-0.11	0.0718489046832147\\
-0.1	0.0390224202054601\\
-0.09	0.00619593572770404\\
-0.08	-0.0266305487500506\\
-0.07	-0.0594570332278067\\
-0.0599999999999999	-0.0922835177055613\\
-0.0499999999999999	-0.125110002183317\\
-0.04	-0.157936486661072\\
-0.03	-0.190762971138827\\
-0.02	-0.223589455616583\\
-0.01	-0.256415940094338\\
0	-0.289242424572094\\
0.01	-0.274772477249981\\
0.02	-0.260302529927868\\
0.03	-0.245832582605755\\
0.04	-0.231362635283643\\
0.0499999999999999	-0.216892687961531\\
0.0599999999999999	-0.202422740639418\\
0.07	-0.187952793317305\\
0.08	-0.173482845995192\\
0.09	-0.15901289867308\\
0.1	-0.144542951350967\\
0.11	-0.130073004028855\\
0.12	-0.115603056706742\\
0.13	-0.10113310938463\\
0.14	-0.0866631620625166\\
0.15	-0.0721932147404043\\
0.16	-0.0577232674182914\\
0.17	-0.043253320096179\\
0.18	-0.0287833727740666\\
0.19	-0.0143134254519538\\
0.2	0.000156521870159333\\
0.21	0.0723650550072531\\
0.22	0.144573588144347\\
0.23	0.216782121281442\\
0.24	0.288990654418537\\
0.25	0.361199187555632\\
0.26	0.433407720692726\\
0.27	0.505616253829821\\
0.28	0.577824786966916\\
0.29	0.65003332010401\\
0.3	0.722241853241103\\
0.31	0.794450386378199\\
0.32	0.866658919515292\\
0.33	0.938867452652388\\
0.34	1.01107598578948\\
0.35	1.08328451892658\\
0.36	1.15549305206367\\
0.37	1.22770158520077\\
0.38	1.29991011833786\\
0.39	1.37211865147496\\
0.4	1.44432718461205\\
0.41	1.35352090333386\\
0.42	1.26271462205568\\
0.43	1.17190834077749\\
0.44	1.08110205949931\\
0.45	0.990295778221122\\
0.46	0.899489496942937\\
0.47	0.808683215664752\\
0.48	0.717876934386566\\
0.49	0.627070653108379\\
0.5	0.536264371830194\\
0.51	0.445458090552009\\
0.52	0.354651809273823\\
0.53	0.263845527995637\\
0.54	0.173039246717452\\
0.55	0.0822329654392669\\
0.56	-0.00857331583891952\\
0.57	-0.0993795971171059\\
0.58	-0.190185878395291\\
0.59	-0.280992159673474\\
0.6	-0.371798440951661\\
0.61	-0.301545892951466\\
0.62	-0.231293344951269\\
0.63	-0.161040796951074\\
0.64	-0.0907882489508764\\
0.65	-0.020535700950682\\
0.66	0.0497168470495148\\
0.67	0.11996939504971\\
0.68	0.190221943049906\\
0.69	0.260474491050102\\
0.7	0.330727039050299\\
0.71	0.400979587050495\\
0.72	0.47123213505069\\
0.73	0.541484683050887\\
0.74	0.611737231051083\\
0.75	0.681989779051279\\
0.76	0.752242327051474\\
0.77	0.822494875051671\\
0.78	0.892747423051868\\
0.79	0.962999971052063\\
0.8	1.03325251905226\\
0.81	1.04115441323731\\
0.82	1.04905630742237\\
0.83	1.05695820160742\\
0.84	1.06486009579247\\
0.85	1.07276198997753\\
0.86	1.08066388416258\\
0.87	1.08856577834764\\
0.88	1.09646767253269\\
0.89	1.10436956671774\\
0.9	1.1122714609028\\
0.91	1.12017335508785\\
0.92	1.12807524927291\\
0.93	1.13597714345796\\
0.94	1.14387903764301\\
0.95	1.15178093182807\\
0.96	1.15968282601312\\
0.97	1.16758472019818\\
0.98	1.17548661438323\\
0.99	1.18338850856828\\
1	1.19129040275334\\
};

\end{axis}

\begin{axis}[%
width=1.46in,
height=1.208in,
at={(2.995in,4.137in)},
scale only axis,
xmin=-1,
xmax=1,
ymin=-0.5,
ymax=1.5,
axis background/.style={fill=white},
title style={font=\bfseries},
title={N=20},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-1	0.5\\
-0.99	0.468843316643097\\
-0.98	0.437686633286194\\
-0.97	0.406529949929291\\
-0.96	0.375373266572389\\
-0.95	0.344216583215486\\
-0.94	0.313059899858583\\
-0.93	0.28190321650168\\
-0.92	0.250746533144777\\
-0.91	0.219589849787874\\
-0.9	0.188433166430971\\
-0.89	0.16032631632242\\
-0.88	0.132219466213868\\
-0.87	0.104112616105317\\
-0.86	0.0760057659967643\\
-0.85	0.0478989158882133\\
-0.84	0.019792065779661\\
-0.83	-0.00831478432889007\\
-0.82	-0.0364216344374417\\
-0.81	-0.0645284845459934\\
-0.8	-0.0926353346545455\\
-0.79	-0.114941057194181\\
-0.78	-0.137246779733817\\
-0.77	-0.159552502273452\\
-0.76	-0.181858224813088\\
-0.75	-0.204163947352723\\
-0.74	-0.226469669892359\\
-0.73	-0.248775392431994\\
-0.72	-0.27108111497163\\
-0.71	-0.293386837511266\\
-0.7	-0.315692560050901\\
-0.69	-0.330013715486333\\
-0.68	-0.344334870921765\\
-0.67	-0.358656026357197\\
-0.66	-0.372977181792629\\
-0.65	-0.387298337228061\\
-0.64	-0.401619492663493\\
-0.63	-0.415940648098926\\
-0.62	-0.430261803534357\\
-0.61	-0.44458295896979\\
-0.6	-0.458904114405222\\
-0.59	-0.463838848261074\\
-0.58	-0.468773582116926\\
-0.57	-0.473708315972778\\
-0.56	-0.47864304982863\\
-0.55	-0.483577783684482\\
-0.54	-0.488512517540334\\
-0.53	-0.493447251396186\\
-0.52	-0.498381985252039\\
-0.51	-0.503316719107891\\
-0.5	-0.508251452963743\\
-0.49	-0.503316719107891\\
-0.48	-0.498381985252039\\
-0.47	-0.493447251396187\\
-0.46	-0.488512517540335\\
-0.45	-0.483577783684483\\
-0.44	-0.478643049828632\\
-0.43	-0.47370831597278\\
-0.42	-0.468773582116928\\
-0.41	-0.463838848261076\\
-0.4	-0.458904114405224\\
-0.39	-0.444582958969792\\
-0.38	-0.430261803534359\\
-0.37	-0.415940648098927\\
-0.36	-0.401619492663494\\
-0.35	-0.387298337228062\\
-0.34	-0.372977181792629\\
-0.33	-0.358656026357197\\
-0.32	-0.344334870921764\\
-0.31	-0.330013715486332\\
-0.3	-0.315692560050899\\
-0.29	-0.293386837511264\\
-0.28	-0.271081114971628\\
-0.27	-0.248775392431993\\
-0.26	-0.226469669892358\\
-0.25	-0.204163947352722\\
-0.24	-0.181858224813087\\
-0.23	-0.159552502273452\\
-0.22	-0.137246779733816\\
-0.21	-0.114941057194181\\
-0.2	-0.0926353346545456\\
-0.19	-0.064528484545994\\
-0.18	-0.0364216344374425\\
-0.17	-0.00831478432889089\\
-0.16	0.01979206577966\\
-0.15	0.0478989158882122\\
-0.14	0.0760057659967632\\
-0.13	0.104112616105315\\
-0.12	0.132219466213866\\
-0.11	0.160326316322419\\
-0.1	0.18843316643097\\
-0.09	0.219589849787874\\
-0.08	0.250746533144776\\
-0.07	0.28190321650168\\
-0.0599999999999999	0.313059899858582\\
-0.0499999999999999	0.344216583215486\\
-0.04	0.375373266572388\\
-0.03	0.406529949929292\\
-0.02	0.437686633286195\\
-0.01	0.468843316643098\\
0	0.500000000000001\\
0.01	0.531156683356904\\
0.02	0.562313366713806\\
0.03	0.593470050070709\\
0.04	0.624626733427612\\
0.0499999999999999	0.655783416784515\\
0.0599999999999999	0.686940100141418\\
0.07	0.718096783498321\\
0.08	0.749253466855224\\
0.09	0.780410150212127\\
0.1	0.811566833569029\\
0.11	0.839673683677581\\
0.12	0.867780533786133\\
0.13	0.895887383894685\\
0.14	0.923994234003236\\
0.15	0.952101084111788\\
0.16	0.98020793422034\\
0.17	1.00831478432889\\
0.18	1.03642163443744\\
0.19	1.06452848454599\\
0.2	1.09263533465455\\
0.21	1.11494105719418\\
0.22	1.13724677973382\\
0.23	1.15955250227345\\
0.24	1.18185822481309\\
0.25	1.20416394735272\\
0.26	1.22646966989236\\
0.27	1.24877539243199\\
0.28	1.27108111497163\\
0.29	1.29338683751126\\
0.3	1.3156925600509\\
0.31	1.33001371548633\\
0.32	1.34433487092176\\
0.33	1.3586560263572\\
0.34	1.37297718179263\\
0.35	1.38729833722806\\
0.36	1.40161949266349\\
0.37	1.41594064809893\\
0.38	1.43026180353436\\
0.39	1.44458295896979\\
0.4	1.45890411440522\\
0.41	1.46383884826108\\
0.42	1.46877358211693\\
0.43	1.47370831597278\\
0.44	1.47864304982863\\
0.45	1.48357778368448\\
0.46	1.48851251754033\\
0.47	1.49344725139619\\
0.48	1.49838198525204\\
0.49	1.50331671910789\\
0.5	1.50825145296374\\
0.51	1.50331671910789\\
0.52	1.49838198525204\\
0.53	1.49344725139619\\
0.54	1.48851251754033\\
0.55	1.48357778368448\\
0.56	1.47864304982863\\
0.57	1.47370831597278\\
0.58	1.46877358211693\\
0.59	1.46383884826107\\
0.6	1.45890411440522\\
0.61	1.44458295896979\\
0.62	1.43026180353436\\
0.63	1.41594064809893\\
0.64	1.40161949266349\\
0.65	1.38729833722806\\
0.66	1.37297718179263\\
0.67	1.3586560263572\\
0.68	1.34433487092176\\
0.69	1.33001371548633\\
0.7	1.3156925600509\\
0.71	1.29338683751126\\
0.72	1.27108111497163\\
0.73	1.24877539243199\\
0.74	1.22646966989236\\
0.75	1.20416394735272\\
0.76	1.18185822481309\\
0.77	1.15955250227345\\
0.78	1.13724677973382\\
0.79	1.11494105719418\\
0.8	1.09263533465455\\
0.81	1.064528484546\\
0.82	1.03642163443744\\
0.83	1.00831478432889\\
0.84	0.98020793422034\\
0.85	0.952101084111788\\
0.86	0.923994234003236\\
0.87	0.895887383894684\\
0.88	0.867780533786132\\
0.89	0.83967368367758\\
0.9	0.811566833569028\\
0.91	0.780410150212126\\
0.92	0.749253466855223\\
0.93	0.71809678349832\\
0.94	0.686940100141417\\
0.95	0.655783416784515\\
0.96	0.624626733427612\\
0.97	0.593470050070709\\
0.98	0.562313366713806\\
0.99	0.531156683356903\\
1	0.5\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
-1	0.873226753467945\\
-0.99	0.880443297297764\\
-0.98	0.887659841127584\\
-0.97	0.894876384957403\\
-0.96	0.902092928787222\\
-0.95	0.909309472617042\\
-0.94	0.916526016446861\\
-0.93	0.92374256027668\\
-0.92	0.9309591041065\\
-0.91	0.938175647936319\\
-0.9	0.945392191766138\\
-0.89	0.952150719094649\\
-0.88	0.95890924642316\\
-0.87	0.965667773751671\\
-0.86	0.972426301080182\\
-0.85	0.979184828408693\\
-0.84	0.985943355737204\\
-0.83	0.992701883065715\\
-0.82	0.999460410394226\\
-0.81	1.00621893772274\\
-0.8	1.01297746505125\\
-0.79	1.01738551950819\\
-0.78	1.02179357396514\\
-0.77	1.02620162842208\\
-0.76	1.03060968287902\\
-0.75	1.03501773733597\\
-0.74	1.03942579179291\\
-0.73	1.04383384624986\\
-0.72	1.0482419007068\\
-0.71	1.05264995516374\\
-0.7	1.05705800962069\\
-0.69	1.04947830724683\\
-0.68	1.04189860487297\\
-0.67	1.03431890249911\\
-0.66	1.02673920012524\\
-0.65	1.01915949775138\\
-0.64	1.01157979537752\\
-0.63	1.00400009300366\\
-0.62	0.996420390629802\\
-0.61	0.988840688255941\\
-0.6	0.98126098588208\\
-0.59	0.92919845922693\\
-0.58	0.877135932571782\\
-0.57	0.825073405916633\\
-0.56	0.773010879261483\\
-0.55	0.720948352606333\\
-0.54	0.668885825951185\\
-0.53	0.616823299296036\\
-0.52	0.564760772640886\\
-0.51	0.512698245985736\\
-0.5	0.460635719330588\\
-0.49	0.406368307190788\\
-0.48	0.352100895050987\\
-0.47	0.297833482911186\\
-0.46	0.243566070771387\\
-0.45	0.189298658631587\\
-0.44	0.135031246491786\\
-0.43	0.0807638343519853\\
-0.42	0.0264964222121857\\
-0.41	-0.0277709899276134\\
-0.4	-0.0820384020674144\\
-0.39	-0.0794596608064694\\
-0.38	-0.0768809195455244\\
-0.37	-0.0743021782845794\\
-0.36	-0.0717234370236343\\
-0.35	-0.0691446957626894\\
-0.34	-0.0665659545017444\\
-0.33	-0.0639872132407994\\
-0.32	-0.0614084719798543\\
-0.31	-0.0588297307189094\\
-0.3	-0.0562509894579643\\
-0.29	-0.0524618410027167\\
-0.28	-0.0486726925474691\\
-0.27	-0.0448835440922215\\
-0.26	-0.0410943956369738\\
-0.25	-0.0373052471817262\\
-0.24	-0.0335160987264787\\
-0.23	-0.029726950271231\\
-0.22	-0.0259378018159833\\
-0.21	-0.0221486533607357\\
-0.2	-0.0183595049054882\\
-0.19	-0.00776345331086368\\
-0.18	0.00283259828376091\\
-0.17	0.0134286498783853\\
-0.16	0.0240247014730095\\
-0.15	0.0346207530676342\\
-0.14	0.0452168046622584\\
-0.13	0.0558128562568832\\
-0.12	0.0664089078515074\\
-0.11	0.0770049594461321\\
-0.1	0.0876010110407565\\
-0.09	0.0918318798622168\\
-0.08	0.096062748683677\\
-0.07	0.100293617505137\\
-0.0599999999999999	0.104524486326597\\
-0.0499999999999999	0.108755355148058\\
-0.04	0.112986223969518\\
-0.03	0.117217092790978\\
-0.02	0.121447961612438\\
-0.01	0.125678830433899\\
0	0.129909699255359\\
0.01	0.139821317093924\\
0.02	0.14973293493249\\
0.03	0.159644552771055\\
0.04	0.16955617060962\\
0.0499999999999999	0.179467788448185\\
0.0599999999999999	0.189379406286751\\
0.07	0.199291024125316\\
0.08	0.209202641963882\\
0.09	0.219114259802447\\
0.1	0.229025877641012\\
0.11	0.234095938197665\\
0.12	0.239165998754318\\
0.13	0.244236059310971\\
0.14	0.249306119867624\\
0.15	0.254376180424277\\
0.16	0.259446240980931\\
0.17	0.264516301537584\\
0.18	0.269586362094236\\
0.19	0.27465642265089\\
0.2	0.279726483207543\\
0.21	0.289064976162857\\
0.22	0.298403469118171\\
0.23	0.307741962073486\\
0.24	0.317080455028801\\
0.25	0.326418947984115\\
0.26	0.335757440939429\\
0.27	0.345095933894744\\
0.28	0.354434426850058\\
0.29	0.363772919805373\\
0.3	0.373111412760687\\
0.31	0.378826500368552\\
0.32	0.384541587976416\\
0.33	0.390256675584281\\
0.34	0.395971763192145\\
0.35	0.40168685080001\\
0.36	0.407401938407874\\
0.37	0.413117026015739\\
0.38	0.418832113623603\\
0.39	0.424547201231468\\
0.4	0.430262288839332\\
0.41	0.439063395428411\\
0.42	0.44786450201749\\
0.43	0.456665608606569\\
0.44	0.465466715195649\\
0.45	0.474267821784728\\
0.46	0.483068928373807\\
0.47	0.491870034962886\\
0.48	0.500671141551965\\
0.49	0.509472248141045\\
0.5	0.518273354730124\\
0.51	0.524465966312154\\
0.52	0.530658577894184\\
0.53	0.536851189476214\\
0.54	0.543043801058245\\
0.55	0.549236412640275\\
0.56	0.555429024222305\\
0.57	0.561621635804336\\
0.58	0.567814247386366\\
0.59	0.574006858968396\\
0.6	0.580199470550426\\
0.61	0.588503333127031\\
0.62	0.596807195703637\\
0.63	0.605111058280242\\
0.64	0.613414920856847\\
0.65	0.621718783433452\\
0.66	0.630022646010058\\
0.67	0.638326508586663\\
0.68	0.646630371163268\\
0.69	0.654934233739873\\
0.7	0.663238096316478\\
0.71	0.669752385615415\\
0.72	0.676266674914351\\
0.73	0.682780964213288\\
0.74	0.689295253512225\\
0.75	0.695809542811161\\
0.76	0.702323832110098\\
0.77	0.708838121409034\\
0.78	0.715352410707971\\
0.79	0.721866700006908\\
0.8	0.728380989305844\\
0.81	0.736179799073631\\
0.82	0.743978608841419\\
0.83	0.751777418609206\\
0.84	0.759576228376993\\
0.85	0.767375038144781\\
0.86	0.775173847912568\\
0.87	0.782972657680356\\
0.88	0.790771467448143\\
0.89	0.79857027721593\\
0.9	0.806369086983717\\
0.91	0.81305485363214\\
0.92	0.819740620280563\\
0.93	0.826426386928986\\
0.94	0.833112153577409\\
0.95	0.839797920225831\\
0.96	0.846483686874254\\
0.97	0.853169453522677\\
0.98	0.8598552201711\\
0.99	0.866540986819522\\
1	0.873226753467945\\
};

\end{axis}

\begin{axis}[%
width=1.46in,
height=1.208in,
at={(4.979in,4.137in)},
scale only axis,
xmin=-1,
xmax=1,
ymin=-0.5,
ymax=1.5,
axis background/.style={fill=white},
title style={font=\bfseries},
title={N=40},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-1	0.500000000000002\\
-0.99	0.468648723119296\\
-0.98	0.43729744623859\\
-0.97	0.405946169357884\\
-0.96	0.374594892477178\\
-0.95	0.343243615596472\\
-0.94	0.312664311201491\\
-0.93	0.282085006806511\\
-0.92	0.251505702411531\\
-0.91	0.220926398016551\\
-0.9	0.190347093621571\\
-0.89	0.161292725673414\\
-0.88	0.132238357725255\\
-0.87	0.103183989777099\\
-0.86	0.0741296218289404\\
-0.85	0.0450752538807829\\
-0.84	0.0182612373442502\\
-0.83	-0.00855277919228135\\
-0.82	-0.0353667957288135\\
-0.81	-0.0621808122653456\\
-0.8	-0.0889948288018776\\
-0.79	-0.112908243849036\\
-0.78	-0.136821658896195\\
-0.77	-0.160735073943354\\
-0.76	-0.184648488990512\\
-0.75	-0.208561904037671\\
-0.74	-0.22898588995292\\
-0.73	-0.24940987586817\\
-0.72	-0.26983386178342\\
-0.71	-0.290257847698669\\
-0.7	-0.310681833613919\\
-0.69	-0.327113484080703\\
-0.68	-0.343545134547487\\
-0.67	-0.359976785014272\\
-0.66	-0.376408435481056\\
-0.65	-0.39284008594784\\
-0.64	-0.404874799198144\\
-0.63	-0.416909512448448\\
-0.62	-0.428944225698752\\
-0.61	-0.440978938949057\\
-0.6	-0.453013652199361\\
-0.59	-0.460355093652042\\
-0.58	-0.467696535104723\\
-0.57	-0.475037976557404\\
-0.56	-0.482379418010084\\
-0.55	-0.489720859462765\\
-0.54	-0.492188258464408\\
-0.53	-0.49465565746605\\
-0.52	-0.497123056467693\\
-0.51	-0.499590455469336\\
-0.5	-0.502057854470978\\
-0.49	-0.499590455469335\\
-0.48	-0.497123056467692\\
-0.47	-0.49465565746605\\
-0.46	-0.492188258464407\\
-0.45	-0.489720859462764\\
-0.44	-0.482379418010084\\
-0.43	-0.475037976557404\\
-0.42	-0.467696535104725\\
-0.41	-0.460355093652045\\
-0.4	-0.453013652199365\\
-0.39	-0.44097893894906\\
-0.38	-0.428944225698754\\
-0.37	-0.416909512448448\\
-0.36	-0.404874799198142\\
-0.35	-0.392840085947836\\
-0.34	-0.376408435481053\\
-0.33	-0.35997678501427\\
-0.32	-0.343545134547486\\
-0.31	-0.327113484080703\\
-0.3	-0.310681833613919\\
-0.29	-0.29025784769867\\
-0.28	-0.26983386178342\\
-0.27	-0.24940987586817\\
-0.26	-0.228985889952921\\
-0.25	-0.208561904037671\\
-0.24	-0.184648488990512\\
-0.23	-0.160735073943354\\
-0.22	-0.136821658896195\\
-0.21	-0.112908243849036\\
-0.2	-0.0889948288018778\\
-0.19	-0.0621808122653455\\
-0.18	-0.0353667957288131\\
-0.17	-0.00855277919228072\\
-0.16	0.0182612373442511\\
-0.15	0.0450752538807839\\
-0.14	0.0741296218289403\\
-0.13	0.103183989777098\\
-0.12	0.132238357725254\\
-0.11	0.161292725673412\\
-0.1	0.190347093621569\\
-0.09	0.22092639801655\\
-0.08	0.251505702411531\\
-0.07	0.282085006806512\\
-0.0599999999999999	0.312664311201492\\
-0.0499999999999999	0.343243615596474\\
-0.04	0.374594892477178\\
-0.03	0.405946169357884\\
-0.02	0.437297446238589\\
-0.01	0.468648723119294\\
0	0.5\\
0.01	0.531351276880706\\
0.02	0.562702553761412\\
0.03	0.594053830642118\\
0.04	0.625405107522824\\
0.0499999999999999	0.65675638440353\\
0.0599999999999999	0.68733568879851\\
0.07	0.71791499319349\\
0.08	0.74849429758847\\
0.09	0.77907360198345\\
0.1	0.809652906378431\\
0.11	0.838707274326588\\
0.12	0.867761642274745\\
0.13	0.896816010222903\\
0.14	0.92587037817106\\
0.15	0.954924746119218\\
0.16	0.98173876265575\\
0.17	1.00855277919228\\
0.18	1.03536679572881\\
0.19	1.06218081226535\\
0.2	1.08899482880188\\
0.21	1.11290824384904\\
0.22	1.1368216588962\\
0.23	1.16073507394335\\
0.24	1.18464848899051\\
0.25	1.20856190403767\\
0.26	1.22898588995292\\
0.27	1.24940987586817\\
0.28	1.26983386178342\\
0.29	1.29025784769867\\
0.3	1.31068183361392\\
0.31	1.3271134840807\\
0.32	1.34354513454749\\
0.33	1.35997678501427\\
0.34	1.37640843548105\\
0.35	1.39284008594784\\
0.36	1.40487479919814\\
0.37	1.41690951244845\\
0.38	1.42894422569876\\
0.39	1.44097893894906\\
0.4	1.45301365219937\\
0.41	1.46035509365205\\
0.42	1.46769653510473\\
0.43	1.47503797655741\\
0.44	1.48237941801008\\
0.45	1.48972085946276\\
0.46	1.49218825846441\\
0.47	1.49465565746605\\
0.48	1.49712305646769\\
0.49	1.49959045546933\\
0.5	1.50205785447098\\
0.51	1.49959045546934\\
0.52	1.49712305646769\\
0.53	1.49465565746605\\
0.54	1.49218825846441\\
0.55	1.48972085946277\\
0.56	1.48237941801009\\
0.57	1.4750379765574\\
0.58	1.46769653510472\\
0.59	1.46035509365204\\
0.6	1.45301365219936\\
0.61	1.44097893894906\\
0.62	1.42894422569875\\
0.63	1.41690951244845\\
0.64	1.40487479919815\\
0.65	1.39284008594784\\
0.66	1.37640843548106\\
0.67	1.35997678501427\\
0.68	1.34354513454749\\
0.69	1.3271134840807\\
0.7	1.31068183361392\\
0.71	1.29025784769867\\
0.72	1.26983386178342\\
0.73	1.24940987586817\\
0.74	1.22898588995292\\
0.75	1.20856190403767\\
0.76	1.18464848899051\\
0.77	1.16073507394336\\
0.78	1.1368216588962\\
0.79	1.11290824384904\\
0.8	1.08899482880188\\
0.81	1.06218081226535\\
0.82	1.03536679572881\\
0.83	1.00855277919228\\
0.84	0.981738762655748\\
0.85	0.954924746119214\\
0.86	0.925870378171058\\
0.87	0.896816010222902\\
0.88	0.867761642274745\\
0.89	0.838707274326589\\
0.9	0.809652906378433\\
0.91	0.779073601983451\\
0.92	0.74849429758847\\
0.93	0.71791499319349\\
0.94	0.687335688798508\\
0.95	0.656756384403527\\
0.96	0.625405107522822\\
0.97	0.594053830642117\\
0.98	0.562702553761412\\
0.99	0.531351276880707\\
1	0.500000000000002\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
-1	0.78881380857077\\
-0.99	0.830595220738363\\
-0.98	0.872376632905957\\
-0.97	0.914158045073552\\
-0.96	0.955939457241145\\
-0.95	0.997720869408738\\
-0.94	0.970757686668655\\
-0.93	0.943794503928571\\
-0.92	0.916831321188488\\
-0.91	0.889868138448405\\
-0.9	0.862904955708321\\
-0.89	0.90488653026152\\
-0.88	0.946868104814721\\
-0.87	0.98884967936792\\
-0.86	1.03083125392112\\
-0.85	1.07281282847432\\
-0.84	1.04391363578202\\
-0.83	1.01501444308972\\
-0.82	0.986115250397415\\
-0.81	0.957216057705113\\
-0.8	0.928316865012812\\
-0.79	0.974092421408487\\
-0.78	1.01986797780416\\
-0.77	1.06564353419984\\
-0.76	1.11141909059551\\
-0.75	1.15719464699119\\
-0.74	1.12121342681525\\
-0.73	1.0852322066393\\
-0.72	1.04925098646336\\
-0.71	1.01326976628742\\
-0.7	0.977288546111474\\
-0.69	1.03504431431928\\
-0.68	1.09280008252709\\
-0.67	1.1505558507349\\
-0.66	1.20831161894271\\
-0.65	1.26606738715052\\
-0.64	1.20646278247232\\
-0.63	1.14685817779411\\
-0.62	1.08725357311591\\
-0.61	1.02764896843771\\
-0.6	0.968044363759507\\
-0.59	1.07169842500442\\
-0.58	1.17535248624934\\
-0.57	1.27900654749425\\
-0.56	1.38266060873916\\
-0.55	1.48631466998407\\
-0.54	1.28959380533391\\
-0.53	1.09287294068374\\
-0.52	0.896152076033561\\
-0.51	0.699431211383386\\
-0.5	0.502710346733217\\
-0.49	0.300973040696006\\
-0.48	0.0992357346587903\\
-0.47	-0.102501571378426\\
-0.46	-0.304238877415637\\
-0.45	-0.505976183452848\\
-0.44	-0.391871453157819\\
-0.43	-0.277766722862787\\
-0.42	-0.163661992567758\\
-0.41	-0.0495572622727298\\
-0.4	0.0645474680223029\\
-0.39	-0.00903195026575799\\
-0.38	-0.0826113685538221\\
-0.37	-0.156190786841883\\
-0.36	-0.229770205129947\\
-0.35	-0.303349623418009\\
-0.34	-0.230241814727778\\
-0.33	-0.15713400603755\\
-0.32	-0.0840261973473189\\
-0.31	-0.0109183886570909\\
-0.3	0.0621894200331373\\
-0.29	0.0106552582850707\\
-0.28	-0.0408789034629965\\
-0.27	-0.0924130652110647\\
-0.26	-0.143947226959133\\
-0.25	-0.1954813887072\\
-0.24	-0.134684986481153\\
-0.23	-0.0738885842551043\\
-0.22	-0.0130921820290559\\
-0.21	0.0477042201969912\\
-0.2	0.108500622423038\\
-0.19	0.0652049244831241\\
-0.18	0.021909226543209\\
-0.17	-0.0213864713967052\\
-0.16	-0.0646821693366189\\
-0.15	-0.107977867276534\\
-0.14	-0.0523514193947652\\
-0.13	0.00327502848700634\\
-0.12	0.0589014763687754\\
-0.11	0.114527924250547\\
-0.1	0.170154372132317\\
-0.09	0.130276499578077\\
-0.08	0.0903986270238388\\
-0.07	0.0505207544695988\\
-0.0599999999999999	0.0106428819153606\\
-0.0499999999999999	-0.0292349906388772\\
-0.04	0.0245838187039666\\
-0.03	0.0784026280468109\\
-0.02	0.132221437389656\\
-0.01	0.186040246732502\\
0	0.239859056075346\\
0.01	0.201151920866629\\
0.02	0.16244478565791\\
0.03	0.123737650449192\\
0.04	0.0850305152404741\\
0.0499999999999999	0.046323380031757\\
0.0599999999999999	0.0996599307102878\\
0.07	0.152996481388818\\
0.08	0.20633303206735\\
0.09	0.25966958274588\\
0.1	0.313006133424412\\
0.11	0.274067585693051\\
0.12	0.235129037961689\\
0.13	0.196190490230328\\
0.14	0.157251942498966\\
0.15	0.118313394767605\\
0.16	0.172397213402097\\
0.17	0.226481032036589\\
0.18	0.28056485067108\\
0.19	0.334648669305573\\
0.2	0.388732487940065\\
0.21	0.349955114777584\\
0.22	0.311177741615103\\
0.23	0.272400368452622\\
0.24	0.23362299529014\\
0.25	0.194845622127659\\
0.26	0.247086255205758\\
0.27	0.299326888283857\\
0.28	0.351567521361956\\
0.29	0.403808154440055\\
0.3	0.456048787518153\\
0.31	0.420708310580404\\
0.32	0.385367833642656\\
0.33	0.350027356704906\\
0.34	0.314686879767158\\
0.35	0.279346402829409\\
0.36	0.325019789602617\\
0.37	0.370693176375828\\
0.38	0.416366563149037\\
0.39	0.462039949922247\\
0.4	0.507713336695456\\
0.41	0.48925851554216\\
0.42	0.470803694388864\\
0.43	0.452348873235568\\
0.44	0.433894052082271\\
0.45	0.415439230928975\\
0.46	0.430103049618739\\
0.47	0.444766868308503\\
0.48	0.459430686998268\\
0.49	0.474094505688032\\
0.5	0.488758324377797\\
0.51	0.511981097028261\\
0.52	0.535203869678725\\
0.53	0.55842664232919\\
0.54	0.581649414979654\\
0.55	0.604872187630118\\
0.56	0.581356973338786\\
0.57	0.557841759047454\\
0.58	0.534326544756123\\
0.59	0.510811330464791\\
0.6	0.48729611617346\\
0.61	0.533107955711854\\
0.62	0.57891979525025\\
0.63	0.624731634788644\\
0.64	0.67054347432704\\
0.65	0.716355313865434\\
0.66	0.684069733457821\\
0.67	0.651784153050208\\
0.68	0.619498572642594\\
0.69	0.58721299223498\\
0.7	0.554927411827366\\
0.71	0.601967038452408\\
0.72	0.649006665077449\\
0.73	0.696046291702491\\
0.74	0.743085918327533\\
0.75	0.790125544952574\\
0.76	0.758036263367599\\
0.77	0.725946981782623\\
0.78	0.693857700197647\\
0.79	0.661768418612672\\
0.8	0.629679137027696\\
0.81	0.675507663962434\\
0.82	0.721336190897173\\
0.83	0.76716471783191\\
0.84	0.812993244766647\\
0.85	0.858821771701386\\
0.86	0.829400365340637\\
0.87	0.799978958979886\\
0.88	0.770557552619137\\
0.89	0.741136146258387\\
0.9	0.711714739897638\\
0.91	0.754623892974967\\
0.92	0.797533046052296\\
0.93	0.840442199129625\\
0.94	0.883351352206955\\
0.95	0.926260505284284\\
0.96	0.898771165941582\\
0.97	0.871281826598879\\
0.98	0.843792487256176\\
0.99	0.816303147913473\\
1	0.78881380857077\\
};

\end{axis}

\begin{axis}[%
width=1.46in,
height=1.208in,
at={(1.011in,2.39in)},
scale only axis,
xmin=-1,
xmax=1,
ymin=-0.5,
ymax=1.5,
axis background/.style={fill=white},
title style={font=\bfseries},
title={N=80},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-1	0.500000000000001\\
-0.99	0.468600225888893\\
-0.98	0.437200451777786\\
-0.97	0.405897472691121\\
-0.96	0.374691288628898\\
-0.95	0.343485104566676\\
-0.94	0.312664907055179\\
-0.93	0.281844709543681\\
-0.92	0.25131251369076\\
-0.91	0.221068319496416\\
-0.9	0.19082412530207\\
-0.89	0.161342399939292\\
-0.88	0.131860674576512\\
-0.87	0.102851065949783\\
-0.86	0.0743135740591054\\
-0.85	0.0457760821684283\\
-0.84	0.0183587668770336\\
-0.83	-0.00905854841435995\\
-0.82	-0.0358312569731338\\
-0.81	-0.0619593587992882\\
-0.8	-0.0880874606254427\\
-0.79	-0.112765260550126\\
-0.78	-0.13744306047481\\
-0.77	-0.161319636027388\\
-0.76	-0.18439498720786\\
-0.75	-0.207470338388332\\
-0.74	-0.228800973611235\\
-0.73	-0.250131608834138\\
-0.72	-0.270524130848605\\
-0.71	-0.289978539654637\\
-0.7	-0.309432948460668\\
-0.69	-0.326891187950281\\
-0.68	-0.344349427439895\\
-0.67	-0.360755764345353\\
-0.66	-0.376110198666655\\
-0.65	-0.391464632987957\\
-0.64	-0.404620596947474\\
-0.63	-0.417776560906992\\
-0.62	-0.429792734239317\\
-0.61	-0.440669116944448\\
-0.6	-0.451545499649579\\
-0.59	-0.460075244584184\\
-0.58	-0.468604989518788\\
-0.57	-0.475935121211148\\
-0.56	-0.482065639661263\\
-0.55	-0.488196158111378\\
-0.54	-0.491889653392173\\
-0.53	-0.495583148672968\\
-0.52	-0.498046746555785\\
-0.51	-0.499280447040622\\
-0.5	-0.50051414752546\\
-0.49	-0.499280447040618\\
-0.48	-0.498046746555776\\
-0.47	-0.495583148672962\\
-0.46	-0.491889653392176\\
-0.45	-0.48819615811139\\
-0.44	-0.482065639661266\\
-0.43	-0.475935121211141\\
-0.42	-0.468604989518781\\
-0.41	-0.460075244584185\\
-0.4	-0.451545499649589\\
-0.39	-0.440669116944454\\
-0.38	-0.429792734239319\\
-0.37	-0.417776560906991\\
-0.36	-0.40462059694747\\
-0.35	-0.391464632987949\\
-0.34	-0.376110198666653\\
-0.33	-0.360755764345358\\
-0.32	-0.3443494274399\\
-0.31	-0.32689118795028\\
-0.3	-0.309432948460659\\
-0.29	-0.289978539654634\\
-0.28	-0.270524130848609\\
-0.27	-0.250131608834144\\
-0.26	-0.228800973611238\\
-0.25	-0.207470338388332\\
-0.24	-0.184394987207859\\
-0.23	-0.161319636027387\\
-0.22	-0.137443060474809\\
-0.21	-0.112765260550127\\
-0.2	-0.0880874606254447\\
-0.19	-0.0619593587992893\\
-0.18	-0.0358312569731339\\
-0.17	-0.00905854841435915\\
-0.16	0.0183587668770339\\
-0.15	0.0457760821684277\\
-0.14	0.0743135740591051\\
-0.13	0.102851065949784\\
-0.12	0.131860674576511\\
-0.11	0.161342399939289\\
-0.1	0.190824125302065\\
-0.09	0.221068319496416\\
-0.08	0.251312513690765\\
-0.07	0.281844709543686\\
-0.0599999999999999	0.312664907055175\\
-0.0499999999999999	0.343485104566667\\
-0.04	0.374691288628896\\
-0.03	0.405897472691126\\
-0.02	0.437200451777792\\
-0.01	0.468600225888893\\
0	0.499999999999995\\
0.01	0.531399774111103\\
0.02	0.562799548222211\\
0.03	0.594102527308878\\
0.04	0.625308711371103\\
0.0499999999999999	0.656514895433328\\
0.0599999999999999	0.687335092944822\\
0.07	0.718155290456315\\
0.08	0.748687486309236\\
0.09	0.778931680503584\\
0.1	0.809175874697932\\
0.11	0.838657600060709\\
0.12	0.868139325423487\\
0.13	0.897148934050215\\
0.14	0.925686425940893\\
0.15	0.954223917831572\\
0.16	0.981641233122965\\
0.17	1.00905854841436\\
0.18	1.03583125697313\\
0.19	1.06195935879929\\
0.2	1.08808746062545\\
0.21	1.11276526055013\\
0.22	1.13744306047481\\
0.23	1.16131963602739\\
0.24	1.18439498720786\\
0.25	1.20747033838833\\
0.26	1.22880097361124\\
0.27	1.25013160883414\\
0.28	1.27052413084861\\
0.29	1.28997853965463\\
0.3	1.30943294846066\\
0.31	1.32689118795028\\
0.32	1.3443494274399\\
0.33	1.36075576434536\\
0.34	1.37611019866665\\
0.35	1.39146463298795\\
0.36	1.40462059694747\\
0.37	1.41777656090699\\
0.38	1.42979273423932\\
0.39	1.44066911694445\\
0.4	1.45154549964959\\
0.41	1.46007524458418\\
0.42	1.46860498951878\\
0.43	1.47593512121114\\
0.44	1.48206563966127\\
0.45	1.48819615811139\\
0.46	1.49188965339217\\
0.47	1.49558314867296\\
0.48	1.49804674655578\\
0.49	1.49928044704062\\
0.5	1.50051414752547\\
0.51	1.49928044704062\\
0.52	1.49804674655578\\
0.53	1.49558314867297\\
0.54	1.49188965339218\\
0.55	1.48819615811139\\
0.56	1.48206563966126\\
0.57	1.47593512121114\\
0.58	1.46860498951878\\
0.59	1.46007524458418\\
0.6	1.45154549964959\\
0.61	1.44066911694446\\
0.62	1.42979273423932\\
0.63	1.417776560907\\
0.64	1.40462059694747\\
0.65	1.39146463298795\\
0.66	1.37611019866666\\
0.67	1.36075576434536\\
0.68	1.3443494274399\\
0.69	1.32689118795028\\
0.7	1.30943294846065\\
0.71	1.28997853965463\\
0.72	1.27052413084861\\
0.73	1.25013160883414\\
0.74	1.22880097361124\\
0.75	1.20747033838833\\
0.76	1.18439498720786\\
0.77	1.16131963602739\\
0.78	1.13744306047481\\
0.79	1.11276526055013\\
0.8	1.08808746062545\\
0.81	1.06195935879929\\
0.82	1.03583125697313\\
0.83	1.00905854841435\\
0.84	0.981641233122965\\
0.85	0.954223917831576\\
0.86	0.925686425940896\\
0.87	0.897148934050217\\
0.88	0.868139325423489\\
0.89	0.83865760006071\\
0.9	0.809175874697932\\
0.91	0.778931680503585\\
0.92	0.748687486309239\\
0.93	0.718155290456317\\
0.94	0.687335092944821\\
0.95	0.656514895433324\\
0.96	0.625308711371101\\
0.97	0.594102527308877\\
0.98	0.562799548222213\\
0.99	0.531399774111107\\
1	0.500000000000001\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
-1	0.863245699632433\\
-0.99	0.880108870482487\\
-0.98	0.896972041332541\\
-0.97	0.904263769587782\\
-0.96	0.901984055248211\\
-0.95	0.899704340908639\\
-0.94	0.9169761926508\\
-0.93	0.934248044392962\\
-0.92	0.941460256840486\\
-0.91	0.938612829993375\\
-0.9	0.935765403146263\\
-0.89	0.953640389562233\\
-0.88	0.971515375978203\\
-0.87	0.978615000082457\\
-0.86	0.974939261874994\\
-0.85	0.971263523667531\\
-0.84	0.990058481749553\\
-0.83	1.00885343983157\\
-0.82	1.0157918389537\\
-0.81	1.01087367911594\\
-0.8	1.00595551927819\\
-0.79	1.02618056902089\\
-0.78	1.04640561876359\\
-0.77	1.05310212200978\\
-0.76	1.04627007875946\\
-0.75	1.03943803550915\\
-0.74	1.06194919590752\\
-0.73	1.0844603563059\\
-0.72	1.09075997977405\\
-0.71	1.08084806631196\\
-0.7	1.07093615284987\\
-0.69	1.09731289700426\\
-0.68	1.12368964115865\\
-0.67	1.12922571660352\\
-0.66	1.11392112333886\\
-0.65	1.09861653007421\\
-0.64	1.13234819238368\\
-0.63	1.16607985469316\\
-0.62	1.16965770968092\\
-0.61	1.14308175734696\\
-0.6	1.116505805013\\
-0.59	1.16826327642363\\
-0.58	1.22002074783427\\
-0.57	1.21567015433348\\
-0.56	1.15521149592127\\
-0.55	1.09475283750905\\
-0.54	1.21643562029421\\
-0.53	1.33811840307937\\
-0.52	1.22608723575128\\
-0.51	0.880342118309941\\
-0.5	0.534597000868604\\
-0.49	0.145516992160162\\
-0.48	-0.243563016548289\\
-0.47	-0.361104149086133\\
-0.46	-0.207106405453383\\
-0.45	-0.0531086618206348\\
-0.44	-0.147848254752712\\
-0.43	-0.24258784768479\\
-0.42	-0.2465198562294\\
-0.41	-0.159644280386547\\
-0.4	-0.0727687045436916\\
-0.39	-0.133840199686808\\
-0.38	-0.194911694829928\\
-0.37	-0.192021909105162\\
-0.36	-0.12517084251251\\
-0.35	-0.0583197759198594\\
-0.34	-0.105126579384628\\
-0.33	-0.151933382849395\\
-0.32	-0.147255803942114\\
-0.31	-0.0910938426627852\\
-0.3	-0.0349318813834557\\
-0.29	-0.0729753264917511\\
-0.28	-0.111018771600047\\
-0.27	-0.105538267435463\\
-0.26	-0.0565338139979953\\
-0.25	-0.00752936056052855\\
-0.24	-0.0393209803925552\\
-0.23	-0.0711126002245824\\
-0.22	-0.065169573443064\\
-0.21	-0.0214919000480026\\
-0.2	0.0221857733470584\\
-0.19	-0.0047778639933693\\
-0.18	-0.0317415013337974\\
-0.17	-0.0254952053728706\\
-0.16	0.0139610238894085\\
-0.15	0.0534172531516888\\
-0.14	0.0303757801971481\\
-0.13	0.00733430724260638\\
-0.12	0.0137952683728203\\
-0.11	0.0497586635877909\\
-0.1	0.0857220588027602\\
-0.09	0.0659857418263443\\
-0.08	0.0462494248499292\\
-0.07	0.0528690491810451\\
-0.0599999999999999	0.0858446148196907\\
-0.0499999999999999	0.118820180458337\\
-0.04	0.101953685923092\\
-0.03	0.0850871913878469\\
-0.02	0.0918260817991682\\
-0.01	0.122170357157057\\
0	0.152514632514946\\
0.01	0.138209682505289\\
0.02	0.123904732495631\\
0.03	0.130732524131287\\
0.04	0.158693057412255\\
0.0499999999999999	0.186653590693222\\
0.0599999999999999	0.17469947704731\\
0.07	0.162745363401397\\
0.08	0.169636896903094\\
0.09	0.195374077552401\\
0.1	0.221111258201709\\
0.11	0.211377966863495\\
0.12	0.201644675525281\\
0.13	0.208578115243905\\
0.14	0.232178286019369\\
0.15	0.255778456794832\\
0.16	0.248205638415895\\
0.17	0.240632820036958\\
0.18	0.247589021740353\\
0.19	0.269074243526081\\
0.2	0.290559465311809\\
0.21	0.28514664399436\\
0.22	0.279733822676912\\
0.23	0.286696733865767\\
0.24	0.306035377560925\\
0.25	0.325374021256083\\
0.26	0.322168060008393\\
0.27	0.318962098760703\\
0.28	0.325920135499703\\
0.29	0.343042170225393\\
0.3	0.360164204951082\\
0.31	0.359240277752935\\
0.32	0.358316350554788\\
0.33	0.365264585321232\\
0.34	0.380084982052267\\
0.35	0.394905378783302\\
0.36	0.396338712532834\\
0.37	0.397772046282366\\
0.38	0.404714575085505\\
0.39	0.41716629894225\\
0.4	0.429618022798996\\
0.41	0.433446841945958\\
0.42	0.43727566109292\\
0.43	0.444226747553969\\
0.44	0.454300101329106\\
0.45	0.464373455104243\\
0.46	0.47055987392503\\
0.47	0.476746292745816\\
0.48	0.483728305040231\\
0.49	0.491505910808273\\
0.5	0.499283516576314\\
0.51	0.507686629150663\\
0.52	0.516089741725011\\
0.53	0.523126817781143\\
0.54	0.528797857319057\\
0.55	0.534468896856971\\
0.56	0.544845918476403\\
0.57	0.555222940095836\\
0.58	0.562332677731056\\
0.59	0.566175131382065\\
0.6	0.570017585033074\\
0.61	0.582055895074838\\
0.62	0.594094205116604\\
0.63	0.60128264398829\\
0.64	0.603621211689898\\
0.65	0.605959779391506\\
0.66	0.619323471507332\\
0.67	0.632687163623158\\
0.68	0.639949062413807\\
0.69	0.64110916787928\\
0.7	0.642269273344753\\
0.71	0.656640894105991\\
0.72	0.671012514867228\\
0.73	0.678334662941974\\
0.74	0.678607338330227\\
0.75	0.67888001371848\\
0.76	0.693988133333396\\
0.77	0.709096252948312\\
0.78	0.716461214314185\\
0.79	0.716083017431013\\
0.8	0.715704820547842\\
0.81	0.731337449097382\\
0.82	0.746970077646922\\
0.83	0.754358903495612\\
0.84	0.753503926643454\\
0.85	0.752648949791295\\
0.86	0.768657307528575\\
0.87	0.784665665265857\\
0.88	0.792059299397709\\
0.89	0.790838209924133\\
0.9	0.789617120450558\\
0.91	0.805914811921545\\
0.92	0.822212503392532\\
0.93	0.829592054213572\\
0.94	0.828053464384663\\
0.95	0.826514874555755\\
0.96	0.843076630058968\\
0.97	0.859638385562182\\
0.98	0.866984550577517\\
0.99	0.865115125104975\\
1	0.863245699632433\\
};

\end{axis}

\begin{axis}[%
width=1.46in,
height=1.208in,
at={(2.995in,2.39in)},
scale only axis,
xmin=-1,
xmax=1,
ymin=-0.5,
ymax=1.5,
axis background/.style={fill=white},
title style={font=\bfseries},
title={N=120},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-1	0.500000000000006\\
-0.99	0.468591251499029\\
-0.98	0.437211199396873\\
-0.97	0.405888540092357\\
-0.96	0.374680509073423\\
-0.95	0.34352979219728\\
-0.94	0.312636399699232\\
-0.93	0.281857007541033\\
-0.92	0.251305616062532\\
-0.91	0.221038051424028\\
-0.9	0.190912400205522\\
-0.89	0.161295061562982\\
-0.88	0.131874220134615\\
-0.87	0.102846373134596\\
-0.86	0.0742645627702027\\
-0.85	0.0459057707236242\\
-0.84	0.018293763108291\\
-0.83	-0.00904408883209626\\
-0.82	-0.0358336294225962\\
-0.81	-0.0620259064841142\\
-0.8	-0.0879195517811411\\
-0.79	-0.11284632910278\\
-0.78	-0.137428042911291\\
-0.77	-0.161319629693547\\
-0.76	-0.18447743266375\\
-0.75	-0.207268343727928\\
-0.74	-0.228896110770984\\
-0.73	-0.250116403071623\\
-0.72	-0.270521745887424\\
-0.71	-0.290074852800844\\
-0.7	-0.309201841763076\\
-0.69	-0.326998051124508\\
-0.68	-0.344334407894718\\
-0.67	-0.36075105948248\\
-0.66	-0.376218007953875\\
-0.65	-0.391210104867087\\
-0.64	-0.404736554810173\\
-0.63	-0.417762097410199\\
-0.62	-0.4297858253241\\
-0.61	-0.440785767750235\\
-0.6	-0.451273817432485\\
-0.59	-0.460197441867937\\
-0.58	-0.468591438209678\\
-0.57	-0.475926178363999\\
-0.56	-0.482188259655631\\
-0.55	-0.487914011515917\\
-0.54	-0.492015081194295\\
-0.53	-0.495570843229734\\
-0.52	-0.498035989979295\\
-0.51	-0.499406016912365\\
-0.5	-0.50022848393719\\
-0.49	-0.499406016912357\\
-0.48	-0.498035989979287\\
-0.47	-0.495570843229743\\
-0.46	-0.492015081194302\\
-0.45	-0.487914011515912\\
-0.44	-0.482188259655631\\
-0.43	-0.475926178364\\
-0.42	-0.468591438209668\\
-0.41	-0.460197441867934\\
-0.4	-0.451273817432499\\
-0.39	-0.440785767750238\\
-0.38	-0.429785825324098\\
-0.37	-0.417762097410201\\
-0.36	-0.404736554810171\\
-0.35	-0.391210104867076\\
-0.34	-0.376218007953877\\
-0.33	-0.360751059482489\\
-0.32	-0.344334407894717\\
-0.31	-0.326998051124508\\
-0.3	-0.309201841763078\\
-0.29	-0.290074852800841\\
-0.28	-0.270521745887419\\
-0.27	-0.250116403071626\\
-0.26	-0.228896110770989\\
-0.25	-0.207268343727927\\
-0.24	-0.184477432663748\\
-0.23	-0.161319629693545\\
-0.22	-0.137428042911293\\
-0.21	-0.112846329102782\\
-0.2	-0.0879195517811402\\
-0.19	-0.0620259064841141\\
-0.18	-0.0358336294225967\\
-0.17	-0.00904408883209715\\
-0.16	0.0182937631082912\\
-0.15	0.0459057707236249\\
-0.14	0.0742645627702022\\
-0.13	0.102846373134595\\
-0.12	0.131874220134616\\
-0.11	0.161295061562981\\
-0.1	0.190912400205515\\
-0.09	0.221038051424029\\
-0.08	0.251305616062536\\
-0.07	0.281857007541033\\
-0.0599999999999999	0.312636399699232\\
-0.0499999999999999	0.343529792197284\\
-0.04	0.374680509073417\\
-0.03	0.405888540092349\\
-0.02	0.437211199396882\\
-0.01	0.468591251499033\\
0	0.499999999999995\\
0.01	0.531408748500969\\
0.02	0.562788800603126\\
0.03	0.594111459907648\\
0.04	0.62531949092658\\
0.0499999999999999	0.656470207802716\\
0.0599999999999999	0.687363600300766\\
0.07	0.718142992458966\\
0.08	0.748694383937466\\
0.09	0.778961948575973\\
0.1	0.809087599794483\\
0.11	0.838704938437018\\
0.12	0.868125779865383\\
0.13	0.897153626865404\\
0.14	0.925735437229797\\
0.15	0.954094229276375\\
0.16	0.981706236891708\\
0.17	1.0090440888321\\
0.18	1.0358336294226\\
0.19	1.06202590648412\\
0.2	1.08791955178114\\
0.21	1.11284632910278\\
0.22	1.13742804291129\\
0.23	1.16131962969354\\
0.24	1.18447743266375\\
0.25	1.20726834372793\\
0.26	1.22889611077099\\
0.27	1.25011640307162\\
0.28	1.27052174588742\\
0.29	1.29007485280084\\
0.3	1.30920184176308\\
0.31	1.32699805112451\\
0.32	1.34433440789472\\
0.33	1.36075105948248\\
0.34	1.37621800795387\\
0.35	1.39121010486708\\
0.36	1.40473655481017\\
0.37	1.4177620974102\\
0.38	1.42978582532411\\
0.39	1.44078576775024\\
0.4	1.45127381743249\\
0.41	1.46019744186793\\
0.42	1.46859143820967\\
0.43	1.475926178364\\
0.44	1.48218825965563\\
0.45	1.48791401151592\\
0.46	1.4920150811943\\
0.47	1.49557084322974\\
0.48	1.49803598997929\\
0.49	1.49940601691236\\
0.5	1.50022848393719\\
0.51	1.49940601691237\\
0.52	1.49803598997929\\
0.53	1.49557084322973\\
0.54	1.4920150811943\\
0.55	1.48791401151593\\
0.56	1.48218825965563\\
0.57	1.47592617836399\\
0.58	1.46859143820968\\
0.59	1.46019744186794\\
0.6	1.45127381743247\\
0.61	1.44078576775024\\
0.62	1.42978582532411\\
0.63	1.41776209741019\\
0.64	1.40473655481017\\
0.65	1.39121010486709\\
0.66	1.37621800795387\\
0.67	1.36075105948247\\
0.68	1.34433440789473\\
0.69	1.32699805112451\\
0.7	1.30920184176306\\
0.71	1.29007485280084\\
0.72	1.27052174588743\\
0.73	1.25011640307162\\
0.74	1.22889611077098\\
0.75	1.20726834372794\\
0.76	1.18447743266376\\
0.77	1.16131962969355\\
0.78	1.13742804291129\\
0.79	1.11284632910278\\
0.8	1.08791955178115\\
0.81	1.06202590648411\\
0.82	1.03583362942259\\
0.83	1.0090440888321\\
0.84	0.98170623689171\\
0.85	0.954094229276366\\
0.86	0.925735437229798\\
0.87	0.897153626865409\\
0.88	0.868125779865378\\
0.89	0.838704938437016\\
0.9	0.80908759979449\\
0.91	0.778961948575971\\
0.92	0.748694383937461\\
0.93	0.71814299245897\\
0.94	0.687363600300767\\
0.95	0.656470207802709\\
0.96	0.625319490926581\\
0.97	0.594111459907652\\
0.98	0.562788800603121\\
0.99	0.531408748500968\\
1	0.500000000000006\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
-1	0.878649406572417\\
-0.99	0.881582748212351\\
-0.98	0.887574564963809\\
-0.97	0.899683331938318\\
-0.96	0.90533319053625\\
-0.95	0.907753594945893\\
-0.94	0.920342576334179\\
-0.93	0.929363634132735\\
-0.92	0.93124884475183\\
-0.91	0.940596312749228\\
-0.9	0.953674909435778\\
-0.89	0.955021441238567\\
-0.88	0.960437536198936\\
-0.87	0.973992757474464\\
-0.86	0.979064746785884\\
-0.85	0.979895120115248\\
-0.84	0.99388281319617\\
-0.83	1.0033323787297\\
-0.82	1.00370568916845\\
-0.81	1.01338471090704\\
-0.8	1.02771658829556\\
-0.79	1.02774436587596\\
-0.78	1.03260418362157\\
-0.77	1.0471280816976\\
-0.76	1.051883233061\\
-0.75	1.05175401106807\\
-0.74	1.06622267140655\\
-0.73	1.07587484903138\\
-0.72	1.07589406122894\\
-0.71	1.0852462563448\\
-0.7	1.09926494291981\\
-0.69	1.09992470738554\\
-0.68	1.1046745492497\\
-0.67	1.11760454591075\\
-0.66	1.12332537160729\\
-0.65	1.12544161182159\\
-0.64	1.13619465573829\\
-0.63	1.14504179534055\\
-0.62	1.1500771263139\\
-0.61	1.15608134092114\\
-0.6	1.16256999734531\\
-0.59	1.17364417385377\\
-0.58	1.18004473766704\\
-0.57	1.17709807608995\\
-0.56	1.19386873061981\\
-0.55	1.22049804320316\\
-0.54	1.18735126556406\\
-0.53	1.19364032560295\\
-0.52	1.27880106099779\\
-0.51	1.00135607244659\\
-0.5	0.542608221922379\\
-0.49	0.012515577947965\\
-0.48	-0.298870013539893\\
-0.47	-0.17284150005461\\
-0.46	-0.181467094337569\\
-0.45	-0.257419742504647\\
-0.44	-0.186362182570042\\
-0.43	-0.154844547517888\\
-0.42	-0.202406762230635\\
-0.41	-0.181512029209156\\
-0.4	-0.126388822320564\\
-0.39	-0.163100927569587\\
-0.38	-0.171839465234292\\
-0.37	-0.124630867730358\\
-0.36	-0.129137363544164\\
-0.35	-0.15950140601684\\
-0.34	-0.117400834810592\\
-0.33	-0.0979783849251889\\
-0.32	-0.12391217768147\\
-0.31	-0.106990320075629\\
-0.3	-0.0686406372887268\\
-0.29	-0.0911607699918325\\
-0.28	-0.0943849915041251\\
-0.27	-0.0590173906347906\\
-0.26	-0.0603744204774359\\
-0.25	-0.0800937656760706\\
-0.24	-0.0472218943570499\\
-0.23	-0.03108288543084\\
-0.22	-0.0484096012902525\\
-0.21	-0.03370999008632\\
-0.2	-0.00299721535071524\\
-0.19	-0.0182262154090174\\
-0.18	-0.018777425062099\\
-0.17	0.0100269460952597\\
-0.16	0.0107227066434965\\
-0.15	-0.0026358381128275\\
-0.14	0.024457671604351\\
-0.13	0.038629399395617\\
-0.12	0.0269575633350559\\
-0.11	0.0400968583844918\\
-0.1	0.0656417189889257\\
-0.09	0.0555028641685065\\
-0.08	0.0567880659898893\\
-0.07	0.0809213810948765\\
-0.0599999999999999	0.083140781514921\\
-0.0499999999999999	0.0744032245924952\\
-0.04	0.0972431952682006\\
-0.03	0.109986208520326\\
-0.02	0.102535306925292\\
-0.01	0.114484961336485\\
0	0.136134893750791\\
0.01	0.129869700820095\\
0.02	0.132543260634663\\
0.03	0.153094325939762\\
0.04	0.156498601311061\\
0.0499999999999999	0.15132948171546\\
0.0599999999999999	0.1708627411416\\
0.07	0.182500521633589\\
0.08	0.178347344257278\\
0.09	0.189354939000432\\
0.1	0.207942919803318\\
0.11	0.204733611020783\\
0.12	0.208496734147098\\
0.13	0.226204721091108\\
0.14	0.230553603224424\\
0.15	0.228222932952391\\
0.16	0.24511007380996\\
0.17	0.255864341955661\\
0.18	0.25435286467763\\
0.19	0.264595896210848\\
0.2	0.28071618214969\\
0.21	0.279969284125232\\
0.22	0.284605738511362\\
0.23	0.300008897718667\\
0.24	0.305121298686641\\
0.25	0.305088320534949\\
0.26	0.319820648953517\\
0.27	0.329853339857489\\
0.28	0.330486755732267\\
0.29	0.340101323014038\\
0.3	0.354206465999304\\
0.31	0.355461109241081\\
0.32	0.360804101819383\\
0.33	0.374323793070734\\
0.34	0.380051911273125\\
0.35	0.381884242951035\\
0.36	0.394859001454257\\
0.37	0.404297980986317\\
0.38	0.406665402576051\\
0.39	0.415767730920531\\
0.4	0.428237512642382\\
0.41	0.431097727301666\\
0.42	0.437006136644344\\
0.43	0.449010935353814\\
0.44	0.455219487242812\\
0.45	0.458529915721573\\
0.46	0.470110306547197\\
0.47	0.479069652860638\\
0.48	0.48278691014971\\
0.49	0.49149107584358\\
0.5	0.502688695739848\\
0.51	0.506768133562123\\
0.52	0.513107078965457\\
0.53	0.523965039530911\\
0.54	0.530514572365999\\
0.55	0.534909891335904\\
0.56	0.545473120481454\\
0.57	0.554069584815438\\
0.58	0.558732519526293\\
0.59	0.5671638369784\\
0.6	0.577479345801133\\
0.61	0.582359427135079\\
0.62	0.588985171081739\\
0.63	0.599102240253825\\
0.64	0.605837531327671\\
0.65	0.610881933352397\\
0.66	0.620852209291005\\
0.67	0.629216887796702\\
0.68	0.634370371436579\\
0.69	0.642673189789385\\
0.7	0.652550675498655\\
0.71	0.657755646722881\\
0.72	0.664505934235617\\
0.73	0.674346854325372\\
0.74	0.681091631048093\\
0.75	0.686288336087295\\
0.76	0.696150851671741\\
0.77	0.704434822914978\\
0.78	0.709561705475795\\
0.79	0.717899831834705\\
0.8	0.72784358009266\\
0.81	0.732837824796961\\
0.82	0.739529133084623\\
0.83	0.749614568539004\\
0.84	0.756175235519936\\
0.85	0.760973518264144\\
0.86	0.771261037034863\\
0.87	0.77963253683051\\
0.88	0.78417199867601\\
0.89	0.792717706729904\\
0.9	0.803266537887994\\
0.91	0.807485998681344\\
0.92	0.813921254063602\\
0.93	0.824788098623675\\
0.94	0.830971338197626\\
0.95	0.834812775278516\\
0.96	0.84605015681736\\
0.97	0.854678525494098\\
0.98	0.858088868446625\\
0.99	0.866995152287447\\
1	0.878649406572417\\
};

\end{axis}

\begin{axis}[%
width=1.46in,
height=1.208in,
at={(4.979in,2.39in)},
scale only axis,
xmin=-1,
xmax=1,
ymin=-0.5,
ymax=1.5,
axis background/.style={fill=white},
title style={font=\bfseries},
title={N=160},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-1	0.499999999999995\\
-0.99	0.468588110947273\\
-0.98	0.437212548036649\\
-0.97	0.405897491354687\\
-0.96	0.374667083675206\\
-0.95	0.343545430459275\\
-0.94	0.312616770528304\\
-0.93	0.281868622874931\\
-0.92	0.251324646817189\\
-0.91	0.221008390653687\\
-0.9	0.190943291663605\\
-0.89	0.161259427108214\\
-0.88	0.131895816154565\\
-0.87	0.102875014781237\\
-0.86	0.0742193969743478\\
-0.85	0.0459511547275703\\
-0.84	0.0182430008082262\\
-0.83	-0.00901304389177835\\
-0.82	-0.0357960821363683\\
-0.81	-0.0620854651736924\\
-0.8	-0.0878607927361289\\
-0.79	-0.112910969311844\\
-0.78	-0.13738831348007\\
-0.77	-0.16127410130653\\
-0.76	-0.184549917714448\\
-0.75	-0.207197656484548\\
-0.74	-0.228973037232575\\
-0.73	-0.250068967419944\\
-0.72	-0.270469357459605\\
-0.71	-0.290158479390159\\
-0.7	-0.309120966875856\\
-0.69	-0.327085369653833\\
-0.68	-0.344280434045761\\
-0.67	-0.360693100990826\\
-0.66	-0.376310716917624\\
-0.65	-0.391121033744164\\
-0.64	-0.404832115335245\\
-0.63	-0.417702914379253\\
-0.62	-0.429723723899023\\
-0.61	-0.440885276286056\\
-0.6	-0.451178743300508\\
-0.59	-0.460298891371493\\
-0.58	-0.468528503279376\\
-0.57	-0.475861463148686\\
-0.56	-0.482292117533121\\
-0.55	-0.487815275415552\\
-0.54	-0.49211992165285\\
-0.53	-0.495505706066947\\
-0.52	-0.497970254477127\\
-0.51	-0.499511666805883\\
-0.5	-0.500128517078918\\
-0.49	-0.499511666805888\\
-0.48	-0.497970254477118\\
-0.47	-0.495505706066943\\
-0.46	-0.492119921652864\\
-0.45	-0.487815275415547\\
-0.44	-0.48229211753312\\
-0.43	-0.47586146314869\\
-0.42	-0.468528503279372\\
-0.41	-0.460298891371482\\
-0.4	-0.451178743300526\\
-0.39	-0.440885276286056\\
-0.38	-0.429723723899021\\
-0.37	-0.417702914379255\\
-0.36	-0.404832115335246\\
-0.35	-0.391121033744149\\
-0.34	-0.376310716917633\\
-0.33	-0.360693100990829\\
-0.32	-0.344280434045758\\
-0.31	-0.327085369653834\\
-0.3	-0.309120966875859\\
-0.29	-0.290158479390151\\
-0.28	-0.270469357459607\\
-0.27	-0.250068967419949\\
-0.26	-0.228973037232573\\
-0.25	-0.207197656484549\\
-0.24	-0.18454991771445\\
-0.23	-0.161274101306528\\
-0.22	-0.137388313480069\\
-0.21	-0.112910969311848\\
-0.2	-0.0878607927361276\\
-0.19	-0.0620854651736927\\
-0.18	-0.0357960821363685\\
-0.17	-0.00901304389177883\\
-0.16	0.0182430008082259\\
-0.15	0.045951154727571\\
-0.14	0.0742193969743476\\
-0.13	0.102875014781236\\
-0.12	0.131895816154566\\
-0.11	0.161259427108214\\
-0.1	0.190943291663596\\
-0.09	0.221008390653692\\
-0.08	0.251324646817191\\
-0.07	0.28186862287493\\
-0.0599999999999999	0.312616770528304\\
-0.0499999999999999	0.343545430459281\\
-0.04	0.374667083675194\\
-0.03	0.40589749135469\\
-0.02	0.437212548036655\\
-0.01	0.468588110947268\\
0	0.5\\
0.01	0.531411889052728\\
0.02	0.56278745196335\\
0.03	0.594102508645315\\
0.04	0.625332916324802\\
0.0499999999999999	0.656454569540721\\
0.0599999999999999	0.687383229471695\\
0.07	0.718131377125069\\
0.08	0.74867535318281\\
0.09	0.778991609346313\\
0.1	0.809056708336402\\
0.11	0.838740572891786\\
0.12	0.868104183845434\\
0.13	0.897124985218765\\
0.14	0.925780603025653\\
0.15	0.954048845272427\\
0.16	0.981756999191776\\
0.17	1.00901304389178\\
0.18	1.03579608213637\\
0.19	1.06208546517369\\
0.2	1.08786079273613\\
0.21	1.11291096931184\\
0.22	1.13738831348007\\
0.23	1.16127410130653\\
0.24	1.18454991771445\\
0.25	1.20719765648455\\
0.26	1.22897303723258\\
0.27	1.25006896741995\\
0.28	1.2704693574596\\
0.29	1.29015847939015\\
0.3	1.30912096687586\\
0.31	1.32708536965384\\
0.32	1.34428043404576\\
0.33	1.36069310099083\\
0.34	1.37631071691763\\
0.35	1.39112103374415\\
0.36	1.40483211533525\\
0.37	1.41770291437926\\
0.38	1.42972372389903\\
0.39	1.44088527628606\\
0.4	1.45117874330052\\
0.41	1.46029889137148\\
0.42	1.46852850327937\\
0.43	1.47586146314869\\
0.44	1.48229211753312\\
0.45	1.48781527541555\\
0.46	1.49211992165286\\
0.47	1.49550570606694\\
0.48	1.49797025447712\\
0.49	1.49951166680589\\
0.5	1.50012851707892\\
0.51	1.49951166680588\\
0.52	1.49797025447713\\
0.53	1.49550570606695\\
0.54	1.49211992165284\\
0.55	1.48781527541557\\
0.56	1.48229211753312\\
0.57	1.47586146314868\\
0.58	1.46852850327938\\
0.59	1.46029889137149\\
0.6	1.4511787433005\\
0.61	1.44088527628607\\
0.62	1.42972372389903\\
0.63	1.41770291437925\\
0.64	1.40483211533524\\
0.65	1.39112103374417\\
0.66	1.37631071691762\\
0.67	1.36069310099083\\
0.68	1.34428043404577\\
0.69	1.32708536965383\\
0.7	1.30912096687585\\
0.71	1.29015847939016\\
0.72	1.2704693574596\\
0.73	1.25006896741994\\
0.74	1.22897303723259\\
0.75	1.20719765648454\\
0.76	1.18454991771444\\
0.77	1.16127410130653\\
0.78	1.13738831348007\\
0.79	1.11291096931184\\
0.8	1.08786079273614\\
0.81	1.06208546517369\\
0.82	1.03579608213636\\
0.83	1.00901304389178\\
0.84	0.981756999191782\\
0.85	0.954048845272419\\
0.86	0.925780603025658\\
0.87	0.897124985218765\\
0.88	0.868104183845428\\
0.89	0.838740572891784\\
0.9	0.809056708336411\\
0.91	0.778991609346308\\
0.92	0.748675353182811\\
0.93	0.718131377125073\\
0.94	0.687383229471691\\
0.95	0.656454569540716\\
0.96	0.625332916324808\\
0.97	0.594102508645314\\
0.98	0.562787451963348\\
0.99	0.531411889052732\\
1	0.499999999999995\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
-1	0.875196961108144\\
-0.99	0.882359342044857\\
-0.98	0.889890976252913\\
-0.97	0.897279995449516\\
-0.96	0.904538920505095\\
-0.95	0.912204661443301\\
-0.94	0.919277657563066\\
-0.93	0.926811071418816\\
-0.92	0.93415897925941\\
-0.91	0.941345887803039\\
-0.9	0.949066734237225\\
-0.89	0.955994656224971\\
-0.88	0.963554957990231\\
-0.87	0.970853453522638\\
-0.86	0.977933390122685\\
-0.85	0.985775448401729\\
-0.84	0.992473169198894\\
-0.83	1.00010205505489\\
-0.82	1.00734022968635\\
-0.81	1.01426040683754\\
-0.8	1.02232989028029\\
-0.79	1.02866632120125\\
-0.78	1.03643081860073\\
-0.77	1.04359475314992\\
-0.76	1.05027544700794\\
-0.75	1.05873617382179\\
-0.74	1.06451765005366\\
-0.73	1.07251603538139\\
-0.72	1.07959121916315\\
-0.71	1.08591918653734\\
-0.7	1.09499201842267\\
-0.69	1.09997623866763\\
-0.68	1.10831481683363\\
-0.67	1.11530173321145\\
-0.66	1.12115172367907\\
-0.65	1.13100027970168\\
-0.64	1.13507870510365\\
-0.63	1.14370427383562\\
-0.62	1.15069234046364\\
-0.61	1.15608702252548\\
-0.6	1.1661612005306\\
-0.59	1.17035711974808\\
-0.58	1.17814087242692\\
-0.57	1.18578351754811\\
-0.56	1.19168736764735\\
-0.55	1.19638598881507\\
-0.54	1.21094308042299\\
-0.53	1.20276193756498\\
-0.52	1.20770362651939\\
-0.51	1.08970663444084\\
-0.5	0.540786869360184\\
-0.49	-0.0869872353045031\\
-0.48	-0.202062937570989\\
-0.47	-0.199768148778643\\
-0.46	-0.225089721945757\\
-0.45	-0.172673451769506\\
-0.44	-0.205894833008077\\
-0.43	-0.181666551233097\\
-0.42	-0.173412585579305\\
-0.41	-0.183917469424156\\
-0.4	-0.145326290387829\\
-0.39	-0.168157266369605\\
-0.38	-0.147473754642271\\
-0.37	-0.139736932280386\\
-0.36	-0.146414796844879\\
-0.35	-0.113982166383042\\
-0.34	-0.131071798011907\\
-0.33	-0.112799797274145\\
-0.32	-0.105162954822012\\
-0.31	-0.109263119341886\\
-0.3	-0.0813071975542643\\
-0.29	-0.094032058346732\\
-0.28	-0.077662424531273\\
-0.27	-0.0700616159570448\\
-0.26	-0.0721205449028084\\
-0.25	-0.0477577160769272\\
-0.24	-0.0569407449636954\\
-0.23	-0.0421223033263813\\
-0.22	-0.0345407398540526\\
-0.21	-0.0349278750639722\\
-0.2	-0.0135090013016006\\
-0.19	-0.0197775466319139\\
-0.18	-0.00623352708844271\\
-0.17	0.00133679075096367\\
-0.16	0.0023297065840869\\
-0.15	0.021324086384337\\
-0.14	0.0174632134570557\\
-0.13	0.029957710991256\\
-0.12	0.0375219706484792\\
-0.11	0.0396571506241838\\
-0.1	0.0566511756477437\\
-0.09	0.0547824750050046\\
-0.08	0.0664118286676736\\
-0.07	0.0739736417785455\\
-0.0599999999999999	0.0770554143467406\\
-0.0499999999999999	0.0923977412477076\\
-0.04	0.0921785840748785\\
-0.03	0.10309454484402\\
-0.02	0.110656411101135\\
-0.01	0.114523007475946\\
0	0.1285011956819\\
0.01	0.129648126466173\\
0.02	0.139975833728104\\
0.03	0.147539411614383\\
0.04	0.152056709305237\\
0.0499999999999999	0.16490833101443\\
0.0599999999999999	0.167186397378712\\
0.07	0.177029114347226\\
0.08	0.184595402770571\\
0.09	0.189651999274793\\
0.1	0.201573456261396\\
0.11	0.204787695795126\\
0.12	0.214230614962183\\
0.13	0.221800081552805\\
0.14	0.2273033347751\\
0.15	0.23845698525504\\
0.16	0.242445517876137\\
0.17	0.251558864277549\\
0.18	0.259131540036515\\
0.19	0.265004338672835\\
0.2	0.275524331648869\\
0.21	0.280152690281521\\
0.22	0.288994275873197\\
0.23	0.29656982767402\\
0.24	0.302747931622166\\
0.25	0.312745020343859\\
0.26	0.317901465617465\\
0.27	0.326518802710109\\
0.28	0.334096590138487\\
0.29	0.340526427957475\\
0.3	0.350091957760124\\
0.31	0.355683591139614\\
0.32	0.364115645317296\\
0.33	0.371694765470337\\
0.34	0.378331604596769\\
0.35	0.387540823515494\\
0.36	0.393490355948092\\
0.37	0.401769001565277\\
0.38	0.409348323921156\\
0.39	0.416154747522449\\
0.4	0.425069557828478\\
0.41	0.431312619086243\\
0.42	0.439463848714102\\
0.43	0.447042041414933\\
0.44	0.453986678085303\\
0.45	0.462657925815475\\
0.46	0.469140819677909\\
0.47	0.477185750287863\\
0.48	0.484761298761712\\
0.49	0.491817760274072\\
0.5	0.500287144057803\\
0.51	0.506964969577625\\
0.52	0.514920681634846\\
0.53	0.522491900189584\\
0.54	0.529637889420019\\
0.55	0.537939557722394\\
0.56	0.544774628433588\\
0.57	0.552654869003966\\
0.58	0.560219905723973\\
0.59	0.567436462115318\\
0.6	0.575598358930971\\
0.61	0.582558860263455\\
0.62	0.590374637746346\\
0.63	0.597931472627297\\
0.64	0.605202326139615\\
0.65	0.613247339502256\\
0.66	0.62030616939557\\
0.67	0.62806626594298\\
0.68	0.635612701633553\\
0.69	0.642923707689477\\
0.7	0.650870674066058\\
0.71	0.658004411698046\\
0.72	0.665715840471443\\
0.73	0.673249484154309\\
0.74	0.680588110925137\\
0.75	0.68845273337286\\
0.76	0.695640674057127\\
0.77	0.70330911340151\\
0.78	0.710827347077231\\
0.79	0.718182181370064\\
0.8	0.725977933180332\\
0.81	0.733201110480321\\
0.82	0.740831357887881\\
0.83	0.748331292343286\\
0.84	0.75569151930101\\
0.85	0.763430632729726\\
0.86	0.770670715957127\\
0.87	0.778267224812594\\
0.88	0.785745629379855\\
0.89	0.793100420709171\\
0.9	0.800795110817327\\
0.91	0.808033007574373\\
0.92	0.815600604988323\\
0.93	0.823053800053454\\
0.94	0.830391509647387\\
0.95	0.838055670531089\\
0.96	0.845269563628366\\
0.97	0.85281450775406\\
0.98	0.860238198738506\\
0.99	0.867545203712668\\
1	0.875196961108144\\
};

\end{axis}

\begin{axis}[%
width=1.46in,
height=1.208in,
at={(1.011in,0.642in)},
scale only axis,
xmin=-1,
xmax=1,
ymin=-0.5,
ymax=1.5,
axis background/.style={fill=white},
title style={font=\bfseries},
title={N=240},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-1	0.499999999999995\\
-0.99	0.468589456129314\\
-0.98	0.437211201855679\\
-0.97	0.405893908990986\\
-0.96	0.374666195279465\\
-0.95	0.343556599881322\\
-0.94	0.312618539373808\\
-0.93	0.281862381296728\\
-0.92	0.25131622411849\\
-0.91	0.221007980919513\\
-0.9	0.190965355479452\\
-0.89	0.161261576062333\\
-0.88	0.1318848328675\\
-0.87	0.102861959142339\\
-0.86	0.0742194759907515\\
-0.85	0.0459835696528444\\
-0.84	0.018245476956582\\
-0.83	-0.00902849844272856\\
-0.82	-0.0358134492423041\\
-0.81	-0.0620848993523592\\
-0.8	-0.0878188248644626\\
-0.79	-0.112908226940247\\
-0.78	-0.137407858752569\\
-0.77	-0.161295352243718\\
-0.76	-0.184548879020585\\
-0.75	-0.207147169054775\\
-0.74	-0.228970096164023\\
-0.73	-0.250092122144516\\
-0.72	-0.270493968959449\\
-0.71	-0.290156993399848\\
-0.7	-0.309063203056058\\
-0.69	-0.327082302307197\\
-0.68	-0.34430662807624\\
-0.67	-0.36072046703651\\
-0.66	-0.37630882022089\\
-0.65	-0.391057415871292\\
-0.64	-0.404828997238776\\
-0.63	-0.417731502731679\\
-0.62	-0.429753170647681\\
-0.61	-0.440883015585867\\
-0.6	-0.451110837857716\\
-0.59	-0.460295799303085\\
-0.58	-0.468558782013624\\
-0.57	-0.475892265523645\\
-0.56	-0.482289548495412\\
-0.55	-0.487744754460215\\
-0.54	-0.492116931749478\\
-0.53	-0.495536929620102\\
-0.52	-0.49800165402168\\
-0.51	-0.499508852688895\\
-0.5	-0.500057117071002\\
-0.49	-0.499508852688896\\
-0.48	-0.498001654021672\\
-0.47	-0.495536929620107\\
-0.46	-0.492116931749479\\
-0.45	-0.487744754460217\\
-0.44	-0.482289548495412\\
-0.43	-0.475892265523644\\
-0.42	-0.468558782013627\\
-0.41	-0.460295799303065\\
-0.4	-0.451110837857744\\
-0.39	-0.440883015585861\\
-0.38	-0.429753170647683\\
-0.37	-0.417731502731678\\
-0.36	-0.404828997238781\\
-0.35	-0.391057415871269\\
-0.34	-0.376308820220907\\
-0.33	-0.360720467036508\\
-0.32	-0.34430662807624\\
-0.31	-0.327082302307197\\
-0.3	-0.309063203056057\\
-0.29	-0.290156993399848\\
-0.28	-0.270493968959445\\
-0.27	-0.250092122144521\\
-0.26	-0.228970096164024\\
-0.25	-0.207147169054775\\
-0.24	-0.184548879020586\\
-0.23	-0.161295352243716\\
-0.22	-0.13740785875257\\
-0.21	-0.112908226940248\\
-0.2	-0.0878188248644634\\
-0.19	-0.0620848993523594\\
-0.18	-0.0358134492423045\\
-0.17	-0.00902849844272869\\
-0.16	0.0182454769565797\\
-0.15	0.0459835696528466\\
-0.14	0.074219475990751\\
-0.13	0.102861959142339\\
-0.12	0.1318848328675\\
-0.11	0.161261576062335\\
-0.1	0.190965355479439\\
-0.09	0.221007980919522\\
-0.08	0.251316224118488\\
-0.07	0.281862381296728\\
-0.0599999999999999	0.312618539373808\\
-0.0499999999999999	0.343556599881321\\
-0.04	0.374666195279464\\
-0.03	0.405893908990982\\
-0.02	0.437211201855686\\
-0.01	0.468589456129313\\
0	0.499999999999997\\
0.01	0.531410543870685\\
0.02	0.562788798144318\\
0.03	0.594106091009021\\
0.04	0.625333804720534\\
0.0499999999999999	0.656443400118678\\
0.0599999999999999	0.687381460626189\\
0.07	0.71813761870327\\
0.08	0.748683775881508\\
0.09	0.778992019080484\\
0.1	0.809034644520558\\
0.11	0.838738423937663\\
0.12	0.868115167132498\\
0.13	0.897138040857659\\
0.14	0.925780524009247\\
0.15	0.954016430347154\\
0.16	0.981754523043417\\
0.17	1.00902849844273\\
0.18	1.0358134492423\\
0.19	1.06208489935236\\
0.2	1.08781882486446\\
0.21	1.11290822694025\\
0.22	1.13740785875257\\
0.23	1.16129535224371\\
0.24	1.18454887902058\\
0.25	1.20714716905477\\
0.26	1.22897009616403\\
0.27	1.25009212214451\\
0.28	1.27049396895944\\
0.29	1.29015699339985\\
0.3	1.30906320305604\\
0.31	1.3270823023072\\
0.32	1.34430662807624\\
0.33	1.36072046703651\\
0.34	1.3763088202209\\
0.35	1.39105741587126\\
0.36	1.40482899723879\\
0.37	1.41773150273167\\
0.38	1.42975317064769\\
0.39	1.44088301558586\\
0.4	1.45111083785773\\
0.41	1.46029579930306\\
0.42	1.46855878201363\\
0.43	1.47589226552365\\
0.44	1.4822895484954\\
0.45	1.48774475446023\\
0.46	1.49211693174947\\
0.47	1.4955369296201\\
0.48	1.49800165402168\\
0.49	1.49950885268888\\
0.5	1.50005711707102\\
0.51	1.49950885268889\\
0.52	1.49800165402168\\
0.53	1.49553692962009\\
0.54	1.49211693174946\\
0.55	1.48774475446024\\
0.56	1.4822895484954\\
0.57	1.47589226552364\\
0.58	1.46855878201364\\
0.59	1.46029579930306\\
0.6	1.45111083785772\\
0.61	1.44088301558586\\
0.62	1.42975317064769\\
0.63	1.41773150273167\\
0.64	1.4048289972388\\
0.65	1.39105741587126\\
0.66	1.37630882022089\\
0.67	1.36072046703651\\
0.68	1.34430662807624\\
0.69	1.32708230230719\\
0.7	1.30906320305604\\
0.71	1.29015699339986\\
0.72	1.27049396895943\\
0.73	1.25009212214451\\
0.74	1.22897009616404\\
0.75	1.20714716905476\\
0.76	1.18454887902058\\
0.77	1.16129535224372\\
0.78	1.13740785875256\\
0.79	1.11290822694024\\
0.8	1.08781882486448\\
0.81	1.06208489935235\\
0.82	1.0358134492423\\
0.83	1.00902849844273\\
0.84	0.981754523043413\\
0.85	0.954016430347154\\
0.86	0.925780524009242\\
0.87	0.897138040857667\\
0.88	0.868115167132491\\
0.89	0.838738423937675\\
0.9	0.809034644520547\\
0.91	0.778992019080482\\
0.92	0.748683775881509\\
0.93	0.718137618703271\\
0.94	0.687381460626188\\
0.95	0.65644340011867\\
0.96	0.625333804720542\\
0.97	0.594106091009017\\
0.98	0.562788798144314\\
0.99	0.531410543870691\\
1	0.499999999999995\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
-1	0.87478768244991\\
-0.99	0.88210239805991\\
-0.98	0.889554618610373\\
-0.97	0.896956162658732\\
-0.96	0.904286695571439\\
-0.95	0.911794640609768\\
-0.94	0.919045472922333\\
-0.93	0.926479112789711\\
-0.92	0.933846914902598\\
-0.91	0.941121981938845\\
-0.9	0.948632813479563\\
-0.89	0.955805117632187\\
-0.88	0.963220399583221\\
-0.87	0.970549927927493\\
-0.86	0.977758266834046\\
-0.85	0.985279520598054\\
-0.84	0.99235511346523\\
-0.83	0.999753189239448\\
-0.82	1.00703938120946\\
-0.81	1.01416736483927\\
-0.8	1.02170940744492\\
-0.79	1.02866591092161\\
-0.78	1.03604899539268\\
-0.77	1.04328601641239\\
-0.76	1.05031757916546\\
-0.75	1.05789319228112\\
-0.74	1.06470427431145\\
-0.73	1.07207527566708\\
-0.72	1.07925586662534\\
-0.71	1.08617411307756\\
-0.7	1.09379422455435\\
-0.69	1.10043407407068\\
-0.68	1.10779403235678\\
-0.67	1.11490733959834\\
-0.66	1.12170320041566\\
-0.65	1.12935692527987\\
-0.64	1.135822169164\\
-0.63	1.14315891023527\\
-0.62	1.15018224946278\\
-0.61	1.15689224839266\\
-0.6	1.16446203248453\\
-0.59	1.17086666430111\\
-0.58	1.17810804596884\\
-0.57	1.18496431395736\\
-0.56	1.19185903487775\\
-0.55	1.19864343552696\\
-0.54	1.20545249367032\\
-0.53	1.20992185572643\\
-0.52	1.19840601236433\\
-0.51	1.09797474360946\\
-0.5	0.565439133388521\\
-0.49	-0.0563140961044076\\
-0.48	-0.194119526098061\\
-0.47	-0.209147630463827\\
-0.46	-0.207440792353476\\
-0.45	-0.196341550063373\\
-0.44	-0.193888565087814\\
-0.43	-0.184869308436478\\
-0.42	-0.1781472315382\\
-0.41	-0.172734521656885\\
-0.4	-0.162791635459959\\
-0.39	-0.158734188038632\\
-0.38	-0.15032480144948\\
-0.37	-0.143432577023647\\
-0.36	-0.137483837383633\\
-0.35	-0.128339224699375\\
-0.34	-0.12334373848626\\
-0.33	-0.11526852315706\\
-0.32	-0.108261079345439\\
-0.31	-0.101936012863253\\
-0.3	-0.0933062693032653\\
-0.29	-0.0876644935453323\\
-0.28	-0.0797987075517816\\
-0.27	-0.0727000645319954\\
-0.26	-0.0660979132332223\\
-0.25	-0.0578159453411304\\
-0.24	-0.051707634277591\\
-0.23	-0.0439770290181668\\
-0.22	-0.0368030362459181\\
-0.21	-0.02999166431533\\
-0.2	-0.0219481575141356\\
-0.19	-0.0154950962806784\\
-0.18	-0.00785154109252951\\
-0.17	-0.000614049282098284\\
-0.16	0.00635807456021492\\
-0.15	0.0142375774089788\\
-0.14	0.0209493665950208\\
-0.13	0.0285381065883246\\
-0.12	0.0358297316297283\\
-0.11	0.0429270092381191\\
-0.1	0.0506942883135075\\
-0.09	0.057602463784259\\
-0.08	0.0651582713933125\\
-0.07	0.0724963586614188\\
-0.0599999999999999	0.0796921069486614\\
-0.0499999999999999	0.0873835342241997\\
-0.04	0.0944421047021296\\
-0.03	0.10197984218079\\
-0.02	0.109357941759537\\
-0.01	0.116631831413718\\
0	0.124273009784954\\
0.01	0.13144758799107\\
0.02	0.138977230217158\\
0.03	0.146389805377943\\
0.04	0.153726120044739\\
0.0499999999999999	0.161334991925036\\
0.0599999999999999	0.168599572438588\\
0.07	0.176127637508665\\
0.08	0.183569850847796\\
0.09	0.190956263677565\\
0.1	0.198545265106117\\
0.11	0.205879963274886\\
0.12	0.213410502978396\\
0.13	0.220878061034871\\
0.14	0.228304753379594\\
0.15	0.235882340537733\\
0.16	0.243271770605975\\
0.17	0.250807069125386\\
0.18	0.258296105044305\\
0.19	0.265755122674674\\
0.2	0.273326867186414\\
0.21	0.280758962271829\\
0.22	0.288300034918447\\
0.23	0.295807017498621\\
0.24	0.303291794478339\\
0.25	0.310861175761792\\
0.26	0.318326320237774\\
0.27	0.325873271229084\\
0.28	0.333394932822963\\
0.29	0.340899935825486\\
0.3	0.348468917265349\\
0.31	0.355959303174115\\
0.32	0.363511582916111\\
0.33	0.371044861057354\\
0.34	0.37856532070743\\
0.35	0.38613477046146\\
0.36	0.393643915529243\\
0.37	0.401200505736754\\
0.38	0.40874249486423\\
0.39	0.416274200005053\\
0.4	0.4238442000077\\
0.41	0.431366582249604\\
0.42	0.438926129188938\\
0.43	0.446474039800622\\
0.44	0.454013176974289\\
0.45	0.461583251853454\\
0.46	0.469114027720183\\
0.47	0.476674938312679\\
0.48	0.484226061532531\\
0.49	0.49176908640868\\
0.5	0.499338375786786\\
0.51	0.506873157139913\\
0.52	0.514433668802358\\
0.53	0.52198534479756\\
0.54	0.529528875379853\\
0.55	0.537096267291142\\
0.56	0.544630938281881\\
0.57	0.552189170687472\\
0.58	0.55973875968946\\
0.59	0.567279483238137\\
0.6	0.574843722460645\\
0.61	0.582374281320887\\
0.62	0.589928276417398\\
0.63	0.597473131316066\\
0.64	0.605007718289273\\
0.65	0.61256750080713\\
0.66	0.620089914093376\\
0.67	0.627637669500273\\
0.68	0.635175109121048\\
0.69	0.642700128214298\\
0.7	0.650254191495939\\
0.71	0.657764249748853\\
0.72	0.665303749931945\\
0.73	0.672831032184552\\
0.74	0.680342860831546\\
0.75	0.687890078945113\\
0.76	0.695383243216043\\
0.77	0.702912492517674\\
0.78	0.710426786631277\\
0.79	0.717921511167695\\
0.8	0.72546100385145\\
0.81	0.73293223219183\\
0.82	0.740449293825088\\
0.83	0.747947650857761\\
0.84	0.755420949954461\\
0.85	0.762952215572563\\
0.86	0.770395757404026\\
0.87	0.777898802876152\\
0.88	0.785378123600388\\
0.89	0.792825127529226\\
0.9	0.800348211358781\\
0.91	0.807757355624448\\
0.92	0.815244729722041\\
0.93	0.822701728819367\\
0.94	0.83011684561799\\
0.95	0.837632557074328\\
0.96	0.844999317235731\\
0.97	0.852469624635962\\
0.98	0.859900789820151\\
0.99	0.867277487578915\\
1	0.87478768244991\\
};

\end{axis}

\begin{axis}[%
width=1.46in,
height=1.208in,
at={(2.995in,0.642in)},
scale only axis,
xmin=-1,
xmax=1,
ymin=-0.5,
ymax=1.5,
axis background/.style={fill=white},
title style={font=\bfseries},
title={N=320},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-1	0.499999999999996\\
-0.99	0.468589624439193\\
-0.98	0.437209520663817\\
-0.97	0.405891445165326\\
-0.96	0.374668598330673\\
-0.95	0.34356050902839\\
-0.94	0.312621274900435\\
-0.93	0.281856596483838\\
-0.92	0.251309675942865\\
-0.91	0.221012896160713\\
-0.9	0.190973077517375\\
-0.89	0.16126681144796\\
-0.88	0.131875086874878\\
-0.87	0.102851487854551\\
-0.86	0.074226782392395\\
-0.85	0.0459949144394426\\
-0.84	0.0182530832886332\\
-0.83	-0.00904196563638638\\
-0.82	-0.0358275858043947\\
-0.81	-0.062075381698131\\
-0.8	-0.0878041366754819\\
-0.79	-0.112898436954905\\
-0.78	-0.137424715540266\\
-0.77	-0.161312805991028\\
-0.76	-0.184537384470006\\
-0.75	-0.207129499135388\\
-0.74	-0.22895836358732\\
-0.73	-0.2501119534562\\
-0.72	-0.270514310122805\\
-0.71	-0.2901438049869\\
-0.7	-0.309042986498322\\
-0.69	-0.327068916034115\\
-0.68	-0.344328945599191\\
-0.67	-0.36074319474897\\
-0.66	-0.376294262688068\\
-0.65	-0.391035150473923\\
-0.64	-0.404814286883789\\
-0.63	-0.417755756934398\\
-0.62	-0.429777725277525\\
-0.61	-0.440867447387943\\
-0.6	-0.451087071868705\\
-0.59	-0.460280127083936\\
-0.58	-0.468584375677168\\
-0.57	-0.475918042454364\\
-0.56	-0.482273352973109\\
-0.55	-0.487720073077087\\
-0.54	-0.492100683568224\\
-0.53	-0.495563232543548\\
-0.52	-0.49802801853971\\
-0.51	-0.499492428629694\\
-0.5	-0.500032128031367\\
-0.49	-0.499492428629681\\
-0.48	-0.498028018539741\\
-0.47	-0.49556323254354\\
-0.46	-0.492100683568228\\
-0.45	-0.487720073077134\\
-0.44	-0.482273352973094\\
-0.43	-0.475918042454384\\
-0.42	-0.468584375677195\\
-0.41	-0.460280127083914\\
-0.4	-0.451087071868739\\
-0.39	-0.440867447387952\\
-0.38	-0.429777725277499\\
-0.37	-0.417755756934423\\
-0.36	-0.404814286883781\\
-0.35	-0.391035150473893\\
-0.34	-0.376294262688085\\
-0.33	-0.360743194748949\\
-0.32	-0.344328945599176\\
-0.31	-0.327068916034125\\
-0.3	-0.309042986498292\\
-0.29	-0.290143804986898\\
-0.28	-0.270514310122809\\
-0.27	-0.250111953456185\\
-0.26	-0.228958363587327\\
-0.25	-0.207129499135389\\
-0.24	-0.184537384470002\\
-0.23	-0.161312805991039\\
-0.22	-0.137424715540265\\
-0.21	-0.112898436954907\\
-0.2	-0.0878041366754908\\
-0.19	-0.0620753816981293\\
-0.18	-0.0358275858043966\\
-0.17	-0.00904196563638654\\
-0.16	0.0182530832886326\\
-0.15	0.0459949144394467\\
-0.14	0.0742267823923971\\
-0.13	0.102851487854545\\
-0.12	0.131875086874887\\
-0.11	0.161266811447958\\
-0.1	0.190973077517361\\
-0.09	0.221012896160723\\
-0.08	0.251309675942851\\
-0.07	0.281856596483827\\
-0.0599999999999999	0.312621274900444\\
-0.0499999999999999	0.343560509028357\\
-0.04	0.374668598330669\\
-0.03	0.405891445165331\\
-0.02	0.437209520663788\\
-0.01	0.468589624439203\\
0	0.500000000000014\\
0.01	0.531410375560803\\
0.02	0.562790479336199\\
0.03	0.594108554834682\\
0.04	0.625331401669329\\
0.0499999999999999	0.65643949097163\\
0.0599999999999999	0.687378725099566\\
0.07	0.718143403516169\\
0.08	0.748690324057146\\
0.09	0.778987103839284\\
0.1	0.809026922482634\\
0.11	0.838733188552044\\
0.12	0.868124913125117\\
0.13	0.897148512145455\\
0.14	0.925773217607605\\
0.15	0.95400508556056\\
0.16	0.98174691671137\\
0.17	1.00904196563639\\
0.18	1.0358275858044\\
0.19	1.06207538169813\\
0.2	1.08780413667549\\
0.21	1.11289843695491\\
0.22	1.13742471554027\\
0.23	1.16131280599104\\
0.24	1.18453738447\\
0.25	1.20712949913539\\
0.26	1.22895836358733\\
0.27	1.25011195345619\\
0.28	1.2705143101228\\
0.29	1.2901438049869\\
0.3	1.30904298649829\\
0.31	1.32706891603412\\
0.32	1.34432894559918\\
0.33	1.36074319474895\\
0.34	1.37629426268808\\
0.35	1.3910351504739\\
0.36	1.40481428688378\\
0.37	1.41775575693442\\
0.38	1.4297777252775\\
0.39	1.44086744738795\\
0.4	1.45108707186875\\
0.41	1.46028012708391\\
0.42	1.46858437567719\\
0.43	1.47591804245439\\
0.44	1.48227335297309\\
0.45	1.48772007307713\\
0.46	1.49210068356823\\
0.47	1.49556323254352\\
0.48	1.49802801853974\\
0.49	1.49949242862969\\
0.5	1.50003212803134\\
0.51	1.49949242862968\\
0.52	1.49802801853976\\
0.53	1.49556323254353\\
0.54	1.49210068356822\\
0.55	1.48772007307715\\
0.56	1.48227335297309\\
0.57	1.47591804245437\\
0.58	1.46858437567721\\
0.59	1.46028012708391\\
0.6	1.45108707186873\\
0.61	1.44086744738796\\
0.62	1.4297777252775\\
0.63	1.41775575693441\\
0.64	1.40481428688379\\
0.65	1.3910351504739\\
0.66	1.37629426268807\\
0.67	1.36074319474895\\
0.68	1.34432894559918\\
0.69	1.32706891603412\\
0.7	1.30904298649829\\
0.71	1.29014380498691\\
0.72	1.2705143101228\\
0.73	1.25011195345618\\
0.74	1.22895836358734\\
0.75	1.20712949913538\\
0.76	1.18453738447\\
0.77	1.16131280599106\\
0.78	1.13742471554026\\
0.79	1.1128984369549\\
0.8	1.08780413667552\\
0.81	1.06207538169813\\
0.82	1.03582758580439\\
0.83	1.00904196563641\\
0.84	0.981746916711361\\
0.85	0.954005085560556\\
0.86	0.925773217607616\\
0.87	0.897148512145445\\
0.88	0.868124913125118\\
0.89	0.838733188552046\\
0.9	0.809026922482622\\
0.91	0.778987103839285\\
0.92	0.748690324057141\\
0.93	0.718143403516164\\
0.94	0.687378725099566\\
0.95	0.656439490971622\\
0.96	0.625331401669331\\
0.97	0.594108554834682\\
0.98	0.562790479336194\\
0.99	0.53141037556081\\
1	0.499999999999996\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
-1	0.874511143189624\\
-0.99	0.881942267451405\\
-0.98	0.889369583636387\\
-0.97	0.896769801608384\\
-0.96	0.904139346830823\\
-0.95	0.911500073747407\\
-0.94	0.918902431733374\\
-0.93	0.926300703514062\\
-0.92	0.933666298820157\\
-0.91	0.940994711217256\\
-0.9	0.948312756273431\\
-0.89	0.955682829734746\\
-0.88	0.963048568292071\\
-0.87	0.970374700694353\\
-0.86	0.97765558411171\\
-0.85	0.984924301631608\\
-0.84	0.992258278210465\\
-0.83	0.999587703846242\\
-0.82	1.00686894549577\\
-0.81	1.01409497802415\\
-0.8	1.02130674235435\\
-0.79	1.02860043962206\\
-0.78	1.03588940713834\\
-0.77	1.04311960704018\\
-0.76	1.05028232817494\\
-0.75	1.05742829688075\\
-0.74	1.06467706876858\\
-0.73	1.07192099186174\\
-0.72	1.07909311584184\\
-0.71	1.08618261689121\\
-0.7	1.09325233732245\\
-0.69	1.1004510028308\\
-0.68	1.10764489165232\\
-0.67	1.11475088732465\\
-0.66	1.12175519658951\\
-0.65	1.12873561578141\\
-0.64	1.13587865583255\\
-0.63	1.14301790096063\\
-0.62	1.15004892072705\\
-0.61	1.15695207032338\\
-0.6	1.16382356938108\\
-0.59	1.17090690742475\\
-0.58	1.17799257799926\\
-0.57	1.18494146563507\\
-0.56	1.19170679239104\\
-0.55	1.19837554012169\\
-0.54	1.20503747795332\\
-0.53	1.20950858387605\\
-0.52	1.19857547686937\\
-0.51	1.07349229716282\\
-0.5	0.577036517163544\\
-0.49	-0.0134790685326455\\
-0.48	-0.190103990499444\\
-0.47	-0.208700409314835\\
-0.46	-0.205462453302299\\
-0.45	-0.199116815587954\\
-0.44	-0.19232125620504\\
-0.43	-0.185439093157522\\
-0.42	-0.17853280395119\\
-0.41	-0.171634134090231\\
-0.4	-0.164728131816197\\
-0.39	-0.157743630064977\\
-0.38	-0.15073461270025\\
-0.37	-0.14373938711132\\
-0.36	-0.136765698573786\\
-0.35	-0.129779341196377\\
-0.34	-0.122697403817843\\
-0.33	-0.115598949620752\\
-0.32	-0.108524626806672\\
-0.31	-0.10147600822124\\
-0.3	-0.094413811392559\\
-0.29	-0.0872551080886085\\
-0.28	-0.0800840032129667\\
-0.27	-0.0729398714661671\\
-0.26	-0.0658217948080795\\
-0.25	-0.0586906760709467\\
-0.24	-0.0514683533062606\\
-0.23	-0.0442361152861362\\
-0.22	-0.0370305480040029\\
-0.21	-0.0298497423140647\\
-0.2	-0.0226569248440137\\
-0.19	-0.0153804766598107\\
-0.18	-0.00809579348549915\\
-0.17	-0.000836160787966136\\
-0.16	0.00640065493241823\\
-0.15	0.0136483168762963\\
-0.14	0.0209714838689735\\
-0.13	0.0283016465937614\\
-0.12	0.0356088658952328\\
-0.11	0.0428953942630802\\
-0.1	0.050191610597328\\
-0.09	0.0575554134003545\\
-0.08	0.0649252344593661\\
-0.07	0.0722743145348549\\
-0.0599999999999999	0.0796047863545192\\
-0.0499999999999999	0.0869438493779782\\
-0.04	0.0943431111995228\\
-0.03	0.101747580542438\\
-0.02	0.109133421308614\\
-0.01	0.116502587320384\\
0	0.123879325924792\\
0.01	0.131309526453325\\
0.02	0.138744236302639\\
0.03	0.146162254827688\\
0.04	0.153565336682032\\
0.0499999999999999	0.160975051483938\\
0.0599999999999999	0.1684321650084\\
0.07	0.175893169250942\\
0.08	0.183339209259341\\
0.09	0.190771839350044\\
0.1	0.198210235724696\\
0.11	0.205690619288258\\
0.12	0.213174333004496\\
0.13	0.220644589823959\\
0.14	0.228102751461985\\
0.15	0.235565877358331\\
0.16	0.243066188819953\\
0.17	0.250569313301285\\
0.18	0.25806027129604\\
0.19	0.265540243294675\\
0.2	0.273024433102967\\
0.21	0.28054156879184\\
0.22	0.288061033358292\\
0.23	0.29556941327346\\
0.24	0.303067719869186\\
0.25	0.310569544406885\\
0.26	0.318100589897616\\
0.27	0.325633505414991\\
0.28	0.333156219472429\\
0.29	0.340669585302222\\
0.3	0.348185807119557\\
0.31	0.355727997245979\\
0.32	0.363271618011478\\
0.33	0.370805731013148\\
0.34	0.37833104037772\\
0.35	0.385858573376801\\
0.36	0.393409258900098\\
0.37	0.400960950653983\\
0.38	0.408503645686683\\
0.39	0.416037905203999\\
0.4	0.423573777565347\\
0.41	0.431130396745417\\
0.42	0.438687609253923\\
0.43	0.446236156847792\\
0.44	0.453776460569032\\
0.45	0.461317779992667\\
0.46	0.468877833793013\\
0.47	0.476438076856197\\
0.48	0.483989806621643\\
0.49	0.491533302691678\\
0.5	0.499077223002296\\
0.51	0.506638252994083\\
0.52	0.514199075027462\\
0.53	0.521751348937262\\
0.54	0.529295206906155\\
0.55	0.536838895102771\\
0.56	0.544398463351805\\
0.57	0.551957431882172\\
0.58	0.559507618451825\\
0.59	0.567048996345242\\
0.6	0.574589599180064\\
0.61	0.582145269548024\\
0.62	0.589699953095312\\
0.63	0.597245401761876\\
0.64	0.604781411988004\\
0.65	0.612316021120229\\
0.66	0.619865341484559\\
0.67	0.627413292360291\\
0.68	0.634951307347299\\
0.69	0.642478980441321\\
0.7	0.650004595135608\\
0.71	0.657545080077035\\
0.72	0.665083817675487\\
0.73	0.672611630618842\\
0.74	0.680127875752284\\
0.75	0.687641362011002\\
0.76	0.695170475539555\\
0.77	0.702697469704893\\
0.78	0.710212210246002\\
0.79	0.7177137712841\\
0.8	0.72521181614427\\
0.81	0.732726953978366\\
0.82	0.740239607964575\\
0.83	0.747738271384029\\
0.84	0.755221677076362\\
0.85	0.762700736596903\\
0.86	0.770199207405202\\
0.87	0.777694839827025\\
0.88	0.785174250603267\\
0.89	0.792635757238124\\
0.9	0.800091996439706\\
0.91	0.807571001278055\\
0.92	0.815046826256939\\
0.93	0.822503596178315\\
0.94	0.829939120720877\\
0.95	0.837368343421984\\
0.96	0.844824952328116\\
0.97	0.852278056731755\\
0.98	0.859708535818866\\
0.99	0.867113577132988\\
1	0.874511143189624\\
};

\end{axis}

\begin{axis}[%
width=1.46in,
height=1.208in,
at={(4.979in,0.642in)},
scale only axis,
clip=false,
xmin=-1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={x},
ymin=-0.499968846894156,
ymax=1.49996884689416,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={imex(red), mor(blue), time=1, eps=0.001},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, draw=none, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-1	0.5\\
-0.989949748743719	0.468431450235189\\
-0.979899497487437	0.436894368687326\\
-0.969849246231156	0.405420192205155\\
-0.959798994974874	0.374040294932283\\
-0.949748743718593	0.342785957032749\\
-0.939698492462312	0.311688333510282\\
-0.92964824120603	0.280778423152309\\
-0.919597989949749	0.250087037629691\\
-0.909547738693467	0.219644770782986\\
-0.899497487437186	0.189481968125831\\
-0.889447236180904	0.159628696595887\\
-0.879396984924623	0.130114714583453\\
-0.869346733668342	0.100969442267659\\
-0.85929648241206	0.0722219322897906\\
-0.849246231155779	0.0439008407929838\\
-0.839195979899497	0.0160343988571612\\
-0.829145728643216	-0.0113496156423267\\
-0.819095477386935	-0.0382239057242886\\
-0.809045226130653	-0.064561682511918\\
-0.798994974874372	-0.0903366919365286\\
-0.78894472361809	-0.115523240908179\\
-0.778894472361809	-0.140096222927108\\
-0.768844221105528	-0.164031143110431\\
-0.758793969849246	-0.187304142609184\\
-0.748743718592965	-0.209892022391333\\
-0.738693467336683	-0.231772266367077\\
-0.728643216080402	-0.252923063833377\\
-0.718592964824121	-0.273323331215339\\
-0.708542713567839	-0.292952733082779\\
-0.698492462311558	-0.311791702421021\\
-0.688442211055276	-0.329821460135726\\
-0.678391959798995	-0.347024033772299\\
-0.668341708542714	-0.363382275431223\\
-0.658291457286432	-0.37887987886146\\
-0.648241206030151	-0.393501395714874\\
-0.638190954773869	-0.407232250945481\\
-0.628140703517588	-0.420058757338175\\
-0.618090452261307	-0.431968129152435\\
-0.608040201005025	-0.442948494867437\\
-0.597989949748744	-0.452988909015839\\
-0.587939698492462	-0.462079363094463\\
-0.577889447236181	-0.470210795540986\\
-0.5678391959799	-0.477375100766707\\
-0.557788944723618	-0.48356513723637\\
-0.547738693467337	-0.488774734587003\\
-0.537688442211055	-0.49299869977867\\
-0.527638190954774	-0.496232822271007\\
-0.517587939698492	-0.498473878220379\\
-0.507537688442211	-0.499719633693478\\
-0.49748743718593	-0.499968846894156\\
-0.487437185929648	-0.499221269401276\\
-0.477386934673367	-0.497477646416339\\
-0.467336683417085	-0.494739716020657\\
-0.457286432160804	-0.491010207442792\\
-0.447236180904523	-0.486292838338003\\
-0.437185929648241	-0.480592311082404\\
-0.42713567839196	-0.473914308085538\\
-0.417085427135678	-0.466265486126022\\
-0.407035175879397	-0.45765346971593\\
-0.396984924623116	-0.44808684350051\\
-0.386934673366834	-0.437575143700825\\
-0.376884422110553	-0.426128848607841\\
-0.366834170854271	-0.413759368137437\\
-0.35678391959799	-0.400479032456752\\
-0.346733668341708	-0.386301079693209\\
-0.336683417085427	-0.37123964273846\\
-0.326633165829146	-0.355309735160412\\
-0.316582914572864	-0.338527236237377\\
-0.306532663316583	-0.320908875129263\\
-0.296482412060301	-0.302472214201578\\
-0.28643216080402	-0.28323563151889\\
-0.276381909547739	-0.263218302525168\\
-0.266331658291457	-0.242440180929283\\
-0.256281407035176	-0.220921978814716\\
-0.246231155778894	-0.198685145993306\\
-0.236180904522613	-0.175751848623609\\
-0.226130653266332	-0.152144947115187\\
-0.21608040201005	-0.127887973340858\\
-0.206030150753769	-0.103005107179615\\
-0.195979899497487	-0.0775211524135885\\
-0.185929648241206	-0.0514615120031076\\
-0.175879396984925	-0.0248521627644683\\
-0.165829145728643	0.00228037052431673\\
-0.155778894472362	0.029909041563997\\
-0.14572864321608	0.058006309494421\\
-0.135678391959799	0.0865441663478658\\
-0.125628140703518	0.115494164967989\\
-0.115577889447236	0.144827447366572\\
-0.105527638190955	0.174514773489788\\
-0.0954773869346733	0.20452655036533\\
-0.085427135678392	0.234832861601321\\
-0.0753768844221105	0.265403497207631\\
-0.0653266331658291	0.296207983709848\\
-0.0552763819095478	0.3272156145259\\
-0.0452261306532663	0.358395480575048\\
-0.035175879396985	0.389716501088725\\
-0.0251256281407035	0.421147454592524\\
-0.0150753768844221	0.452657010028442\\
-0.00502512562814073	0.484213757986363\\
0.00502512562814061	0.515786242013637\\
0.0150753768844221	0.547342989971558\\
0.0251256281407035	0.578852545407476\\
0.035175879396985	0.610283498911275\\
0.0452261306532664	0.641604519424952\\
0.0552763819095476	0.672784385474099\\
0.0653266331658291	0.703792016290152\\
0.0753768844221105	0.734596502792369\\
0.085427135678392	0.765167138398679\\
0.0954773869346734	0.79547344963467\\
0.105527638190955	0.825485226510211\\
0.115577889447236	0.855172552633428\\
0.125628140703518	0.884505835032011\\
0.135678391959799	0.913455833652134\\
0.14572864321608	0.941993690505579\\
0.155778894472362	0.970090958436003\\
0.165829145728643	0.997719629475683\\
0.175879396984925	1.02485216276447\\
0.185929648241206	1.05146151200311\\
0.195979899497488	1.07752115241359\\
0.206030150753769	1.10300510717961\\
0.21608040201005	1.12788797334086\\
0.226130653266332	1.15214494711519\\
0.236180904522613	1.17575184862361\\
0.246231155778895	1.19868514599331\\
0.256281407035176	1.22092197881472\\
0.266331658291457	1.24244018092928\\
0.276381909547739	1.26321830252517\\
0.28643216080402	1.28323563151889\\
0.296482412060302	1.30247221420158\\
0.306532663316583	1.32090887512926\\
0.316582914572864	1.33852723623738\\
0.326633165829146	1.35530973516041\\
0.336683417085427	1.37123964273846\\
0.346733668341709	1.38630107969321\\
0.35678391959799	1.40047903245675\\
0.366834170854271	1.41375936813744\\
0.376884422110553	1.42612884860784\\
0.386934673366834	1.43757514370083\\
0.396984924623116	1.44808684350051\\
0.407035175879397	1.45765346971593\\
0.417085427135678	1.46626548612602\\
0.42713567839196	1.47391430808554\\
0.437185929648241	1.4805923110824\\
0.447236180904523	1.486292838338\\
0.457286432160804	1.49101020744279\\
0.467336683417085	1.49473971602066\\
0.477386934673367	1.49747764641634\\
0.487437185929648	1.49922126940128\\
0.49748743718593	1.49996884689416\\
0.507537688442211	1.49971963369348\\
0.517587939698492	1.49847387822038\\
0.527638190954774	1.49623282227101\\
0.537688442211055	1.49299869977867\\
0.547738693467337	1.488774734587\\
0.557788944723618	1.48356513723637\\
0.567839195979899	1.47737510076671\\
0.577889447236181	1.47021079554099\\
0.587939698492462	1.46207936309446\\
0.597989949748744	1.45298890901584\\
0.608040201005025	1.44294849486744\\
0.618090452261306	1.43196812915243\\
0.628140703517588	1.42005875733817\\
0.638190954773869	1.40723225094548\\
0.648241206030151	1.39350139571487\\
0.658291457286432	1.37887987886146\\
0.668341708542713	1.36338227543122\\
0.678391959798995	1.3470240337723\\
0.688442211055276	1.32982146013573\\
0.698492462311558	1.31179170242102\\
0.708542713567839	1.29295273308278\\
0.71859296482412	1.27332333121534\\
0.728643216080402	1.25292306383338\\
0.738693467336683	1.23177226636708\\
0.748743718592965	1.20989202239133\\
0.758793969849246	1.18730414260918\\
0.768844221105528	1.16403114311043\\
0.778894472361809	1.14009622292711\\
0.78894472361809	1.11552324090818\\
0.798994974874372	1.09033669193653\\
0.809045226130653	1.06456168251192\\
0.819095477386935	1.03822390572429\\
0.829145728643216	1.01134961564233\\
0.839195979899497	0.983965601142839\\
0.849246231155779	0.956099159207016\\
0.85929648241206	0.927778067710209\\
0.869346733668342	0.899030557732341\\
0.879396984924623	0.869885285416547\\
0.889447236180904	0.840371303404113\\
0.899497487437186	0.810518031874169\\
0.909547738693467	0.780355229217014\\
0.919597989949749	0.749912962370308\\
0.92964824120603	0.719221576847692\\
0.939698492462312	0.688311666489718\\
0.949748743718593	0.657214042967251\\
0.959798994974874	0.625959705067717\\
0.969849246231156	0.594579807794845\\
0.979899497487437	0.563105631312674\\
0.989949748743719	0.531568549764811\\
1	0.5\\
};

\addplot [color=red]
  table[row sep=crcr]{%
-1	0.881494374964058\\
-0.989949748743719	0.888936978832411\\
-0.979899497487437	0.8963732073391\\
-0.969849246231156	0.903802880407031\\
-0.959798994974874	0.911225813838704\\
-0.949748743718593	0.918641819169761\\
-0.939698492462312	0.926050703521562\\
-0.92964824120603	0.933452269452702\\
-0.919597989949749	0.940846314809309\\
-0.909547738693467	0.948232632573868\\
-0.899497487437186	0.955611010712173\\
-0.889447236180904	0.962981232017927\\
-0.879396984924623	0.970343073954333\\
-0.869346733668342	0.977696308491872\\
-0.85929648241206	0.985040701941281\\
-0.849246231155779	0.992376014780519\\
-0.839195979899497	0.999702001474435\\
-0.829145728643216	1.00701841028583\\
-0.819095477386935	1.01432498307707\\
-0.809045226130653	1.02162145510205\\
-0.798994974874372	1.02890755478827\\
-0.78894472361809	1.03618300350594\\
-0.778894472361809	1.04344751531102\\
-0.768844221105528	1.05070079662991\\
-0.758793969849246	1.05794254583328\\
-0.748743718592965	1.06517245266002\\
-0.738693467336683	1.07239019758265\\
-0.728643216080402	1.07959545157664\\
-0.718592964824121	1.08678787743692\\
-0.708542713567839	1.09396713441265\\
-0.698492462311558	1.1011328869388\\
-0.688442211055276	1.10828481111837\\
-0.678391959798995	1.11542257472359\\
-0.668341708542714	1.12254572883405\\
-0.658291457286432	1.12965356785185\\
-0.648241206030151	1.13674487596168\\
-0.638190954773869	1.14381584645762\\
-0.628140703517588	1.15087137858735\\
-0.618090452261307	1.15791920013766\\
-0.608040201005025	1.16497891894663\\
-0.597989949748744	1.17209298775693\\
-0.587939698492462	1.17937246288477\\
-0.577889447236181	1.18676231068375\\
-0.5678391959799	1.19417494437847\\
-0.557788944723618	1.19904871376779\\
-0.547738693467337	1.1965497579826\\
-0.537688442211055	1.18085781055493\\
-0.527638190954774	1.12657256214819\\
-0.517587939698492	0.978129134345835\\
-0.507537688442211	0.659234535111267\\
-0.49748743718593	0.24321952665861\\
-0.487437185929648	-0.023691774032281\\
-0.477386934673367	-0.138925964126105\\
-0.467336683417085	-0.181232383130252\\
-0.457286432160804	-0.19381456756128\\
-0.447236180904523	-0.194850202325301\\
-0.437185929648241	-0.191216676972027\\
-0.42713567839196	-0.185004159062098\\
-0.417085427135678	-0.1776214544525\\
-0.407035175879397	-0.17009977267595\\
-0.396984924623116	-0.1628083119333\\
-0.386934673366834	-0.15569432000234\\
-0.376884422110553	-0.148636136381489\\
-0.366834170854271	-0.14159214562336\\
-0.35678391959799	-0.13454585602485\\
-0.346733668341708	-0.127486451086821\\
-0.336683417085427	-0.120409520409857\\
-0.326633165829146	-0.113314634711451\\
-0.316582914572864	-0.106202905458944\\
-0.306532663316583	-0.0990756075107188\\
-0.296482412060301	-0.0919336918442605\\
-0.28643216080402	-0.0847777727129848\\
-0.276381909547739	-0.0776082611558197\\
-0.266331658291457	-0.0704254859153816\\
-0.256281407035176	-0.0632297597471906\\
-0.246231155778894	-0.0560214017127276\\
-0.236180904522613	-0.0488007370365457\\
-0.226130653266332	-0.0415680903553357\\
-0.21608040201005	-0.0343237798981083\\
-0.206030150753769	-0.027068114523328\\
-0.195979899497487	-0.0198013930295494\\
-0.185929648241206	-0.0125239046180584\\
-0.175879396984925	-0.00523592967567218\\
-0.165829145728643	0.00206225952405089\\
-0.155778894472362	0.00937039830303313\\
-0.14572864321608	0.0166882292086386\\
-0.135678391959799	0.024015501725293\\
-0.125628140703518	0.0313519720179577\\
-0.115577889447236	0.0386974026826115\\
-0.105527638190955	0.0460515624968034\\
-0.0954773869346733	0.0534142261718312\\
-0.085427135678392	0.0607851741101141\\
-0.0753768844221105	0.0681641921703888\\
-0.0653266331658291	0.0755510714418163\\
-0.0552763819095478	0.0829456080269757\\
-0.0452261306532663	0.0903476028332125\\
-0.035175879396985	0.0977568613717276\\
-0.0251256281407035	0.105173193563906\\
-0.0150753768844221	0.112596413554527\\
-0.00502512562814073	0.120026339531605\\
0.00502512562814061	0.127462793552681\\
0.0150753768844221	0.134905601377395\\
0.0251256281407035	0.1423545923062\\
0.035175879396985	0.149809599025066\\
0.0452261306532664	0.157270457456028\\
0.0552763819095476	0.164737006613452\\
0.0653266331658291	0.172209088465862\\
0.0753768844221105	0.179686547803217\\
0.085427135678392	0.187169232109488\\
0.0954773869346734	0.194656991440407\\
0.105527638190955	0.202149678306256\\
0.115577889447236	0.20964714755955\\
0.125628140703518	0.217149256287474\\
0.135678391959799	0.224655863708932\\
0.14572864321608	0.232166831076044\\
0.155778894472362	0.239682021579947\\
0.165829145728643	0.247201300260736\\
0.175879396984925	0.254724533921374\\
0.185929648241206	0.262251591045418\\
0.195979899497488	0.269782341718374\\
0.206030150753769	0.277316657552526\\
0.21608040201005	0.284854411615049\\
0.226130653266332	0.292395478359242\\
0.236180904522613	0.299939733558713\\
0.246231155778895	0.307487054244322\\
0.256281407035176	0.315037318643739\\
0.266331658291457	0.322590406123427\\
0.276381909547739	0.330146197132896\\
0.28643216080402	0.33770457315107\\
0.296482412060302	0.345265416634605\\
0.306532663316583	0.352828610968016\\
0.316582914572864	0.360394040415464\\
0.326633165829146	0.367961590074068\\
0.336683417085427	0.375531145828617\\
0.346733668341709	0.383102594307548\\
0.35678391959799	0.390675822840089\\
0.366834170854271	0.398250719414443\\
0.376884422110553	0.40582717263693\\
0.386934673366834	0.413405071691972\\
0.396984924623116	0.420984306302857\\
0.407035175879397	0.428564766693175\\
0.417085427135678	0.436146343548883\\
0.42713567839196	0.443728927980902\\
0.437185929648241	0.451312411488196\\
0.447236180904523	0.458896685921279\\
0.457286432160804	0.466481643446076\\
0.467336683417085	0.474067176508111\\
0.477386934673367	0.481653177796951\\
0.487437185929648	0.489239540210863\\
0.49748743718593	0.49682615682165\\
0.507537688442211	0.504412920839597\\
0.517587939698492	0.511999725578492\\
0.527638190954774	0.519586464420669\\
0.537688442211055	0.527173030782015\\
0.547738693467337	0.534759318076893\\
0.557788944723618	0.542345219682905\\
0.567839195979899	0.549930628905451\\
0.577889447236181	0.557515438941988\\
0.587939698492462	0.56509954284593\\
0.597989949748744	0.572682833490094\\
0.608040201005025	0.580265203529606\\
0.618090452261306	0.587846545364163\\
0.628140703517588	0.59542675109955\\
0.638190954773869	0.60300571250829\\
0.648241206030151	0.610583320989314\\
0.658291457286432	0.618159467526513\\
0.668341708542713	0.625734042646038\\
0.678391959798995	0.633306936372208\\
0.688442211055276	0.64087803818187\\
0.698492462311558	0.648447236957056\\
0.708542713567839	0.656014420935782\\
0.71859296482412	0.663579477660822\\
0.728643216080402	0.67114229392629\\
0.738693467336683	0.678702755721869\\
0.748743718592965	0.686260748174505\\
0.758793969849246	0.693816155487433\\
0.768844221105528	0.701368860876334\\
0.778894472361809	0.708918746502508\\
0.78894472361809	0.716465693402888\\
0.798994974874372	0.724009581416774\\
0.809045226130653	0.731550289109156\\
0.819095477386935	0.739087693690512\\
0.829145728643216	0.746621670932995\\
0.839195979899497	0.754152095082919\\
0.849246231155779	0.761678838769497\\
0.85929648241206	0.769201772909785\\
0.869346733668342	0.776720766609821\\
0.879396984924623	0.784235687061971\\
0.889447236180904	0.791746399438512\\
0.899497487437186	0.799252766781514\\
0.909547738693467	0.806754649889104\\
0.919597989949749	0.814251907198234\\
0.92964824120603	0.82174439466407\\
0.939698492462312	0.829231965636173\\
0.949748743718593	0.836714470731659\\
0.959798994974874	0.844191757705512\\
0.969849246231156	0.851663671318296\\
0.979899497487437	0.859130053201466\\
0.989949748743719	0.866590741720516\\
1	0.874045571836203\\
};

%\node[right, align=left]
%at (axis cs:2,0.5) {Plot 6};
\end{axis}

\end{tikzpicture}%
